A Versatile Framework for Attributed Network Clustering via K-Nearest Neighbor Augmentation

Attributed networks containing entity-specific information in node attributes are ubiquitous in modeling social networks, e-commerce, bioinformatics, etc. Their inherent network topology ranges from simple graphs to hypergraphs with high-order interactions and multiplex graphs with separate layers. An important graph mining task is node clustering, aiming to partition the nodes of an attributed network into k disjoint clusters such that intra-cluster nodes are closely connected and share similar attributes, while inter-cluster nodes are far apart and dissimilar. It is highly challenging to capture multi-hop connections via nodes or attributes for effective clustering on multiple types of attributed networks. In this paper, we first present AHCKA as an efficient approach to attributed hypergraph clustering (AHC). AHCKA includes a carefully-crafted K-nearest neighbor augmentation strategy for the optimized exploitation of attribute information on hypergraphs, a joint hypergraph random walk model to devise an effective AHC objective, and an efficient solver with speedup techniques for the objective optimization. The proposed techniques are extensible to various types of attributed networks, and thus, we develop ANCKA as a versatile attributed network clustering framework, capable of attributed graph clustering (AGC), attributed multiplex graph clustering (AMGC), and AHC. Moreover, we devise ANCKA with algorithmic designs tailored for GPU acceleration to boost efficiency. We have conducted extensive experiments to compare our methods with 19 competitors on 8 attributed hypergraphs, 16 competitors on 6 attributed graphs, and 16 competitors on 3 attributed multiplex graphs, all demonstrating the superb clustering quality and efficiency of our methods.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> beta-20news.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.18, ymax=0.8,
ytick={0.2,0.4,0.6,0.8},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=-0.5ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {
0 0.712720108361039
0.1 0.71315108976727
0.2 0.713335796084226
0.3 0.707425193941633
0.4 0.712165989410171
0.5 0.711858145548578
0.6 0.709580100972787
0.7 0.706501662356853
0.8 0.589274719862086
0.9 0.586134712473833
1 0.649612116734392
};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {
0 0.659148036200152
0.1 0.665952533835871
0.2 0.665298846386033
0.3 0.65765934500685
0.4 0.660690079704643
0.5 0.658496697679421
0.6 0.655971044463797
0.7 0.652866301070673
0.8 0.56037198387742
0.9 0.540668899815311
1 0.59929589159505
};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {
0 0.408399991715616
0.1 0.370038259042682
0.2 0.371487243900528
0.3 0.373664055814755
0.4 0.40928903924466
0.5 0.40862054962966
0.6 0.406220158759876
0.7 0.401107166157747
0.8 0.336729456037878
0.9 0.305327114713647
1 0.313648919904818
};
\end{axis}

\end{tikzpicture}


==> beta-add-acm.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.4, ymax=1.0,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0	0.708760331
0.1	0.709421488
0.2	0.722975207
0.3	0.756033058
0.4	0.810909091
0.5	0.911404959
0.6	0.918347107
0.7	0.928264463
0.8	0.917355372
0.9	0.902479339
1	0.894545455
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0	0.688282539
0.1	0.688631696
0.2	0.706950341
0.3	0.754857036
0.4	0.810896728
0.5	0.912679416
0.6	0.919223033
0.7	0.928191033
0.8	0.917747621
0.9	0.902640942
1	0.894762997
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0	0.515680897
0.1	0.518257931
0.2	0.530889694
0.3	0.525064312
0.4	0.583921534
0.5	0.698935662
0.6	0.721727886
0.7	0.739069951
0.8	0.710567155
0.9	0.66711083
1	0.640579199
};
\end{axis}

\end{tikzpicture}


==> beta-add-amazon2m.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0., ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0	0.2307085787877563
0.1	0.5013636016560032
0.2	0.46215377604756824
0.3	0.45034297266385986
0.4	0.4939757757053918
0.5	0.4336269599094172
0.6	0.41605673105545093
0.7	0.43080380019999764
0.8	0.43003206576973974
0.9	0.2911353846769475
1	0.1888446400593868
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0	0.07531595109767439
0.1	0.20949493576087294
0.2	0.18411088807766288
0.3	0.1792393686682342
0.4	0.190847546194711
0.5	0.16839402974051768
0.6	0.16586696853662355
0.7	0.15627093678585427
0.8	0.15903069397623498
0.9	0.11329655283520253
1	0.07431291829671492
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0	0.13749552241238866
0.1	0.4550348037111395
0.2	0.43692242776139323
0.3	0.4270731170038396
0.4	0.4409333128082319
0.5	0.3987720487026062
0.6	0.37018519057162097
0.7 0.35670661331035514
0.8	0.3403860343651241
0.9	0.222543267686744
1	0.15123556446852784
};
\end{axis}

\end{tikzpicture}


==> beta-add-citeseer.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.1, ymax=0.8,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0 0.41689209498046287
0.1 0.6447249774571686
0.2 0.630297565374211
0.3 0.6819957920048091
0.4 0.690712353471596
0.5 0.6768860835587617
0.6 0.668770664262098
0.7 0.6699729486023445
0.8 0.6651638112413586
0.9 0.6056507363991585
1 0.6029455966336038
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0 0.3648821988779136
0.1 0.6058897596152596
0.2 0.5989656631684747
0.3 0.6420047708559432
0.4 0.6505350871206392
0.5 0.6374482942420885
0.6 0.6302306441315708
0.7 0.6325189392408387 
0.8 0.630510820783425
0.9 0.5820208503153423
1 0.5755330346024076
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0 0.18643490280140368
0.1 0.3769901800800373
0.2 0.36500682129267226
0.3 0.43625136555392935
0.4 0.4375414094643722
0.5 0.4224158024360943
0.6 0.41095156494206636 
0.7 0.41315939401325547 
0.8 0.40736279811912535
0.9 0.3737156782126176
1 0.3397261768559234
};
\end{axis}

\end{tikzpicture}


==> beta-add-cora.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick={0.2,0.3,0.4,0.5,0.6,0.7, 0.8},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0 0.4250369276218611
0.1 0.6248153618906942
0.2 0.6654357459379616
0.3 0.6436484490398818
0.4 0.6395864106351551
0.5 0.7230428360413589
0.6 0.6432791728212703
0.7 0.5960118168389956
0.8 0.6048744460856721
0.9 0.5709010339734121
1 0.5494830132939439
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0 0.352725245732599
0.1 0.5455129130491235
0.2 0.5571959142341788
0.3 0.5380195968990001
0.4 0.5447764240468463
0.5 0.6864078204257973
0.6 0.5656708527577947
0.7 0.5137209710934342
0.8 0.5512153996244096
0.9 0.5172158619995515
1 0.5022877815612851
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0 0.3723714520687722
0.1 0.5051925105533817
0.2 0.5382982474152536
0.3 0.5295813268854054
0.4 0.5244012114775447
0.5 0.5561452202118503
0.6 0.5017062582823525 
0.7 0.4476429046922073
0.8 0.41927386667777666
0.9  0.3629663735739782
1 0.326161713015769
};
\end{axis}

\end{tikzpicture}


==> beta-add-dblp.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.4, ymax=1.0,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0	0.9258072467340399
0.1	0.9327088982006408
0.2	0.9277791471530688
0.3	0.912496918905595
0.4	0.8954892777914716
0.5	0.8774956864678334
0.6	0.8570372196204091
0.7	0.8360857776682278
0.8	0.8136554104017747
0.9	0.7927039684495933
1	0.7581957111165886
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0	0.9206401515188725
0.1	0.9283614802834261 
0.2	0.9233993885356174
0.3	0.9080651446316464
0.4	0.8908993354332713
0.5	0.8727758168911965
0.6	0.8520674642724235
0.7	0.8306699454606811
0.8	0.8082788081572996
0.9	0.7884078192273503
1	0.7555511376904829
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0	0.7666488074052322
0.1	0.7855332647572433
0.2	0.7751013184158665
0.3	0.7330818845761394
0.4	0.6883660533634626
0.5	0.6457569063458541
0.6	0.6010798602454924
0.7	0.55615864498940
0.8	0.5148990381992564
0.9	0.47932368323924973
1	0.4262716607508276
};
\end{axis}

\end{tikzpicture}


==> beta-add-dciteseer.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.1, ymax=0.73,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0 0.4163647342995169
0.1 0.6594202898550725
0.2 0.663647342995169
0.3 0.69293478260869578
0.4 0.6959541062801933 
0.5 0.6745169082125604
0.6 0.6748188405797102
0.7 0.6793478260869565
0.8 0.6416062801932367
0.9 0.658816425120773
1 0.5954106280193237
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0 0.3659765592696771
0.1 0.6171533958038019
0.2 0.6286457445939564
0.3 0.6492432378046165
0.4 0.6514819385534539
0.5 0.642865420478869
0.6 0.6375203840599634
0.7 0.6416566354426142
0.8 0.6155661783264708
0.9 0.6249947621529716
1 0.5642909504387913
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0 0.18729581972761217
0.1 0.4074875671279996
0.2 0.4163688769685074
0.3 0.44133720627075854
0.4 0.44375910221982406
0.5 0.4274028715066599
0.6 0.4234532568009766 
0.7 0.4285818495563319
0.8 0.3932440649587483
0.9 0.4014770342373869
1 0.3354169513569188
};
\end{axis}

\end{tikzpicture}


==> beta-add-imdb.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0, ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0	0.3895774647887324
0.1	0.3783098591549296
0.2	0.4343661971830986
0.3	0.5425352112676056 
0.4	0.5763380281690141
0.5	0.5152112676056338
0.6 0.48507042253521127
0.7	0.516056338028169
0.8	0.4825352112676056
0.9	0.5030985915492958
1	0.5047887323943662
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0	0.23870012717802935
0.1	0.23531090846548589
0.2	0.3807208315694118
0.3	0.4899764573293786
0.4	0.5442223497560276
0.5	0.5042670020131087
0.6	0.4760081945891829
0.7	0.5090254180668077
0.8	0.4724321743151403
0.9	0.49509365811096745
1	0.49809772600628804
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0	0.005472009783962198 
0.1	0.003335541273400411
0.2	0.02943963068910178
0.3	0.15151041595087425
0.4	0.17583089416082195
0.5	0.1557486239824789
0.6	0.13369076122729665
0.7	0.14611026611066938 
0.8	0.12598263130421375
0.9	0.13680332004710494
1	0.13643528511786687
};
\end{axis}

\end{tikzpicture}


==> beta-add-tweibo.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0., ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0	0.4066857828553209
0.1	0.28576518972206844
0.2	0.3964979027487241
0.3 0.3094719924856575
0.4	0.43327380170149876
0.5	0.1687853177330297
0.6	0.2025528944652817
0.7	0.19942780694516554
0.8	0.22156581835886588
0.9	0.18276225335484803
1	0.2205244097643366
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0	0.09871801911632869
0.1	0.12041815674162332
0.2	0.10171698018725146
0.3	0.11293915346063302
0.4	0.12876283873173658
0.5	0.10525954467340845
0.6	0.11240416990548797
0.7	0.11285843939934703
0.8	0.11868703290295834
0.9	0.10429107942015556
1	0.1053877167991723
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0	0.0007962521563650128
0.1	0.011807787760695061
0.2	0.0012351395648885928
0.3	0.012982582346866108
0.4	0.023449014385462468
0.5	0.022275617302637624
0.6	0.024587773041785384
0.7	0.0205088413682264
0.8	0.01818293067124205
0.9	0.008692974396481446
1	0.005247312938257134
};
\end{axis}

\end{tikzpicture}


==> beta-add-wiki.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.2, ymax=0.7,
ytick={0.2,0.3,0.4,0.5,0.6,0.7},
ytick style={color=black},
yticklabel style = {font=\LARGE,xshift=0.5ex},
xticklabel style = {font=\LARGE},
]
\addplot [semithick, line width=3pt, steelblue31119180, dashed]
table {
0 0.38794178794178796
0.1 0.404989604989605
0.2 0.45904365904365907 
0.3 0.4307692307692308
0.4 0.5201663201663201
0.5 0.5509355509355509
0.6 0.5517671517671517
0.7 0.57006237006237
0.8 0.5476091476091476
0.9 0.54469854469854471
1 0.5155925155925156
};
\addplot [semithick, line width=3pt, darkorange25512714, dotted]
table {
0 0.32208311845447263
0.1 0.3420677296103681
0.2 0.383075871428586
0.3 0.3609050593204133
0.4 0.43865931717466805
0.5 0.4674796440778135
0.6 0.4654017956917799
0.7 0.4841096499879273
0.8 0.45941510155270215
0.9 0.46117849628533697
1 0.4332144660080463
};
\addplot [semithick, line width=3pt, forestgreen4416044]
table {
0 0.33958608776113525
0.1 0.37504821948943906
0.2 0.43394434536652915
0.3 0.4486120452906169
0.4 0.5179564848740841
0.5 0.5434578878803701
0.6 0.5390295519828909
0.7 0.5522178318718357
0.8 0.5429206037902597
0.9 0.5439549259260463
1 0.5138114367582861
};
\end{axis}

\end{tikzpicture}


==> beta-amazon.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.65,0.4)}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.1, ymax=0.7,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=0ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, dashed, steelblue31119180]
table {\amazonacc};
\addplot [ultra thick, line width=3pt, dotted, darkorange25512714]
table {\amazonfone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\amazonnmi};
\end{axis}

\end{tikzpicture}


==> beta-citeseer.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0, ymax=0.72,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=0ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {\citeseeracc};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {\citeseerfone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\citeseernmi};
\end{axis}

\end{tikzpicture}


==> beta-cora-ca.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.4)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0, ymax=0.7,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=0ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {\coraacc};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {\corafone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\coranmi};
\end{axis}

\end{tikzpicture}


==> beta-cora-cc.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.4)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0, ymax=0.7,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=0ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {\coraccacc};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {\coraccfone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\coraccnmi};
\end{axis}

\end{tikzpicture}


==> beta-dblp.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.75,0.4)}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0.15, ymax=0.85,
ytick={0.2,0.4,0.6,0.8},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=-0.5ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {\dblpacc};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {\dblpfone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\dblpnmi};
\end{axis}

\end{tikzpicture}


==> beta-mag.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.55,0.4)}},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.7,
ytick={0.1,0.3,0.5,0.7},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=0ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, dashed, steelblue31119180]
table {\magacc};
\addplot [ultra thick, line width=3pt, dotted, darkorange25512714]
table {\magfone};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {\magnmi};
\end{axis}

\end{tikzpicture}


==> beta-query.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    height=\columnwidth/1.4,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.77,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick={0,0.2,0.4,0.6, 0.8},
ytick style={color=black},
yticklabel style = {font=\huge,xshift=-0.5ex},
xticklabel style = {font=\huge},
]
\addplot [ultra thick, line width=3pt, steelblue31119180, dashed]
table {
0 0.239085239085239
0.1 0.239085239085239
0.2 0.239085239085239
0.3 0.243243243243243
0.4 0.632016632016632
0.5 0.715176715176715
0.6 0.752598752598753
0.7 0.748440748440748
0.8 0.665280665280665
0.9 0.752598752598753
1 0.735966735966736
};
\addplot [ultra thick, line width=3pt, darkorange25512714, dotted]
table {
0 0.218055284470511
0.1 0.218076663049765
0.2 0.218014276712869
0.3 0.226422838867301
0.4 0.604987201522157
0.5 0.661533614137019
0.6 0.720461006709524
0.7 0.744101302883912
0.8 0.662761854447494
0.9 0.691930255872603
1 0.729811824969446
};
\addplot [ultra thick, line width=3pt, forestgreen4416044]
table {
0 0.0164458321837337
0.1 0.0160130258634402
0.2 0.0185027420037568
0.3 0.0305622811885851
0.4 0.442341723288819
0.5 0.645135545182074
0.6 0.740944807406749
0.7 0.637150024960841
0.8 0.610576534424425
0.9 0.729701167022424
1 0.63082893802881
};
\end{axis}

\end{tikzpicture}


==> convergence-20news.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.98,0.97)},
  anchor=north east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.55, xmax=74.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.53, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {%
0 0.598731986020264
1 0.590485111962306
2 0.583933607146075
3 0.579876145569195
4 0.576564481758531
5 0.573396308290161
6 0.570966986816778
7 0.568340656930864
8 0.567276346432684
9 0.565991738236346
10 0.56575033395034
11 0.562130920495469
12 0.56085436492098
13 0.559605609848496
14 0.558474826727426
15 0.557401198375414
16 0.566841716400732
17 0.547321956718438
18 0.5467586725125
19 0.546439560922724
20 0.546126966039715
21 0.54590949376788
22 0.547478350021477
23 0.562647482105496
24 0.562500985023138
25 0.555496907137523
26 0.555529177211505
27 0.555677440600666
28 0.561815940730437
29 0.561574376739805
30 0.56143913562982
31 0.556404298666341
32 0.556541417708277
33 0.556793421661889
34 0.557203494626988
35 0.557841702622851
36 0.559145217348167
37 0.558570752397787
38 0.557536361186748
39 0.557236104868931
40 0.557159012046879
41 0.556977162604632
42 0.5569147593575
43 0.552582385956281
44 0.552367005656548
45 0.552259307186698
46 0.552206253859091
47 0.552080852050742
48 0.552026928386926
49 0.552006126762785
50 0.551950472121717
51 0.551952683255877
52 0.551935229573984
53 0.55187279860183
54 0.551749258693226
55 0.551713768456209
56 0.551652870160292
57 0.551653619019709
58 0.551649425846885
59 0.551632597801107
60 0.551649992486536
61 0.551626737612922
62 0.55162101918931
63 0.551620134380139
64 0.55164558984763
65 0.551607175392438
66 0.551626835712648
67 0.551634872949987
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.663682049473325
1 0.646633403348251
2 0.623623869992871
3 0.60934581035816
4 0.591169581453577
5 0.584533201690882
6 0.56537333597839
7 0.570008594532164
8 0.568093415868648
9 0.56620598040425
10 0.565320007057481
11 0.563861817661387
12 0.562825819080488
13 0.562175908800669
14 0.561808000455966
15 0.561353277403495
16 0.561152623833991
17 0.561450009037142
18 0.561792910894986
19 0.548442707501138
20 0.548438009314072
21 0.548593779763705
22 0.548431046396178
23 0.548351439708266
24 0.565890818537124
25 0.548338946510175
26 0.548332701528683
27 0.548376216096672
28 0.548362700163801
29 0.548347910961594
30 0.548348295007869
31 0.548380855980482
32 0.548279360469143
33 0.548254718167798
34 0.560502274345899
35 0.548223611342965
36 0.548225350604607
37 0.548232791721784
38 0.548224515288332
39 0.548265329142305
40 0.548274010156941
41 0.548258470011832
42 0.54823065581577
43 0.548230800840086
44 0.548161538741187
45 0.548152606089921
46 0.548157076467412
47 0.548150842838353
48 0.548154506949782
49 0.54815356185872
50 0.548149471929782
51 0.548148068656609
52 0.548180478291156
53 0.548182548788761
54 0.548158906206746
55 0.548161736897177
56 0.548182262371349
57 0.548171195063162
58 0.548150870086792
59 0.548185053451641
60 0.548204850110985
61 0.54817445451775
62 0.54816879753118
63 0.548186391028073
64 0.548237292807628
65 0.548278705759182
66 0.548298265306071
67 0.548327345843339
68 0.548346702597173
69 0.548351830443686
70 0.548330221634151
71 0.548336235203819
72 0.548319270236314
73 0.548328697526213
74 0.548352865646173
75 0.548359419842216
76 0.548346362263169
77 0.548342819878119
78 0.548372000059454
79 0.548378193239473
80 0.548385574940536
81 0.548376167677816
82 0.548376876969929
83 0.548385901938126
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.55, xmax=74.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.487563107991627
1 0.511513360423593
2 0.527398103681813
3 0.541374214998153
4 0.554180519640438
5 0.56341583548824
6 0.574251939416328
7 0.580470385420515
8 0.585580593522965
9 0.593707671469031
10 0.59795591675902
11 0.63994581948036
12 0.647765053564832
13 0.65250584903337
14 0.653737224479744
15 0.657677625908139
16 0.557936214751878
17 0.710257357468292
18 0.71130402659771
19 0.711858145548578
20 0.712781677133358
21 0.713027952222633
22 0.707609900258589
23 0.558921315108977
24 0.558059352296515
25 0.663957640684645
26 0.664327053318557
27 0.666297254032755
28 0.557997783524196
29 0.558182489841153
30 0.55830562738579
31 0.673931781800271
32 0.677995320773304
33 0.681258465706194
34 0.685876123630095
35 0.694865164388622
36 0.714505602758281
37 0.737347617288511
38 0.755202561260928
39 0.756618643024258
40 0.756680211796577
41 0.757665312153676
42 0.758280999876862
43 0.702130279522226
44 0.703115379879325
45 0.703792636374831
46 0.703731067602512
47 0.704531461642655
48 0.705024011821204
49 0.705085580593523
50 0.705270286910479
51 0.705454993227435
52 0.706070680950622
53 0.706316956039897
54 0.707117350080039
55 0.707486762713952
56 0.707671469030907
57 0.707856175347864
58 0.707979312892501
59 0.708287156754094
60 0.708225587981776
61 0.708164019209457
62 0.70804088166482
63 0.708225587981776
64 0.708225587981776
65 0.708410294298732
66 0.708102450437138
67 0.708102450437138
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {%
0 0.453542194921737
1 0.477734735399442
2 0.498196801183507
3 0.516204866940647
4 0.529972742044909
5 0.539513080884729
6 0.548971843364694
7 0.553598763987371
8 0.558801619811126
9 0.566002027173404
10 0.572878960105594
11 0.619844836101089
12 0.626177726709979
13 0.629663180196512
14 0.631235026888728
15 0.634825275992136
16 0.523749906740917
17 0.65881173609634
18 0.65879375385849
19 0.658496697679421
20 0.658752188417009
21 0.658276957457306
22 0.655710011431158
23 0.522730911547842
24 0.521496932925962
25 0.642350917140736
26 0.642599913741822
27 0.644218275874457
28 0.520682576542499
29 0.520739839080062
30 0.520828180840813
31 0.649432654009314
32 0.65234922010687
33 0.654977550829789
34 0.658563416467808
35 0.66548793542307
36 0.681261991006741
37 0.699737678525072
38 0.714763185269074
39 0.716289338155052
40 0.716416501418814
41 0.717596217972163
42 0.718369664745035
43 0.653708886067489
44 0.654502810091642
45 0.655032741237898
46 0.655022763777941
47 0.655809840086965
48 0.656247608719979
49 0.656320122559218
50 0.656497133924965
51 0.656693636780989
52 0.657216604559728
53 0.657342451032251
54 0.658090155627207
55 0.65842499752474
56 0.658545404651751
57 0.658745824131901
58 0.658836088146679
59 0.659257515403808
60 0.659173171247836
61 0.659072026275637
62 0.658970000814298
63 0.65922386309785
64 0.659324173117998
65 0.659476940741378
66 0.659174271281854
67 0.659222105745831
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {%
0 0.176319013817783
1 0.201948332193857
2 0.224749747289588
3 0.237322890235984
4 0.247402671187954
5 0.255481701062439
6 0.267404341271233
7 0.278086260722477
8 0.286096603644473
9 0.300697329183256
10 0.309432865329413
11 0.36634478947881
12 0.374860236717377
13 0.378322948432453
14 0.383468675342007
15 0.390621708981847
16 0.296791687754961
17 0.406176607134103
18 0.40789153825279
19 0.40862054962966
20 0.410941978118673
21 0.411534326635049
22 0.397533335051238
23 0.305373500526665
24 0.306069997621908
25 0.397861045476728
26 0.397534992195172
27 0.397567175136788
28 0.308589669173299
29 0.309529361522146
30 0.309650533567349
31 0.39937584598283
32 0.400710646939634
33 0.401351339194693
34 0.402632138426777
35 0.404450275866198
36 0.410942010282371
37 0.422187204496695
38 0.436060675085254
39 0.437485895449573
40 0.437612244761557
41 0.438973135412364
42 0.439702760174174
43 0.360588094907357
44 0.361371948696216
45 0.361955073851502
46 0.361787268740109
47 0.362578780419666
48 0.362919053930977
49 0.36287790287732
50 0.362944790460142
51 0.363113006589184
52 0.363706151190643
53 0.363975146622798
54 0.364703300701871
55 0.365127698944648
56 0.365380421122879
57 0.365548567395313
58 0.365748140093085
59 0.366011486332825
60 0.36598066075038
61 0.365873442288952
62 0.365728616171246
63 0.36592051303615
64 0.366074114528394
65 0.366280453726287
66 0.365922744538611
67 0.365892164526706
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-amazon.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.98,0.97)},
  anchor=north east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.55, xmax=225.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.63, ymax=0.77,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {%
0 0.725910448732413
1 0.700036130746042
2 0.685710337471387
3 0.673540550707517
4 0.659986916946503
5 0.654279727315099
6 0.650554138929728
7 0.649454191186627
8 0.64508403475359
9 0.642619522601563
10 0.640323507169455
11 0.648314467386835
12 0.652692921227387
13 0.651988820399492
14 0.652457712306875
15 0.652334940955775
16 0.650922112896515
17 0.654382435316748
18 0.660654577207251
19 0.646544278842071
20 0.652753474390266
21 0.648100932547127
22 0.647799817520568
23 0.648339819304153
24 0.644775014041936
25 0.642477706832387
26 0.659584221074653
27 0.659011686712171
28 0.659161158995156
29 0.654935634750072
30 0.666763738623091
31 0.664425660294861
32 0.664764921130864
33 0.661831010069688
34 0.661953049875552
35 0.663941168260436
36 0.673996773568321
37 0.667118095594527
38 0.66858744953831
39 0.670583198253017
40 0.67325096267053
41 0.67651183842078
42 0.67579318403718
43 0.671896073467686
44 0.675390227699784
45 0.67191021245897
46 0.671626053122887
47 0.672991454937193
48 0.673156588642964
49 0.673291521771162
50 0.673003711837665
51 0.682163758206258
52 0.681801477048593
53 0.683889713410338
54 0.684136507438273
55 0.671142874685254
56 0.678280786575701
57 0.679480945914508
58 0.678663374924787
59 0.678865955464032
60 0.679062812416571
61 0.680444772680899
62 0.683472282795355
63 0.683535695574931
64 0.681141821779351
65 0.684066856713234
66 0.68214640493085
67 0.682293725954955
68 0.682726363799007
69 0.683083198597905
70 0.683037835641031
71 0.683639362368862
72 0.683736064930846
73 0.684133961983277
74 0.683705719933272
75 0.683778331081544
76 0.683818342174608
77 0.684099962024527
78 0.684169322418153
79 0.684345189224547
80 0.684394255377715
81 0.684472405509026
82 0.68588303624024
83 0.684940942584054
84 0.68497942386357
85 0.69619343224143
86 0.705619345151145
87 0.698577756031702
88 0.698815531707658
89 0.705448956581174
90 0.698987503977195
91 0.69897404037032
92 0.696627899630568
93 0.698850523844502
94 0.698885746928819
95 0.686530373136385
96 0.686495787347497
97 0.68651240658898
98 0.688158480240636
99 0.688166748348099
100 0.688158627973231
101 0.699175460944841
102 0.699006046944981
103 0.699002954780136
104 0.699183699534586
105 0.69921294347412
106 0.698047575285736
107 0.697042435859815
108 0.696813789172319
109 0.69748932669224
110 0.697480873780742
111 0.697473080997794
112 0.705192377615742
113 0.705185890453706
114 0.697306382230057
115 0.696914664766507
116 0.698679522597376
117 0.698694516066637
118 0.698705449236279
119 0.698721303484335
120 0.698709194530592
121 0.698704409099106
122 0.698702799692444
123 0.698708863120985
124 0.698700904663588
125 0.6986977121046
126 0.698687619407044
127 0.698690191288095
128 0.698683731044264
129 0.699310526154416
130 0.699321186938947
131 0.698276581183968
132 0.698279770520545
133 0.698274957555198
134 0.698260836089201
135 0.698240989802041
136 0.698241400770424
137 0.698237656677969
138 0.698235694437684
139 0.698228614055791
140 0.70519845924395
141 0.705201483225662
142 0.705204995708036
143 0.705196832237678
144 0.705203609409222
145 0.705203538773547
146 0.698164441188083
147 0.698159725116917
148 0.698157525413487
149 0.698160522547254
150 0.698145603303471
151 0.698151621247811
152 0.698152821762912
153 0.698163111602167
154 0.69815493521382
155 0.698153897366981
156 0.698159108399873
157 0.698152265535244
158 0.698169845516565
159 0.698165083427326
160 0.698164028999065
161 0.6981643164388
162 0.698433109578379
163 0.698435101858691
164 0.698437235286987
165 0.698423896351604
166 0.698433478217125
167 0.698377257552268
168 0.698369888530745
169 0.698357451191446
170 0.698407169568638
171 0.698440174510138
172 0.698398927862236
173 0.698403217275193
174 0.698409976833528
175 0.698403819539839
176 0.698442222987762
177 0.698342797525627
178 0.698349314069464
179 0.698361585450874
180 0.69862381673303
181 0.698690014639812
182 0.705253482870497
183 0.698722607964709
184 0.70527647720747
185 0.70526384395746
186 0.705268891542481
187 0.705289479679423
188 0.705327504783646
189 0.705321164395689
190 0.705355940788179
191 0.705334400800099
192 0.705307982910143
193 0.705343687481796
194 0.705323376708992
195 0.705270000295661
196 0.705284835092384
197 0.705294072363041
198 0.705313195842931
199 0.705183840231074
200 0.698358682917922
201 0.698378219963201
202 0.698357308188772
203 0.698381306555435
204 0.698334382670773
205 0.698332153753406
206 0.698350411719237
207 0.698377794220455
208 0.69836714548622
209 0.698332659610745
210 0.697582937682042
211 0.697590117167876
212 0.69758662933432
213 0.697618926622309
214 0.698695782892655
215 0.697582386933862
216 0.69759044174259
217 0.697605085164788
218 0.697791502930547
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.75207122463068
1 0.739464935167436
2 0.726006124554576
3 0.712305884746572
4 0.699186930130934
5 0.689403167388603
6 0.679373285253273
7 0.671482608773819
8 0.66417445768332
9 0.685609104568567
10 0.678522292415028
11 0.687043134697943
12 0.682936715368711
13 0.682578853076676
14 0.684109285763346
15 0.685234301818208
16 0.677694260053598
17 0.684195174647384
18 0.685686202731594
19 0.68592433737921
20 0.676393994499121
21 0.675465142468551
22 0.688929257221836
23 0.679165004103504
24 0.680217596021665
25 0.678750051131487
26 0.68301398901823
27 0.683382134053308
28 0.683382436956502
29 0.685197670365234
30 0.684677368862742
31 0.683775928246748
32 0.682655464379274
33 0.681728252717028
34 0.679135457495095
35 0.679818466572611
36 0.678596248778377
37 0.688637917364547
38 0.688273767301177
39 0.687883924019016
40 0.677384239927501
41 0.68547432987183
42 0.686904148655567
43 0.685833391832794
44 0.686529198260168
45 0.687174532639603
46 0.686636892650127
47 0.687058741433056
48 0.685856434729067
49 0.686210682934
50 0.686451170484204
51 0.686471532013615
52 0.686498537010185
53 0.686934997493737
54 0.687012661054009
55 0.687091986663495
56 0.687143636904901
57 0.687280417443921
58 0.687352936172465
59 0.687663112555997
60 0.687749914845863
61 0.687847609328134
62 0.689410145143516
63 0.68942908023731
64 0.689681880312271
65 0.689770031199709
66 0.690159926955833
67 0.690207618383357
68 0.690313562664002
69 0.690242647504593
70 0.690470965489262
71 0.689832634974528
72 0.690266106403242
73 0.690506623508514
74 0.690545185713784
75 0.690625364228472
76 0.690660323867791
77 0.691130214298908
78 0.691183442028782
79 0.69128129431623
80 0.700012008105259
81 0.695987925480792
82 0.695001397947903
83 0.686125525544882
84 0.685215279043291
85 0.684590789603638
86 0.684171881789738
87 0.694227092256224
88 0.694147221888416
89 0.694166874342562
90 0.69434104906536
91 0.694332518899642
92 0.69436622205914
93 0.694377458166008
94 0.694411030739888
95 0.694568309737474
96 0.694634699185092
97 0.694700488948621
98 0.694721530473299
99 0.695050400388282
100 0.695443163906444
101 0.695505505526042
102 0.696117599507314
103 0.696198152672365
104 0.697009398782845
105 0.694973341642176
106 0.696075690797374
107 0.694851518122991
108 0.696102818444846
109 0.70022800476978
110 0.700425998004996
111 0.700420465706713
112 0.700732128555751
113 0.700697757028856
114 0.700706328720336
115 0.700705998366004
116 0.700726086490229
117 0.700741859025363
118 0.700752651901402
119 0.700751289846986
120 0.700753927547991
121 0.700765555974193
122 0.700775748125102
123 0.700778887386692
124 0.700777538462113
125 0.700763275505385
126 0.70072455354974
127 0.700740519739137
128 0.700763157111285
129 0.700743497967115
130 0.696579432282961
131 0.7007337129932
132 0.700749293442495
133 0.700736256549893
134 0.700642534338865
135 0.700636637473192
136 0.700622648182339
137 0.700621902018211
138 0.700609084755641
139 0.700598305979934
140 0.700610188465891
141 0.700619884555322
142 0.700667653178983
143 0.700704226136934
144 0.700706662286751
145 0.700748591457891
146 0.700727181217907
147 0.700754565999467
148 0.700767739361243
149 0.70076571186536
150 0.700918527330984
151 0.700917306099514
152 0.700934287942942
153 0.70091042137382
154 0.701064385035852
155 0.701051125857107
156 0.701075831997124
157 0.701074599570315
158 0.701078364430363
159 0.701074832631734
160 0.701078477455625
161 0.7010957400831
162 0.701106735107844
163 0.701102014160915
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.58)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.55, xmax=225.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.85,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.194030377195191
1 0.262195431119584
2 0.32869343846764
3 0.44933628972132
4 0.514416359542398
5 0.534761294009082
6 0.556999898151875
7 0.597262974944039
8 0.584151461829219
9 0.624794595259521
10 0.660311373084671
11 0.630983522207962
12 0.664285213548181
13 0.675272906679341
14 0.671705136011336
15 0.671789348097049
16 0.668856033928212
17 0.638485452251968
18 0.53752177499677
19 0.535367091945048
20 0.535140027944304
21 0.53488650988522
22 0.53475908950422
23 0.623812708794167
24 0.618864036280859
25 0.535294784185588
26 0.529416251521659
27 0.529685642015746
28 0.529870379523148
29 0.530070107663608
30 0.530154319749321
31 0.530222218499058
32 0.530198409846553
33 0.530162696867795
34 0.53018826912419
35 0.530061289644162
36 0.52977382221021
37 0.529563071545442
38 0.528981964063925
39 0.531316975613326
40 0.526409306890445
41 0.493296321166377
42 0.491884556253012
43 0.491454236904029
44 0.491162360460353
45 0.490741740932761
46 0.490353307176148
47 0.490910165104187
48 0.490169892371664
49 0.489297349347445
50 0.488652752125914
51 0.488158061234972
52 0.487757282251135
53 0.487206596936708
54 0.486834035615099
55 0.486851671653992
56 0.485454015571741
57 0.485130394258058
58 0.485114521823055
59 0.484912148276761
60 0.484730937977138
61 0.484457138473327
62 0.484320459171909
63 0.484174520950071
64 0.484136162565479
65 0.483959802176552
66 0.484012269392258
67 0.483982729027112
68 0.483969942898915
69 0.483850017834444
70 0.484013592095175
71 0.484016678401981
72 0.48409074976533
73 0.484125140041171
74 0.484310318449545
75 0.484418339187763
76 0.484511369292923
77 0.484655984811843
78 0.484798395825902
79 0.484920966296207
80 0.485002092075114
81 0.485118930832778
82 0.485241942204055
83 0.485315572666432
84 0.485401548356035
85 0.524376753408054
86 0.523890880536559
87 0.523604294904552
88 0.523349454142551
89 0.523123712844724
90 0.522881658210921
91 0.522707061425883
92 0.522717643049218
93 0.522341113618858
94 0.522197820802854
95 0.48640459806806
96 0.486485723846967
97 0.486590658278379
98 0.486732187490493
99 0.486865780485106
100 0.487000255281663
101 0.522723374761858
102 0.521397144637123
103 0.521344236520445
104 0.522546132570986
105 0.522500278869865
106 0.521358345351559
107 0.521323073273773
108 0.521206675417081
109 0.521266637949317
110 0.521251647316258
111 0.521236215782227
112 0.521171844240268
113 0.521173166943185
114 0.521318223363078
115 0.521184630368465
116 0.521375981390452
117 0.521377304093369
118 0.521384358508926
119 0.521396262835178
120 0.521406844458514
121 0.521416103378933
122 0.521432857615881
123 0.521446525546023
124 0.521461075278109
125 0.521485765732559
126 0.521502079068535
127 0.521513542493815
128 0.521532060334653
129 0.521331450392248
130 0.521349968233085
131 0.521475625010196
132 0.521498992761729
133 0.5215201560084
134 0.521540878354099
135 0.52156204160077
136 0.521590700163971
137 0.521625090439812
138 0.521642285577732
139 0.521680643962324
140 0.521651103597179
141 0.521681525764269
142 0.521701366308023
143 0.521729143069279
144 0.521758242533452
145 0.521782051185957
146 0.521865822370698
147 0.521900653547511
148 0.521935925625297
149 0.521977811217667
150 0.522010878790591
151 0.522045709967404
152 0.522085391054913
153 0.522137858270619
154 0.522173571249377
155 0.52220840242619
156 0.522253815226339
157 0.522296582620654
158 0.52234728623247
159 0.522392699032619
160 0.522424884803598
161 0.522464124990135
162 0.522498515265976
163 0.522543928066125
164 0.522601245192526
165 0.522663853130595
166 0.522726901969637
167 0.52278069188826
168 0.522833159103966
169 0.522892239834256
170 0.522936770832461
171 0.522977774622886
172 0.523020542017201
173 0.523089322568883
174 0.523152371407925
175 0.523215420246966
176 0.523254660433503
177 0.523274941878229
178 0.52333402260852
179 0.523391339734921
180 0.523450420465212
181 0.523540805164538
182 0.523551827688846
183 0.523670870951372
184 0.523670430050399
185 0.523725983572912
186 0.523763019254586
187 0.523825627192656
188 0.523890439635587
189 0.523937616039625
190 0.523990524156303
191 0.5240526911934
192 0.524115299131469
193 0.524157625624812
194 0.524210974642462
195 0.524237428700801
196 0.524289455015535
197 0.524318554479708
198 0.524367053586663
199 0.524409820980978
200 0.524408498278061
201 0.524435393237373
202 0.524475515225854
203 0.524512110006556
204 0.524528864243504
205 0.524546941183369
206 0.52455840460865
207 0.524579126954349
208 0.524594999389352
209 0.524583535964072
210 0.52467832967312
211 0.524671716158536
212 0.524681415979927
213 0.52467436156437
214 0.524666425346868
215 0.524658930030338
216 0.524625421556442
217 0.525288977519782
218 0.526120075852603
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {
0 0.148502989759999
1 0.202134828189922
2 0.238373887771893
3 0.312772521994039
4 0.377686168915628
5 0.393768007867574
6 0.409717762204435
7 0.415576758820207
8 0.366148987226568
9 0.434979546267329
10 0.491734173757209
11 0.437364456634931
12 0.436695562715188
13 0.426415181297485
14 0.376007762535429
15 0.35848211677388
16 0.35623436928807
17 0.339118986262675
18 0.267261842370276
19 0.241038167502081
20 0.23684567544685
21 0.234741669985889
22 0.233139515488167
23 0.288806776598447
24 0.272556839623614
25 0.232267724695096
26 0.212020048666086
27 0.212128629762393
28 0.21219380154105
29 0.212337700200539
30 0.212508992006264
31 0.212666754780933
32 0.212916489344218
33 0.213200961982967
34 0.213758947182663
35 0.214206399467696
36 0.214748620726714
37 0.215431592143962
38 0.215918187798336
39 0.216399952927908
40 0.21608691202128
41 0.174168493122009
42 0.17372657249323
43 0.172866464005659
44 0.172026799601927
45 0.170940999214872
46 0.169712699529819
47 0.168420285265508
48 0.166831277852993
49 0.164925883959329
50 0.1634964730244
51 0.162533935823491
52 0.161859119986328
53 0.160486445618002
54 0.159845368479317
55 0.160408562934541
56 0.156473641357039
57 0.156199719990588
58 0.156307762621596
59 0.156246641722496
60 0.156183820531151
61 0.155977438781766
62 0.156062968271216
63 0.15599823545568
64 0.155970388224127
65 0.155909193452737
66 0.155912955634577
67 0.155894223907462
68 0.155867722426267
69 0.155694890674279
70 0.155852874849838
71 0.155721584066927
72 0.155868856471972
73 0.155861378605168
74 0.156044368172106
75 0.156081507568123
76 0.15610484217082
77 0.156149865604392
78 0.156188429454226
79 0.156211315741801
80 0.156245192903826
81 0.156275403766258
82 0.156382483908132
83 0.156348074759945
84 0.156371822118285
85 0.131527249168481
86 0.131497421515913
87 0.131382596978011
88 0.131353761201897
89 0.13149172929309
90 0.131389322094825
91 0.131370316619975
92 0.131371214912463
93 0.131321964891232
94 0.131307943997298
95 0.156621268435494
96 0.15666223304178
97 0.156716545024572
98 0.156946421006528
99 0.156996294374163
100 0.157045068315158
101 0.131192954352374
102 0.131236446651549
103 0.131236402179538
104 0.131185524539893
105 0.131182457041066
106 0.131295937470091
107 0.131279989930579
108 0.131293011334167
109 0.131357980604966
110 0.131367370438956
111 0.131371221232657
112 0.131370148048485
113 0.131377358127671
114 0.131090716714334
115 0.131311344198073
116 0.131367819463422
117 0.131374543672656
118 0.131380754983361
119 0.131392721366372
120 0.131399119275247
121 0.131406576552235
122 0.131414441549047
123 0.131424883980334
124 0.131432004055567
125 0.131442555161811
126 0.131451447018461
127 0.131456529009244
128 0.131464958936944
129 0.131416709340564
130 0.131435098219198
131 0.131503960540544
132 0.131517886900846
133 0.131531230003083
134 0.131538195709498
135 0.131547617835778
136 0.13155921657531
137 0.131575672975457
138 0.131587333379546
139 0.131603645448882
140 0.131658658456903
141 0.131674868862789
142 0.131681979843803
143 0.131689929795505
144 0.131699113183927
145 0.131707997189988
146 0.131680844311023
147 0.13169103502363
148 0.131700993135114
149 0.131717232557394
150 0.131727199294554
151 0.131743395417099
152 0.131762275722862
153 0.13177885066076
154 0.131791322834985
155 0.1318090412221
156 0.131822439907938
157 0.131841477454808
158 0.131861879246586
159 0.131875553432883
160 0.131887686985628
161 0.131902124753448
162 0.131915144185941
163 0.13186549143102
164 0.131883559399112
165 0.131908934445992
166 0.131927819376609
167 0.131953750380131
168 0.131968318253081
169 0.131989234113663
170 0.132006715655274
171 0.132023565144291
172 0.132039376254946
173 0.132064096095592
174 0.13208950028995
175 0.132109661273975
176 0.132125288584594
177 0.132217429478077
178 0.132236515061507
179 0.132259893507101
180 0.132282055694068
181 0.132232333269342
182 0.132345037129256
183 0.132282935956999
184 0.132394038261431
185 0.132422014717178
186 0.132440876901606
187 0.132474764472442
188 0.132504875141998
189 0.132524938043485
190 0.132554523460898
191 0.132579398110843
192 0.132614532650262
193 0.132648679300658
194 0.132678134833189
195 0.132699046742976
196 0.132723807071352
197 0.132746434746654
198 0.132777093871916
199 0.132802262890649
200 0.132599298527652
201 0.132636069476299
202 0.132675276784232
203 0.132714624412568
204 0.132749430633865
205 0.132775883351396
206 0.132798586149264
207 0.132833457005773
208 0.132861606762569
209 0.132892229861735
210 0.133102619858089
211 0.133130072925607
212 0.133168431644131
213 0.133198810678244
214 0.133218357582433
215 0.133285727669476
216 0.133327936645018
217 0.130010940270563
218 0.130306842656353
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {%
0 0.135667886243633
1 0.252537692074405
2 0.323730608278416
3 0.415675618251727
4 0.48666509074401
5 0.518353003427699
6 0.547000526747985
7 0.589780217947327
8 0.579360487439351
9 0.603660638863924
10 0.629759926548949
11 0.60326716187273
12 0.619666976723613
13 0.615609121557575
14 0.61671885264548
15 0.613871148162283
16 0.61692055985694
17 0.58531548625389
18 0.539970928236282
19 0.538416002935878
20 0.537698057468672
21 0.537325618258947
22 0.536791003356268
23 0.570568488399973
24 0.566975674976717
25 0.536027683582571
26 0.530335264811437
27 0.530379952091576
28 0.530392806347767
29 0.530378746228305
30 0.530374392801287
31 0.530543675689289
32 0.530516812516673
33 0.530632796945905
34 0.530729424712847
35 0.530725677159674
36 0.530498556672437
37 0.5304258941445
38 0.529933377128717
39 0.533238012571435
40 0.527483098359527
41 0.499807853906147
42 0.499991517535756
43 0.500224695630543
44 0.50036805652567
45 0.50051189947954
46 0.500470460200986
47 0.501627766118006
48 0.501128070155575
49 0.50049208190824
50 0.500101706083471
51 0.499754204737061
52 0.499607832439326
53 0.498987039109317
54 0.498846588448728
55 0.499460429169024
56 0.49832726576136
57 0.498330343566831
58 0.498402372634937
59 0.498409131261523
60 0.498426167093648
61 0.498359432329239
62 0.498257511014127
63 0.49822435065274
64 0.498245572862863
65 0.49814563986806
66 0.49816852467918
67 0.49811201805153
68 0.497991601227649
69 0.497818302853713
70 0.49785691419704
71 0.497698597263644
72 0.497551732197548
73 0.497394276017059
74 0.497333885248077
75 0.497249432645605
76 0.49706879791912
77 0.496925333488866
78 0.496780707836858
79 0.496545882551906
80 0.496293708620785
81 0.496082108525704
82 0.495880914219105
83 0.495616778486069
84 0.495382175109328
85 0.473533352718715
86 0.472852313358302
87 0.472482903266049
88 0.472095934472313
89 0.471683770270206
90 0.471333458029107
91 0.471050890345553
92 0.471017866002138
93 0.470506173446888
94 0.470273329643
95 0.493503483810353
96 0.49339933874746
97 0.49327654799752
98 0.493174960887937
99 0.493117979927882
100 0.493017535741906
101 0.470518897730821
102 0.468874877651894
103 0.468755598565254
104 0.470147526517751
105 0.470049333960109
106 0.468614779036316
107 0.468526405236281
108 0.468323529887847
109 0.468366569497207
110 0.468291576876816
111 0.468227370996199
112 0.468070225225516
113 0.468030865614955
114 0.468000501822083
115 0.468025040608916
116 0.468206392169998
117 0.468176938353683
118 0.468167839588915
119 0.468155530945623
120 0.468133369909155
121 0.468114420217939
122 0.468098492752013
123 0.468078448834493
124 0.468072821732188
125 0.468073013324167
126 0.468058653194277
127 0.468032918851788
128 0.468032892356876
129 0.467799482227444
130 0.467799159997159
131 0.467909825302248
132 0.467900303358768
133 0.467904921470934
134 0.467907959735984
135 0.467893597589268
136 0.467912589597523
137 0.467928506087899
138 0.467940469509932
139 0.467976655888034
140 0.467900381617871
141 0.46791223750954
142 0.467922712174142
143 0.467934976838536
144 0.467951821531388
145 0.467966996797563
146 0.46807335546003
147 0.468105008062034
148 0.468137135099174
149 0.468181017660594
150 0.468197455642981
151 0.468219134958079
152 0.468253532156116
153 0.468310045845117
154 0.468344950778755
155 0.468389978540802
156 0.468425290214221
157 0.4684566091579
158 0.468491186016109
159 0.468550061725691
160 0.468571311269159
161 0.468601070365834
162 0.468620434276907
163 0.468650767317092
164 0.468703816706938
165 0.468759341862395
166 0.468835449023648
167 0.468883431888264
168 0.468931533589527
169 0.468980584664611
170 0.469028846292786
171 0.469049798319551
172 0.46908501666409
173 0.469181629607816
174 0.469243063881359
175 0.469305420986129
176 0.469355079857999
177 0.469373341552672
178 0.469439303177231
179 0.46949910805201
180 0.469576938895392
181 0.469658831413735
182 0.469637800473223
183 0.469798314816857
184 0.469760825813373
185 0.469802291039335
186 0.469853464571801
187 0.469942702448824
188 0.47001697985105
189 0.470067707101984
190 0.47009096574224
191 0.470170381820598
192 0.470259452905
193 0.470291208468101
194 0.470390668152437
195 0.470411009510035
196 0.470456816449736
197 0.470457736997204
198 0.470502977769453
199 0.47053566497978
200 0.470602083854665
201 0.470645729387817
202 0.470679152612229
203 0.470729116493119
204 0.470767886404189
205 0.470803765676758
206 0.470853302553532
207 0.470889189389267
208 0.470960471412947
209 0.470998371274368
210 0.47112851980483
211 0.471112124247831
212 0.471176199154238
213 0.471246670934823
214 0.471335564470345
215 0.471414042063309
216 0.471500531645491
217 0.471548529937218
218 0.471665527429798
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-citeseer.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  draw=none,
  fill=none,
font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-8.15, xmax=171.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.50, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.634785123191127
1 0.623514608780956
2 0.610840961110931
3 0.602922193438079
4 0.598139766610582
5 0.593556839773568
6 0.589088687711082
7 0.586011530188827
8 0.582528668732591
9 0.579946813320892
10 0.577045533442394
11 0.577043810257192
12 0.565954421131569
13 0.566380854604963
14 0.557662960431958
15 0.555963964506322
16 0.554339262408824
17 0.553449228975342
18 0.55292534475599
19 0.552471503810191
20 0.551564428770798
21 0.551374806371989
22 0.550584469005573
23 0.550597248979548
24 0.550281308262866
25 0.54867969933881
26 0.548055027912858
27 0.548354051342702
28 0.548381481119454
29 0.54804668640868
30 0.542068332144534
31 0.540999134232465
32 0.54089554077205
33 0.540684114182997
34 0.539690070514238
35 0.539451181701547
36 0.539326740936675
37 0.53911801854575
38 0.53911035453027
39 0.539135281671675
40 0.538997508126432
41 0.539050704064674
42 0.53884230335371
43 0.53879488094995
44 0.538677286840218
45 0.538554241164165
46 0.538569071605769
47 0.538441590169551
48 0.538585218268673
49 0.538766435735597
50 0.538789064061712
51 0.538812070032438
52 0.538308220521633
53 0.538596751175512
54 0.538525008360432
55 0.538551739943751
56 0.538610308099003
57 0.538636107445461
58 0.538756972836013
59 0.538765000445371
60 0.538736783277159
61 0.538719559485313
62 0.538638356455417
63 0.538983373110725
64 0.538955333237922
65 0.538903681782589
66 0.538825963606532
67 0.539046981907485
68 0.539039168161971
69 0.539102793364959
70 0.539167897417269
71 0.539257509851187
72 0.539332240900745
73 0.539510702461074
74 0.539565945867651
75 0.53952144970563
76 0.539408172570962
77 0.539572419437406
78 0.53963817255722
79 0.539412256382606
80 0.538944298580597
81 0.538944298580597
82 0.539103835704438
83 0.539176966098294
84 0.539193051632982
85 0.539193051632982
86 0.539102370143194
87 0.539112002357074
88 0.539164892623953
89 0.539216447459075
90 0.539216447459075
91 0.539275191352382
92 0.539349712700848
93 0.539349712700848
94 0.539607903806673
95 0.539585674227593
96 0.539642769685919
97 0.539784384454248
98 0.539799301236743
99 0.539906795344416
100 0.539906795344416
101 0.539926133305682
102 0.539987901567855
103 0.53988541777389
104 0.539896921158476
105 0.539785994489653
106 0.539928293012937
107 0.539937911857204
108 0.539819828572653
109 0.539805140783944
110 0.539785764638746
111 0.539785764638746
112 0.539818826558656
113 0.539789617971196
114 0.539846585868387
115 0.539857483490454
116 0.53990025087726
117 0.539934553021879
118 0.539934553021879
119 0.540018773243706
120 0.540028856930444
121 0.540024647790981
122 0.540071977319788
123 0.540034067353867
124 0.539972120172283
125 0.539936442693681
126 0.539986919487568
127 0.539972660480731
128 0.539949512668692
129 0.539949512668692
130 0.539904573853271
131 0.539904573853271
132 0.539989067301315
133 0.539997812588367
134 0.540002730419611
135 0.539988918289013
136 0.540077928879679
137 0.540161942958904
138 0.540184467394022
139 0.540184467394022
140 0.540318439009184
141 0.540318439009184
142 0.540216909143205
143 0.54030453162263
144 0.54030453162263
145 0.540222045194827
146 0.540362180069161
147 0.540367247007038
148 0.540202438275035
149 0.540202438275035
150 0.540202438275035
151 0.540202438275035
152 0.540224275762937
153 0.540215701560101
154 0.54022079561504
155 0.540311742797341
156 0.540501184650315
157 0.540539599733153
158 0.540539599733153
159 0.540539599733153
160 0.540488649939976
161 0.540552495791208
162 0.540503654114354
163 0.540482839037018
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {
0 0.679000169647559
1 0.654331680383059
2 0.629039449034003
3 0.615024174917351
4 0.600267733547519
5 0.592753828372498
6 0.586505091817504
7 0.581895431012847
8 0.57726768507231
9 0.577468486229819
10 0.573432047563646
11 0.570977835436837
12 0.568755275154277
13 0.566936080460863
14 0.565374133609456
15 0.564370907524505
16 0.56509166244995
17 0.563333841253798
18 0.561964641155365
19 0.56121912664537
20 0.561340596785717
21 0.560786351705038
22 0.560701393951485
23 0.559205014464482
24 0.560204958257384
25 0.558535817417522
26 0.559253710543079
27 0.558113274831358
28 0.558414633473204
29 0.557792812379067
30 0.557650330004183
31 0.55703376191346
32 0.556680316295584
33 0.555967617749488
34 0.555815004620179
35 0.555204899913322
36 0.554127109954724
37 0.553496414868976
38 0.548727737823241
39 0.548311146196964
40 0.548591758020899
41 0.551978130032269
42 0.55099147265397
43 0.548830417962584
44 0.548929660488815
45 0.548720896745624
46 0.548416782886971
47 0.549429724384776
48 0.549151835956382
49 0.54926089881094
50 0.549696845021658
51 0.549407928118425
52 0.550506588304328
53 0.550313636121451
54 0.550348750077308
55 0.550678238252459
56 0.550593758013792
57 0.550636650869462
58 0.550766447542623
59 0.550259378933669
60 0.551642213947054
61 0.5535750873204
62 0.554380926369277
63 0.554255292694986
64 0.554312228835661
65 0.554510929753178
66 0.553986532922297
67 0.5536528158351
68 0.553501645716996
69 0.553434447857829
70 0.553449002259259
71 0.553944253023893
72 0.55360336023369
73 0.55373362511449
74 0.553612074740663
75 0.553561067566317
76 0.54846113185564
77 0.548172412093117
78 0.548375282511909
79 0.548585642018133
80 0.548580190328406
81 0.548554067113848
82 0.548477186429041
83 0.548433230271185
84 0.548224878273188
85 0.548276894324238
86 0.54828642773064
87 0.548074476720379
88 0.548081114977914
89 0.548024175566306
90 0.548118842803465
91 0.548135680203455
92 0.548135680203455
93 0.548162509054967
94 0.547922838126821
95 0.547844419538664
96 0.547586443197948
97 0.547753844729149
98 0.547731413772138
99 0.547731171008909
100 0.547730731716747
101 0.547730731716747
102 0.547757445146095
103 0.547728860254784
104 0.54795147479435
105 0.547695813713853
106 0.547896263207646
107 0.548067195906461
108 0.54776058588586
109 0.554190995529659
110 0.554190995529659
111 0.553783325404208
112 0.553783325404208
113 0.55367278242507
114 0.55365590325918
115 0.553559266024486
116 0.55397993287744
117 0.553984595680516
118 0.553902688038622
119 0.553873616621807
120 0.553779974864499
121 0.553834373468412
122 0.553593222061938
123 0.553330184664553
124 0.553330184664553
125 0.553213314386529
126 0.553193183376339
127 0.553193183376339
128 0.553193183376339
129 0.553193183376339
130 0.553179342919426
131 0.553110575535047
132 0.553005303656755
133 0.553005303656755
134 0.553160629586861
135 0.553001238260031
136 0.552985907984253
137 0.552938057139582
138 0.552938057139582
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-8.15, xmax=171.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.8,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.321256038647343
1 0.348128019323671
2 0.360507246376812
3 0.360809178743961
4 0.361413043478261
5 0.368659420289855
6 0.369263285024155
7 0.373792270531401
8 0.378019323671498
9 0.376509661835749
10 0.391304347826087
11 0.420893719806763
12 0.444444444444444
13 0.460144927536232
14 0.506944444444444
15 0.516002415458937
16 0.517814009661836
17 0.518719806763285
18 0.517512077294686
19 0.518115942028985
20 0.527777777777778
21 0.528381642512077
22 0.529891304347826
23 0.533514492753623
24 0.534118357487923
25 0.525966183574879
26 0.525664251207729
27 0.52536231884058
28 0.52506038647343
29 0.532608695652174
30 0.638285024154589
31 0.643115942028985
32 0.644021739130435
33 0.644021739130435
34 0.647946859903382
35 0.65006038647343
36 0.65036231884058
37 0.651871980676328
38 0.653683574879227
39 0.654287439613527
40 0.654891304347826
41 0.654891304347826
42 0.655797101449275
43 0.656702898550725
44 0.656099033816425
45 0.656702898550725
46 0.656400966183575
47 0.656400966183575
48 0.656099033816425
49 0.660628019323672
50 0.661533816425121
51 0.659722222222222
52 0.659722222222222
53 0.660929951690821
54 0.661835748792271
55 0.661231884057971
56 0.660326086956522
57 0.659722222222222
58 0.660024154589372
59 0.660929951690821
60 0.661231884057971
61 0.659722222222222
62 0.661231884057971
63 0.660929951690821
64 0.661835748792271
65 0.66304347826087
66 0.66274154589372
67 0.66213768115942
68 0.66213768115942
69 0.663345410628019
70 0.66304347826087
71 0.66304347826087
72 0.66304347826087
73 0.663345410628019
74 0.66304347826087
75 0.663345410628019
76 0.663949275362319
77 0.664553140096618
78 0.664251207729469
79 0.665157004830918
80 0.665458937198068
81 0.665458937198068
82 0.664251207729469
83 0.664855072463768
84 0.665157004830918
85 0.665157004830918
86 0.665157004830918
87 0.665458937198068
88 0.664855072463768
89 0.664553140096618
90 0.664553140096618
91 0.664855072463768
92 0.664553140096618
93 0.664553140096618
94 0.664553140096618
95 0.664855072463768
96 0.665157004830918
97 0.664855072463768
98 0.664553140096618
99 0.663949275362319
100 0.663949275362319
101 0.663647342995169
102 0.663345410628019
103 0.66304347826087
104 0.66304347826087
105 0.66243961352657
106 0.661835748792271
107 0.661231884057971
108 0.661533816425121
109 0.661835748792271
110 0.66213768115942
111 0.66213768115942
112 0.66213768115942
113 0.66213768115942
114 0.661533816425121
115 0.66213768115942
116 0.66213768115942
117 0.66243961352657
118 0.66243961352657
119 0.66213768115942
120 0.66243961352657
121 0.66213768115942
122 0.66213768115942
123 0.66213768115942
124 0.66243961352657
125 0.66243961352657
126 0.66213768115942
127 0.66243961352657
128 0.66243961352657
129 0.66243961352657
130 0.66213768115942
131 0.66213768115942
132 0.66213768115942
133 0.66243961352657
134 0.660929951690821
135 0.661231884057971
136 0.660929951690821
137 0.660326086956522
138 0.660628019323672
139 0.660628019323672
140 0.660326086956522
141 0.660326086956522
142 0.660929951690821
143 0.660628019323672
144 0.660628019323672
145 0.660929951690821
146 0.660628019323672
147 0.660628019323672
148 0.660929951690821
149 0.660929951690821
150 0.660929951690821
151 0.660929951690821
152 0.660929951690821
153 0.660628019323672
154 0.660628019323672
155 0.660024154589372
156 0.659722222222222
157 0.658816425120773
158 0.658816425120773
159 0.658816425120773
160 0.658514492753623
161 0.658816425120773
162 0.659118357487923
163 0.658816425120773
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {%
0 0.259853332099093
1 0.286446165702279
2 0.29969070711385
3 0.308810254043931
4 0.315160265074308
5 0.322960136352085
6 0.324632726604592
7 0.329469155836633
8 0.333842317824893
9 0.338845019880032
10 0.368077439525625
11 0.384449575190254
12 0.40839247785541
13 0.427353769343666
14 0.462558971727736
15 0.468727375314958
16 0.469966756641064
17 0.465015414168182
18 0.462097748001725
19 0.460692136789773
20 0.468727430554925
21 0.467372904557619
22 0.468214339164538
23 0.470743904417494
24 0.470087557177554
25 0.46052338290345
26 0.458976430626551
27 0.458274471161113
28 0.457674967545861
29 0.482037543673199
30 0.589892960997227
31 0.59557646436351
32 0.596711881734945
33 0.597139129666475
34 0.601276483056767
35 0.60335554760908
36 0.604166877386986
37 0.60558142632877
38 0.607241292718092
39 0.607736829033455
40 0.608203142996029
41 0.608085223350523
42 0.609068395081351
43 0.610044480442839
44 0.609503271996662
45 0.610089434129049
46 0.609864922423287
47 0.609801993560324
48 0.60941303671924
49 0.614170204386269
50 0.614968711259776
51 0.613079507578048
52 0.612881812307309
53 0.613944412296893
54 0.614623821180871
55 0.613705963023057
56 0.6128550260265
57 0.612400285076487
58 0.612603799257643
59 0.613286823770756
60 0.61362213268568
61 0.611954257760283
62 0.613328258379691
63 0.612991297782422
64 0.613809974897108
65 0.614850652642008
66 0.614402870969498
67 0.613981565588926
68 0.614021049547537
69 0.614982082337445
70 0.614874982187815
71 0.614981790769326
72 0.615092846518861
73 0.614911958492461
74 0.614634535076991
75 0.614934753774943
76 0.61549829637799
77 0.616022679796058
78 0.615764359253547
79 0.616639345232269
80 0.616910371328737
81 0.616910371328737
82 0.615700658865424
83 0.616188372844797
84 0.616426510006138
85 0.616426510006138
86 0.61639287165079
87 0.616650998508284
88 0.616083053794759
89 0.61583484870855
90 0.61583484870855
91 0.616078220194322
92 0.615691920839184
93 0.615691920839184
94 0.615449044759848
95 0.615747594135713
96 0.616065896660552
97 0.615792717261053
98 0.615529872511557
99 0.614981748889815
100 0.614981748889815
101 0.614679976968264
102 0.614309108368841
103 0.61353839495052
104 0.613532252187942
105 0.612912927915054
106 0.61230782876598
107 0.611682042681003
108 0.61157649337996
109 0.6118686165564
110 0.612114357645171
111 0.612114357645171
112 0.612091346082292
113 0.612102535663873
114 0.611480172626028
115 0.612155551615285
116 0.612121538242883
117 0.612813871971672
118 0.612813871971672
119 0.61251840351371
120 0.612762846132522
121 0.61243585353231
122 0.612454578619734
123 0.612422218609572
124 0.612677971385128
125 0.612684777634207
126 0.612437505244964
127 0.61270012561912
128 0.612749684554402
129 0.612749684554402
130 0.612424508144443
131 0.612424508144443
132 0.612473868922587
133 0.612783688551366
134 0.611272651072761
135 0.611534913479972
136 0.611171128481476
137 0.610580179118693
138 0.6108493794772
139 0.6108493794772
140 0.610137979556336
141 0.610137979556336
142 0.611102062077714
143 0.610400191268654
144 0.610400191268654
145 0.61108900796912
146 0.610406081848098
147 0.610393089184508
148 0.610720856227292
149 0.610720856227292
150 0.610720856227292
151 0.610720856227292
152 0.610701051254601
153 0.610339107403646
154 0.610325581390014
155 0.609695265720109
156 0.609771687834925
157 0.608868340942088
158 0.608868340942088
159 0.608868340942088
160 0.608563966617601
161 0.608863326450435
162 0.609109800960323
163 0.608775953325576
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {%
0 0.0997018009669016
1 0.114081005825828
2 0.125270877260741
3 0.142965026987234
4 0.148671653885815
5 0.160040390382502
6 0.169558397982351
7 0.178520565465474
8 0.189080930483022
9 0.197689750882142
10 0.206659166902257
11 0.219139252501896
12 0.23306424537899
13 0.244564344237097
14 0.27483312871824
15 0.285606964524185
16 0.288606874952629
17 0.288235145068925
18 0.288561256409522
19 0.289898068216105
20 0.295550108782067
21 0.302805044710716
22 0.304711788298174
23 0.307922961507011
24 0.307904304533706
25 0.311130313119418
26 0.312391368371015
27 0.312769716788229
28 0.312543570877026
29 0.310181335179543
30 0.362952403160691
31 0.368609859173824
32 0.369628389092573
33 0.370004291954609
34 0.37576387502917
35 0.377787425993701
36 0.377942598882074
37 0.37821717594795
38 0.380274111807293
39 0.380956814201118
40 0.381597940221564
41 0.381383982536457
42 0.38241532059177
43 0.38225523042742
44 0.381861805207205
45 0.382546294162842
46 0.382066463260268
47 0.38287881164538
48 0.382132113521088
49 0.389573941239891
50 0.390881009838196
51 0.389433948916992
52 0.388603248368796
53 0.390496250941121
54 0.391674497188564
55 0.391347918773795
56 0.390562715715434
57 0.388203259655656
58 0.387957483664307
59 0.389058713103528
60 0.389348515615168
61 0.387546794189428
62 0.389216857222187
63 0.387985300355633
64 0.389181691141695
65 0.389470530746183
66 0.389353219384777
67 0.389081808955025
68 0.389511559207887
69 0.390604803235846
70 0.391163559214873
71 0.391092850125629
72 0.391444483179708
73 0.391762757631488
74 0.391104184119255
75 0.391579892390917
76 0.392192819491825
77 0.392766545398033
78 0.392413714200139
79 0.393218606184294
80 0.393473079267374
81 0.393473079267374
82 0.391804050557741
83 0.392772801786443
84 0.393074377818894
85 0.393074377818894
86 0.392742974066105
87 0.393096345723268
88 0.392324600208396
89 0.39198116360149
90 0.39198116360149
91 0.392476766425446
92 0.392039078292903
93 0.392039078292903
94 0.391966145613413
95 0.392481314426862
96 0.392728678605651
97 0.392312543656819
98 0.391804342313281
99 0.39126605776015
100 0.39126605776015
101 0.390971655304287
102 0.39095606053918
103 0.390922289544819
104 0.391047931903947
105 0.39073231969842
106 0.390138172838962
107 0.38952638773755
108 0.39010507896208
109 0.390333674004543
110 0.39106484086518
111 0.39106484086518
112 0.390957645054914
113 0.390975574578264
114 0.39048389160335
115 0.391436441276662
116 0.391570797883322
117 0.391670380664965
118 0.391670380664965
119 0.391099188496637
120 0.391612858768359
121 0.391206408513152
122 0.391389690286476
123 0.391306757734249
124 0.39197033742711
125 0.391883412121655
126 0.391545420493159
127 0.392066221930093
128 0.391850454654516
129 0.391850454654516
130 0.391595659240931
131 0.391595659240931
132 0.391748691942352
133 0.392423225708977
134 0.390694983172918
135 0.391216503798637
136 0.390732495294225
137 0.390178513310141
138 0.39063090653004
139 0.39063090653004
140 0.390731541232484
141 0.390731541232484
142 0.39129246856225
143 0.391253605275809
144 0.391253605275809
145 0.391547062163991
146 0.391358591202995
147 0.391615723747474
148 0.391493553554875
149 0.391493553554875
150 0.391493553554875
151 0.391493553554875
152 0.39143980179639
153 0.390930347426216
154 0.391175153941335
155 0.390288171391352
156 0.39027077981906
157 0.389050437897053
158 0.389050437897053
159 0.389050437897053
160 0.38867225616499
161 0.388760130137102
162 0.389187998899433
163 0.388755502410608
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-cora-ca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  draw=none,
  fill=none,
font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.1, xmax=128.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.53, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.634258200901875
1 0.624097394423387
2 0.615474031199174
3 0.609523743334141
4 0.600945812099394
5 0.598786340516998
6 0.579691103434413
7 0.575666467352984
8 0.574317729979949
9 0.574251989256531
10 0.57321503073261
11 0.571129137825385
12 0.570094793364391
13 0.569339276539646
14 0.567187034885302
15 0.566216608924927
16 0.565612190985476
17 0.565801120959927
18 0.565714885169423
19 0.565281143235582
20 0.561371633679757
21 0.556542910455155
22 0.563460081160826
23 0.563206425228984
24 0.563109401631208
25 0.562759777198816
26 0.562012809185724
27 0.562155081805888
28 0.562035405934707
29 0.555365720994518
30 0.554822449708286
31 0.556941990649816
32 0.556654027050365
33 0.556445008683308
34 0.556305892867267
35 0.554830081051451
36 0.55461280182986
37 0.554557790101899
38 0.554176971686943
39 0.556503379155613
40 0.556630405975093
41 0.556535650655761
42 0.556374202249962
43 0.556348275241813
44 0.556377219283769
45 0.556412332471868
46 0.556220312807577
47 0.558268346266559
48 0.558313549457839
49 0.55837007468188
50 0.558273923750194
51 0.558489853039934
52 0.558381036796052
53 0.558394774086056
54 0.558295198845214
55 0.558428979367997
56 0.558452253051018
57 0.558426499452168
58 0.558426499452168
59 0.558453198002653
60 0.558535757151641
61 0.558724977428843
62 0.558852551043216
63 0.559027608257243
64 0.55972586123017
65 0.559599637207981
66 0.559599637207981
67 0.55911679911912
68 0.557658252509754
69 0.557642505636315
70 0.557642907776975
71 0.557603684690617
72 0.557671332370333
73 0.557586443515418
74 0.557586443515418
75 0.557611681746742
76 0.55707457474943
77 0.557071963585576
78 0.557071963585576
79 0.557147830965143
80 0.557138371544672
81 0.557158181050461
82 0.557158181050461
83 0.557158181050461
84 0.557115841221101
85 0.557115841221101
86 0.557152093652558
87 0.557157835396948
88 0.55716603197216
89 0.557194618109976
90 0.557163388577639
91 0.556445548752581
92 0.556495845701187
93 0.556492762711428
94 0.556515669369982
95 0.556510980546987
96 0.556514105453498
97 0.556489428024882
98 0.556478402848227
99 0.556566265915903
100 0.556824211734043
101 0.556824211734043
102 0.556884212190585
103 0.556878431667188
104 0.556878431667188
105 0.555569140446394
106 0.556931561535116
107 0.556931561535116
108 0.556931561535116
109 0.557737465145533
110 0.55774450508323
111 0.557678736942158
112 0.557959609297705
113 0.558007806324909
114 0.558007806324909
115 0.557941442223776
116 0.557941442223776
117 0.557972713230976
118 0.557906155669956
119 0.557967252482446
120 0.557967252482446
121 0.557967252482446
122 0.557967252482446
123 0.558028535495051
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.681955651640458
1 0.65320216509846
2 0.634951285453883
3 0.621977028957122
4 0.612644995084032
5 0.603348592789396
6 0.599250906400324
7 0.593789823613967
8 0.590742882712918
9 0.584755965997581
10 0.582791894062956
11 0.581247796881576
12 0.58030364463501
13 0.580230215638498
14 0.574880433246766
15 0.57507980869759
16 0.574080041917608
17 0.572191411215572
18 0.57066979534406
19 0.570508113056075
20 0.570010646716386
21 0.577149580002291
22 0.572855729835188
23 0.571040676405379
24 0.570813106918719
25 0.570750287246783
26 0.571427355512392
27 0.571484426360574
28 0.571447709800921
29 0.571343168088122
30 0.570999022838442
31 0.570988871234811
32 0.571773003164905
33 0.571884090557996
34 0.571297140933525
35 0.570900579534494
36 0.570502835656697
37 0.570402680513304
38 0.568858573170886
39 0.568849947922133
40 0.568643737039892
41 0.568801165784529
42 0.569437294168974
43 0.56688491893011
44 0.567004912493728
45 0.566320585513019
46 0.56659985376046
47 0.558125084859414
48 0.558129971021933
49 0.558162230005382
50 0.560643688679614
51 0.560875578739765
52 0.558523681319329
53 0.558427878333371
54 0.558413246868087
55 0.558366522557233
56 0.558450051080957
57 0.558503158695014
58 0.558802884103351
59 0.558764382496102
60 0.558771346827105
61 0.558999828412822
62 0.55918214064422
63 0.559176657977763
64 0.559396549470784
65 0.559436814680512
66 0.559454225875877
67 0.559454225875877
68 0.559568006830554
69 0.559754133717278
70 0.559697998854398
71 0.559697998854398
72 0.559804781068457
73 0.559971030703687
74 0.560036750219096
75 0.560034801807158
76 0.559984808901325
77 0.560041167191038
78 0.560007370089654
79 0.560027345947703
80 0.559963342018949
81 0.560114471710305
82 0.560114471710305
83 0.560306811924904
84 0.560421099790529
85 0.560301562017442
86 0.560444432018657
87 0.560770821099949
88 0.56078457472672
89 0.560730557383915
90 0.560869382054727
91 0.560869382054727
92 0.56080790163068
93 0.560910263506875
94 0.560941929322975
95 0.560997037810137
96 0.560997037810137
97 0.569138920451929
98 0.569203039456475
99 0.569209746313999
100 0.569156057116386
101 0.569229910889992
102 0.569251020281157
103 0.569318803410235
104 0.569210968862609
105 0.56914855548263
106 0.5691903883418
107 0.569146354872615
108 0.561225953863269
109 0.561225953863269
110 0.561509788377192
111 0.56119051491234
112 0.56119051491234
113 0.56119051491234
114 0.561174664797812
115 0.561354379673707
116 0.561299155475747
117 0.561344523495797
118 0.561342078254961
119 0.561226151638195
120 0.561226151638195
121 0.561226151638195
122 0.561232572183277
123 0.561231918052805
124 0.561231918052805
125 0.561231918052805
126 0.561231918052805
127 0.561231918052805
128 0.561307219200887
129 0.561307219200887
130 0.561223258308709
131 0.560413102547066
132 0.560398536254713
133 0.560398536254713
134 0.560362275649717
135 0.560450282211674
136 0.560450282211674
137 0.561226393561343
138 0.560542843782102
139 0.5612625079939
140 0.5612625079939
141 0.56122882338937
142 0.56122882338937
143 0.56122882338937
144 0.56122882338937
145 0.56122882338937
146 0.56122882338937
147 0.56122882338937
148 0.56122882338937
149 0.56122882338937
150 0.56122882338937
151 0.56122882338937
152 0.56122882338937
153 0.56122882338937
154 0.56122882338937
155 0.56122882338937
156 0.560494326310491
157 0.560490097368256
158 0.560490097368256
159 0.560490097368256
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.1, xmax=128.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.8,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {%
0 0.312776957163959
1 0.318316100443131
2 0.358197932053176
3 0.374446085672083
4 0.429468242245199
5 0.451624815361891
6 0.553545051698671
7 0.588257016248154
8 0.591949778434269
9 0.592688330871492
10 0.593426883308715
11 0.594534711964549
12 0.588257016248154
13 0.587887740029542
14 0.588626292466765
15 0.585672082717873
16 0.5897341211226
17 0.59231905465288
18 0.592688330871492
19 0.595273264401773
20 0.594903988183161
21 0.667651403249631
22 0.611152141802068
23 0.61410635155096
24 0.613367799113737
25 0.614475627769572
26 0.618537666174298
27 0.617799113737075
28 0.619276218611521
29 0.651403249630724
30 0.65288035450517
31 0.620753323485967
32 0.618168389955687
33 0.615583456425406
34 0.61410635155096
35 0.664327917282127
36 0.663220088626292
37 0.662112259970458
38 0.661742983751846
39 0.602289512555391
40 0.602289512555391
41 0.603028064992615
42 0.602658788774003
43 0.602289512555391
44 0.600443131462334
45 0.599335302806499
46 0.596011816838996
47 0.570162481536189
48 0.570162481536189
49 0.570531757754801
50 0.570531757754801
51 0.571639586410635
52 0.57274741506647
53 0.572378138847858
54 0.57274741506647
55 0.574593796159527
56 0.574963072378139
57 0.574963072378139
58 0.574963072378139
59 0.574593796159527
60 0.57533234859675
61 0.577548005908419
62 0.578286558345643
63 0.5801329394387
64 0.580871491875923
65 0.5801329394387
66 0.5801329394387
67 0.583456425406204
68 0.619276218611521
69 0.620014771048744
70 0.620384047267356
71 0.620384047267356
72 0.619645494830133
73 0.619645494830133
74 0.619645494830133
75 0.619276218611521
76 0.619276218611521
77 0.620014771048744
78 0.620014771048744
79 0.619276218611521
80 0.618168389955687
81 0.618537666174298
82 0.618537666174298
83 0.618537666174298
84 0.61890694239291
85 0.61890694239291
86 0.618537666174298
87 0.61890694239291
88 0.619276218611521
89 0.619645494830133
90 0.619276218611521
91 0.583456425406204
92 0.583087149187592
93 0.583456425406204
94 0.584194977843427
95 0.583825701624815
96 0.584194977843427
97 0.581610044313146
98 0.581979320531758
99 0.583087149187592
100 0.581979320531758
101 0.581979320531758
102 0.581610044313146
103 0.580871491875923
104 0.580871491875923
105 0.599335302806499
106 0.582348596750369
107 0.582348596750369
108 0.582348596750369
109 0.618537666174298
110 0.618168389955687
111 0.617799113737075
112 0.618168389955687
113 0.617799113737075
114 0.617799113737075
115 0.617429837518464
116 0.617429837518464
117 0.617799113737075
118 0.617429837518464
119 0.616691285081241
120 0.616691285081241
121 0.616691285081241
122 0.616691285081241
123 0.616691285081241
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {
0 0.261862858063931
1 0.285410961924877
2 0.337187862017304
3 0.350210626690557
4 0.428537249176143
5 0.419397932591175
6 0.533922566336517
7 0.542341435759052
8 0.548001223657988
9 0.550766434202354
10 0.554047304107365
11 0.555696676954359
12 0.551488713251501
13 0.551536876255898
14 0.55002553895927
15 0.54868334423522
16 0.551827793525161
17 0.554211314994628
18 0.553932226725976
19 0.553930748035255
20 0.536250648723111
21 0.620788042657737
22 0.582187265199301
23 0.584354729290493
24 0.582781206016505
25 0.583534777877036
26 0.586328300791095
27 0.585510146187106
28 0.586195053069931
29 0.607584068246612
30 0.608873216437548
31 0.58426820490403
32 0.581562524050607
33 0.579523878913669
34 0.578113738105305
35 0.619146254952315
36 0.618169858567414
37 0.6170591961866
38 0.616895072181028
39 0.566820632931927
40 0.566475226129081
41 0.567076911834607
42 0.566703887693911
43 0.566183271124374
44 0.5643094909492
45 0.563506589729986
46 0.560148789771289
47 0.498827024676305
48 0.498575438033722
49 0.498662072543158
50 0.498739050219421
51 0.499714805530013
52 0.500302094617079
53 0.499968709629203
54 0.500182921276658
55 0.50163322036137
56 0.501780225074642
57 0.501785105295251
58 0.501785105295251
59 0.50162895073951
60 0.501944259919403
61 0.504212492385599
62 0.504920235116473
63 0.507042794466064
64 0.507559790862637
65 0.506910269160483
66 0.506910269160483
67 0.509760552627409
68 0.548213587257257
69 0.548684263488242
70 0.549018009041853
71 0.549077850822998
72 0.548448113020327
73 0.548467697169788
74 0.548467697169788
75 0.548156639272745
76 0.548261690814146
77 0.548694547762482
78 0.548694547762482
79 0.548269759355623
80 0.547814997935042
81 0.548093784855569
82 0.548093784855569
83 0.548093784855569
84 0.548132786257031
85 0.548132786257031
86 0.547826624298496
87 0.547988012005429
88 0.548220327521378
89 0.548439651526978
90 0.548133059875006
91 0.526338178601016
92 0.526039712533355
93 0.526264476064334
94 0.526788651720153
95 0.526303862661172
96 0.526528436797897
97 0.524580299263857
98 0.524878634919073
99 0.525635002658127
100 0.524547276106029
101 0.524547276106029
102 0.524323213480924
103 0.523697106066272
104 0.523697106066272
105 0.555993834106202
106 0.524514149711882
107 0.524514149711882
108 0.524514149711882
109 0.546792857599361
110 0.546639546271902
111 0.546330772933158
112 0.547044975686
113 0.546788578734829
114 0.546788578734829
115 0.546479510839671
116 0.546479510839671
117 0.54676657807663
118 0.546457520188155
119 0.545993545643438
120 0.545993545643438
121 0.545993545643438
122 0.545993545643438
123 0.546072869240949
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {
0 0.0828187461353928
1 0.0980601361851776
2 0.133534987817807
3 0.171807346508726
4 0.225385166594282
5 0.24575259111126
6 0.344221097570604
7 0.373170959039682
8 0.384015349833271
9 0.391975822204299
10 0.399547787119917
11 0.407526599851335
12 0.405869108327319
13 0.409025591109478
14 0.417772141563065
15 0.424048943246878
16 0.426129104275978
17 0.428741827190183
18 0.429299484314485
19 0.427154859052868
20 0.42863423693451
21 0.459515839367523
22 0.437690653174901
23 0.439796631230853
24 0.438066988731944
25 0.439239054800362
26 0.444744946464292
27 0.444979193080825
28 0.446870825408252
29 0.46177537411374
30 0.463779301614935
31 0.443064713564915
32 0.442333796393023
33 0.440882921629017
34 0.44130570597286
35 0.472342410151328
36 0.472562117127136
37 0.471513103716869
38 0.472445683419793
39 0.440344931928202
40 0.43971458435673
41 0.439714048153998
42 0.441819876078651
43 0.441127212511608
44 0.440561729782126
45 0.438639104867995
46 0.438737405493945
47 0.419637191150677
48 0.419194739182746
49 0.419087371223261
50 0.41936335256982
51 0.420871103721913
52 0.421128034107367
53 0.421824553821977
54 0.421329028393418
55 0.421532385137067
56 0.420961102623139
57 0.420296606039966
58 0.420296606039966
59 0.41989237880739
60 0.419763490127426
61 0.420252708559066
62 0.421029204536265
63 0.420835790736778
64 0.418919966136421
65 0.419075545138645
66 0.419075545138645
67 0.420692457374718
68 0.445134117855385
69 0.446432737057909
70 0.446499054781092
71 0.446927108671544
72 0.445923483709731
73 0.446037728654918
74 0.446037728654918
75 0.445512617908101
76 0.446012053180179
77 0.447052272431501
78 0.447052272431501
79 0.446328907071575
80 0.445780177237837
81 0.446785234529107
82 0.446785234529107
83 0.446785234529107
84 0.446421051837168
85 0.446421051837168
86 0.445984638211296
87 0.44598075637229
88 0.446285963437801
89 0.445915090419021
90 0.445480252212106
91 0.427575427364649
92 0.427198969592917
93 0.427583761638972
94 0.428040875206852
95 0.427415737791417
96 0.427499493086571
97 0.426255153743345
98 0.426614727037322
99 0.425499553843509
100 0.425734158401436
101 0.425734158401436
102 0.42562486983322
103 0.424707016432236
104 0.424707016432236
105 0.440033857000981
106 0.424608795896769
107 0.424608795896769
108 0.424608795896769
109 0.442089058904866
110 0.442001664252178
111 0.441601380105
112 0.441030848303448
113 0.440275055564735
114 0.440275055564735
115 0.439877546376628
116 0.439877546376628
117 0.439842420170284
118 0.439446240213192
119 0.438969313846907
120 0.438969313846907
121 0.438969313846907
122 0.438969313846907
123 0.439194675189417
};
\addlegendentry{NMI}
\end{groupplot}
\end{tikzpicture}


==> convergence-cora-cc.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  draw=none,
  fill=none,
font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.9, xmax=160.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.53, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.63453976581785
1 0.621693867887479
2 0.612988916178556
3 0.607950752029126
4 0.599378445065963
5 0.587313074171331
6 0.581890089312655
7 0.579412642408724
8 0.575120283032736
9 0.573289976299978
10 0.57253010881164
11 0.571483719295535
12 0.571032033757931
13 0.570797206824346
14 0.570185639802474
15 0.569497465415155
16 0.568870076014943
17 0.567655571804628
18 0.566603421843279
19 0.566492431775224
20 0.563312705978426
21 0.563525009075539
22 0.563443620968714
23 0.562914071980356
24 0.562439809309148
25 0.56226939004504
26 0.561950544193682
27 0.56176000826275
28 0.561759312692928
29 0.557943860788456
30 0.558094337521756
31 0.558970192230226
32 0.55951295983156
33 0.559801613325279
34 0.561614711350089
35 0.562408308494879
36 0.562471604919269
37 0.564908047674758
38 0.565253234967901
39 0.562645885657321
40 0.562741989146376
41 0.563057146759147
42 0.562993810955782
43 0.562466709606652
44 0.562415916173677
45 0.562511336318765
46 0.562902534685809
47 0.563620683998302
48 0.5636048779683
49 0.563955214036212
50 0.56442812641408
51 0.564340521879882
52 0.56444194054003
53 0.564464005190436
54 0.564343242995466
55 0.564478126421911
56 0.564466276494822
57 0.566047250413733
58 0.56625291136937
59 0.566442068716314
60 0.569730422880688
61 0.569792508649478
62 0.572104732571677
63 0.572187222710073
64 0.572339070526665
65 0.572311634747725
66 0.571985611040464
67 0.572015295885966
68 0.57211073080949
69 0.572367360752231
70 0.572470574484978
71 0.572684058830543
72 0.572783139354906
73 0.573100349214041
74 0.571840156911763
75 0.571970697177192
76 0.572038312226456
77 0.572221959230414
78 0.572413977588489
79 0.572368531351024
80 0.572403080926321
81 0.572444507430144
82 0.572267654760546
83 0.572201256481402
84 0.572307002210435
85 0.572369835050798
86 0.574377887429088
87 0.572234920892535
88 0.574448434341163
89 0.574448434341163
90 0.574498955424549
91 0.5750144038367
92 0.575206664707636
93 0.575233803940117
94 0.575233803940117
95 0.575285772217563
96 0.57538447786262
97 0.575367263948622
98 0.575294978170158
99 0.575261697605673
100 0.575281369075858
101 0.575289451881721
102 0.575187333389872
103 0.575184782288251
104 0.575171073109813
105 0.575181079371255
106 0.575122363568123
107 0.575079083083047
108 0.57520909419445
109 0.575148649047887
110 0.57478611105459
111 0.57478749429953
112 0.574452438592794
113 0.574469207678787
114 0.574448286709777
115 0.574448286709777
116 0.574455207902975
117 0.574124875077699
118 0.571113080852268
119 0.571237085236552
120 0.571110044234628
121 0.571423846646915
122 0.571325042863472
123 0.571376209762993
124 0.571469204332608
125 0.571475561297612
126 0.571422048409694
127 0.5706261309141
128 0.570476341745611
129 0.570534896904379
130 0.570681249137514
131 0.570684465349175
132 0.574471233198725
133 0.574471233198725
134 0.574471233198725
135 0.573582535231991
136 0.573053695958728
137 0.573147858763921
138 0.571019762998703
139 0.571070509954933
140 0.571037884999661
141 0.571051581126902
142 0.571112259157087
143 0.571091539124308
144 0.571116034723855
145 0.571116034723855
146 0.571116034723855
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {
0 0.69047998653604
1 0.675732184654806
2 0.652916180048081
3 0.628930875165794
4 0.613848685969251
5 0.604364981382726
6 0.596789960884717
7 0.592282225316957
8 0.58873667248223
9 0.586637699755548
10 0.578232463527801
11 0.576753380680506
12 0.576954528516991
13 0.576234996179019
14 0.574184356558703
15 0.574177100980834
16 0.573190994425946
17 0.570490339450413
18 0.569422935603551
19 0.568086759296232
20 0.568227670718921
21 0.567944807511511
22 0.56957252576587
23 0.569004788673556
24 0.568857425440221
25 0.56822390826399
26 0.567287775991396
27 0.566899869767971
28 0.566613603211493
29 0.566713809298845
30 0.567038160965804
31 0.567030118918395
32 0.566716574773878
33 0.566950337617891
34 0.56690766132406
35 0.566906704778059
36 0.566984406962516
37 0.566767705938724
38 0.566836700489096
39 0.566592688810915
40 0.566642783493927
41 0.566780076835287
42 0.5668395215897
43 0.566650516294337
44 0.566536303829221
45 0.56625617010505
46 0.566104249597849
47 0.566106924078453
48 0.573055736521768
49 0.572782897124484
50 0.57270626653778
51 0.572475344144343
52 0.572313814898868
53 0.572112080629606
54 0.572556536108129
55 0.572543810204199
56 0.572639402980371
57 0.57252694279675
58 0.572472057391622
59 0.572816150951463
60 0.572859480272411
61 0.572892307752579
62 0.572855750448371
63 0.572755079735145
64 0.572634556263137
65 0.572795512525636
66 0.57281102849072
67 0.572746244412103
68 0.575749223838115
69 0.57572353339924
70 0.57567928413171
71 0.574976651478206
72 0.57501627164522
73 0.576104587504496
74 0.576033684924426
75 0.575888153616441
76 0.576171577042683
77 0.576160523778576
78 0.576160523778576
79 0.576018614408923
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.9, xmax=160.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.332348596750369
1 0.34711964549483
2 0.372599704579025
3 0.358567208271787
4 0.417282127031019
5 0.500738552437223
6 0.517725258493353
7 0.536189069423929
8 0.546898079763663
9 0.549852289512555
10 0.555022156573117
11 0.560192023633678
12 0.562038404726736
13 0.554652880354505
14 0.552806499261448
15 0.531388478581979
16 0.527326440177253
17 0.522525849335303
18 0.519940915805022
19 0.530649926144756
20 0.556129985228951
21 0.557237813884786
22 0.559822747415066
23 0.563884785819793
24 0.566100443131462
25 0.569423929098966
26 0.568316100443131
27 0.570531757754801
28 0.570901033973412
29 0.591949778434269
30 0.595273264401773
31 0.595642540620384
32 0.59711964549483
33 0.596011816838996
34 0.60192023633678
35 0.600812407680945
36 0.600073855243722
37 0.617799113737075
38 0.616691285081241
39 0.601181683899557
40 0.600073855243722
41 0.600073855243722
42 0.599335302806499
43 0.596011816838996
44 0.596011816838996
45 0.595273264401773
46 0.596011816838996
47 0.594903988183161
48 0.594165435745938
49 0.593057607090103
50 0.591211225997046
51 0.590103397341211
52 0.5897341211226
53 0.590103397341211
54 0.590472673559823
55 0.5897341211226
56 0.588995568685377
57 0.617060561299852
58 0.617060561299852
59 0.617799113737075
60 0.591580502215657
61 0.590472673559823
62 0.565731166912851
63 0.566100443131462
64 0.565361890694239
65 0.565731166912851
66 0.565361890694239
67 0.564992614475628
68 0.564254062038405
69 0.563884785819793
70 0.564992614475628
71 0.565361890694239
72 0.564623338257016
73 0.563884785819793
74 0.567208271787297
75 0.567577548005908
76 0.566838995568685
77 0.566100443131462
78 0.569793205317578
79 0.569793205317578
80 0.570162481536189
81 0.570162481536189
82 0.570531757754801
83 0.571270310192024
84 0.572378138847858
85 0.57274741506647
86 0.576440177252585
87 0.573855243722304
88 0.576070901033973
89 0.576070901033973
90 0.576440177252585
91 0.57533234859675
92 0.574593796159527
93 0.574593796159527
94 0.574593796159527
95 0.573855243722304
96 0.573485967503693
97 0.573116691285081
98 0.57274741506647
99 0.57274741506647
100 0.572378138847858
101 0.573116691285081
102 0.573116691285081
103 0.573116691285081
104 0.573485967503693
105 0.573116691285081
106 0.573485967503693
107 0.573116691285081
108 0.572378138847858
109 0.572378138847858
110 0.572378138847858
111 0.572008862629247
112 0.57274741506647
113 0.573485967503693
114 0.574224519940916
115 0.574224519940916
116 0.574593796159527
117 0.573855243722304
118 0.569423929098966
119 0.568685376661743
120 0.569054652880355
121 0.569423929098966
122 0.569423929098966
123 0.569054652880355
124 0.569054652880355
125 0.568685376661743
126 0.568316100443131
127 0.569793205317578
128 0.570162481536189
129 0.570162481536189
130 0.568685376661743
131 0.568685376661743
132 0.57533234859675
133 0.57533234859675
134 0.57533234859675
135 0.587518463810931
136 0.590841949778434
137 0.590841949778434
138 0.573485967503693
139 0.57274741506647
140 0.57274741506647
141 0.57274741506647
142 0.572008862629247
143 0.572008862629247
144 0.572378138847858
145 0.572378138847858
146 0.572378138847858
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {%
0 0.283901332369986
1 0.324669056527144
2 0.352829911514472
3 0.356451202468467
4 0.410423739281712
5 0.478219364459839
6 0.495657752015662
7 0.50930466314627
8 0.514328895562021
9 0.51545341415411
10 0.519693461164275
11 0.523964752549124
12 0.525241213788683
13 0.519713887878821
14 0.518137399578636
15 0.501492484709006
16 0.498396480937647
17 0.494318327212255
18 0.452328098326198
19 0.46011131003473
20 0.488330948506714
21 0.488901461129621
22 0.490066799729944
23 0.493331464454765
24 0.494585476537791
25 0.496067985512502
26 0.495315690824507
27 0.497635386174121
28 0.497893182552776
29 0.519775011744743
30 0.521756101864148
31 0.521217174349762
32 0.521094566250338
33 0.519968410116141
34 0.521220188135834
35 0.520508081564483
36 0.519410398071861
37 0.535322189480035
38 0.53293895674777
39 0.517627805255609
40 0.515421970390631
41 0.515291362023577
42 0.514151739325387
43 0.510909928784322
44 0.5106878672798
45 0.509672282556838
46 0.509992441201144
47 0.508885351917395
48 0.508328660315815
49 0.507308567255131
50 0.505193678920838
51 0.504026968920007
52 0.503614271180404
53 0.503650330497695
54 0.503407670499852
55 0.502621743282282
56 0.502158206017808
57 0.524197958494349
58 0.524275000866583
59 0.52475642849933
60 0.499241106845777
61 0.497916012253395
62 0.474484715692174
63 0.474934332466052
64 0.474215262448511
65 0.474714403365556
66 0.47408927465783
67 0.473867934999177
68 0.473184822712561
69 0.472993122337295
70 0.473739164703328
71 0.474488981650578
72 0.473793770567719
73 0.473788454249672
74 0.477632441105601
75 0.477954449090957
76 0.477358454838397
77 0.476893767655986
78 0.480704529954402
79 0.4809296541018
80 0.48129086126341
81 0.481384848762851
82 0.481349620505647
83 0.481953737645343
84 0.483249837202759
85 0.483747777341116
86 0.48177030655664
87 0.484584883089434
88 0.481489322450662
89 0.481489322450662
90 0.481799193291872
91 0.480779879056159
92 0.480562733521503
93 0.480587206398065
94 0.480587206398065
95 0.479860661962604
96 0.479684120037291
97 0.479382587431964
98 0.479015851405473
99 0.478981127952278
100 0.478637056058286
101 0.479060987967879
102 0.479077626487809
103 0.479035536911094
104 0.479437280033725
105 0.479207034370384
106 0.47948662413774
107 0.479333561232056
108 0.47864634447275
109 0.478612589621907
110 0.478738401101729
111 0.478529019680198
112 0.479792589440043
113 0.480289705139205
114 0.481295517426299
115 0.481295517426299
116 0.481662066304602
117 0.481150550821267
118 0.483165459824203
119 0.48293317361596
120 0.483107966847066
121 0.48331756831128
122 0.483302134569462
123 0.483273595106314
124 0.483249359121472
125 0.48282280905435
126 0.482556410639154
127 0.482543698383978
128 0.482532865687474
129 0.482690539205257
130 0.48156051402487
131 0.48122648472287
132 0.481923197119823
133 0.481923197119823
134 0.481923197119823
135 0.490679492563971
136 0.49338252454434
137 0.493372096393808
138 0.488043047372914
139 0.487580475231856
140 0.487551693174309
141 0.487529938976982
142 0.487209332916303
143 0.48716512630654
144 0.487389410619635
145 0.487389410619635
146 0.487389410619635
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {%
0 0.160550328671436
1 0.189451589905151
2 0.212374165668663
3 0.208601385722277
4 0.24571518555427
5 0.333539073157426
6 0.355963865934039
7 0.377012550111985
8 0.373165736786102
9 0.372686226749429
10 0.377586700572936
11 0.383823743042094
12 0.382691026536066
13 0.380066093202362
14 0.384106972790928
15 0.380116763944693
16 0.383048731536619
17 0.386558453976098
18 0.386846468518506
19 0.385125507538521
20 0.394998491713054
21 0.393098909065673
22 0.393017410123127
23 0.397768299924591
24 0.395513804110571
25 0.397072246008004
26 0.395674744345374
27 0.395045101854462
28 0.395096588892482
29 0.412264321613458
30 0.414416994166242
31 0.411886053964671
32 0.411324897841661
33 0.409299248796816
34 0.413323529018632
35 0.413890410976198
36 0.412017725993818
37 0.412916659581999
38 0.407798774256857
39 0.406294812124824
40 0.404070685600422
41 0.402969050651276
42 0.403893945990434
43 0.401244780619881
44 0.401227253636203
45 0.4010924229502
46 0.400764488136224
47 0.399765123120949
48 0.399546487000247
49 0.398125147205823
50 0.396021794219263
51 0.394861781995716
52 0.39405667321851
53 0.394520588493791
54 0.39416224588853
55 0.393568679537383
56 0.393375603524449
57 0.400117744553756
58 0.399961682416406
59 0.399782030055977
60 0.373269266025341
61 0.372566608978814
62 0.360913104155812
63 0.361559092854016
64 0.359817314282669
65 0.360476822031182
66 0.359730270703446
67 0.359431851462353
68 0.359144710907449
69 0.358065999891399
70 0.359488905208925
71 0.358950939967734
72 0.357585726965278
73 0.356256971850375
74 0.359544400106731
75 0.359823838202714
76 0.358667501953865
77 0.358690621518494
78 0.360712260704002
79 0.360141476005254
80 0.36045732576101
81 0.360095166012293
82 0.359703175048875
83 0.360249412264768
84 0.360358344541539
85 0.360940241121633
86 0.359131038546333
87 0.361232376752373
88 0.358406491858612
89 0.358406491858612
90 0.35890075022561
91 0.358505379455464
92 0.358607139421829
93 0.358420747460123
94 0.358420747460123
95 0.358395691831531
96 0.358507922333149
97 0.358284850196872
98 0.357742714626531
99 0.357977124165971
100 0.356724236105613
101 0.358129126635408
102 0.358783630107538
103 0.358902545762313
104 0.35914074459065
105 0.358665250352291
106 0.359081200050527
107 0.358796177143891
108 0.357828611200406
109 0.358512519742349
110 0.358802599558971
111 0.35802402202373
112 0.358335321591169
113 0.359754274913701
114 0.359602188948829
115 0.359602188948829
116 0.359591380638082
117 0.359207167570983
118 0.362146007841723
119 0.361093570205248
120 0.361448348707917
121 0.361940167784039
122 0.361327382685852
123 0.361863163872784
124 0.362107437678306
125 0.361569987303513
126 0.361454779421457
127 0.363163880224164
128 0.363703045615558
129 0.363701281728319
130 0.36229135013906
131 0.362018366142989
132 0.36304679014979
133 0.36304679014979
134 0.36304679014979
135 0.369245523900316
136 0.3717029011363
137 0.37101781910627
138 0.366394834107061
139 0.36546533024675
140 0.36542136685512
141 0.365746864117004
142 0.364668619227138
143 0.365310253861738
144 0.36566957239298
145 0.36566957239298
146 0.36566957239298
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-dblp-ca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={ 
  draw=none,
  fill=none,
font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.1, xmax=65.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.48, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.631748228885669
1 0.612358251497235
2 0.602914491021094
3 0.59142864558449
4 0.584055548562379
5 0.577031164030369
6 0.554894776033743
7 0.559256480230586
8 0.541994873240347
9 0.536731864421503
10 0.526888264554426
11 0.522009496061513
12 0.52023223614532
13 0.518878073685971
14 0.517871755967588
15 0.517011752791605
16 0.516551666062882
17 0.516139336757902
18 0.515898746334597
19 0.515725377454388
20 0.515646784625728
21 0.515531860721771
22 0.515468191303229
23 0.515490396063367
24 0.515506891650872
25 0.5155478440362
26 0.515622143991809
27 0.515772504399347
28 0.515834763641451
29 0.515854833768182
30 0.515928413281351
31 0.515893038688077
32 0.515834706439608
33 0.515800135506143
34 0.515693338201368
35 0.515724157905417
36 0.515742132044299
37 0.515799330761221
38 0.515799681705629
39 0.515780969053103
40 0.515844856738676
41 0.515861786656175
42 0.515877658926968
43 0.515833422925654
44 0.515837629769242
45 0.515809597353212
46 0.515837523120311
47 0.501314073356997
48 0.501326946113223
49 0.501334443113258
50 0.501329814326094
51 0.501313612111812
52 0.501294701353449
53 0.501304629349108
54 0.501333272088018
55 0.501358337067582
56 0.50134252452752
57 0.501314044505795
58 0.501343015153113
59 0.501350087588711
60 0.50133770794677
61 0.501324144170672
62 0.501334049315191
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {
0 0.688581719882647
1 0.658709891040161
2 0.652255596067822
3 0.644835129260392
4 0.635037935405142
5 0.605424195262973
6 0.584513278082494
7 0.561740013102892
8 0.547220741324294
9 0.535707174082508
10 0.528373274242261
11 0.515089946929299
12 0.510041970312084
13 0.507099003803164
14 0.505597411960583
15 0.504793939701375
16 0.503950637996815
17 0.503440481293924
18 0.502926436078016
19 0.502728528199438
20 0.502455159725621
21 0.502273103264896
22 0.502152858217279
23 0.502055777976226
24 0.501949519782972
25 0.501931799043645
26 0.501956904181324
27 0.501871766997487
28 0.501852516831932
29 0.501857743063366
30 0.501876961060002
31 0.501888676903739
32 0.501875331784789
33 0.501902875670311
34 0.501874420629622
35 0.501874438680851
36 0.501864230396627
37 0.501834401515753
38 0.501836515887835
39 0.501812768039985
40 0.501761582692553
41 0.501725467198467
42 0.501731331413656
43 0.501741446591692
44 0.501722434024838
45 0.501697012693734
46 0.501723275354671
47 0.50171291061625
48 0.501720194139551
49 0.50170104601297
50 0.501699034922503
51 0.501710033491427
52 0.501719062269004
53 0.50173398562206
54 0.501696659849708
55 0.501693063576106
56 0.501727829150787
57 0.501743741875967
58 0.501765955647389
59 0.501779786664848
60 0.501800551320243
61 0.501788384217299
62 0.501812653675209
63 0.501820704927026
64 0.501828065919615
65 0.501824352418698
66 0.501839176357481
67 0.501830024862058
68 0.501836853794986
69 0.501831647523273
70 0.501847985079472
71 0.501859381423489
72 0.501873568883348
73 0.501882536858369
74 0.501898675719388
75 0.501875584492997
76 0.50187520545582
77 0.501882110998593
78 0.501886158239748
79 0.501890425487189
80 0.501889884354617
81 0.501893391617313
82 0.501889816369279
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.1, xmax=65.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.179995659419767, ymax=0.826121390725509,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.422885090310397
1 0.441382983874873
2 0.445329523993995
3 0.450995109195681
4 0.466151760205317
5 0.494382838603457
6 0.579754007069876
7 0.58745339208755
8 0.622318531790228
9 0.642317563314125
10 0.704856907655804
11 0.77311026100431
12 0.777177860636289
13 0.78277081013026
14 0.786959469275096
15 0.789937533291366
16 0.791947121204784
17 0.793375623456491
18 0.794731490000484
19 0.795724178005908
20 0.79669265410876
21 0.797661130211612
22 0.797636918309041
23 0.797346375478185
24 0.797152680257615
25 0.797031620744758
26 0.79613578034962
27 0.795457847077623
28 0.794562006682485
29 0.793569318677062
30 0.792019756912498
31 0.790663890368505
32 0.789186964311656
33 0.787903733475376
34 0.78686262166481
35 0.785603602731103
36 0.784925669459106
37 0.783957193356254
38 0.782867657740545
39 0.782165512565977
40 0.781124400755411
41 0.779841169919132
42 0.779187448549707
43 0.778533727180282
44 0.777758946298
45 0.777056801123432
46 0.776136748825723
47 0.6444482107404
48 0.644302939324972
49 0.644036608396688
50 0.643818701273546
51 0.643552370345262
52 0.643431310832405
53 0.643164979904121
54 0.64314076800155
55 0.643043920391264
56 0.642753377560409
57 0.642632318047552
58 0.642317563314125
59 0.642244927606411
60 0.642317563314125
61 0.642172291898697
62 0.642002808580698
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {
0 0.297235122726319
1 0.330494854245015
2 0.361780026834615
3 0.395629441852193
4 0.408607239035998
5 0.462798762429617
6 0.578140213710156
7 0.563701873773005
8 0.6026635845814
9 0.623552318888198
10 0.697673971988214
11 0.750841613914368
12 0.754929484152557
13 0.760917554401206
14 0.765308350769666
15 0.768130165381218
16 0.770052332280227
17 0.771365545581954
18 0.772614794785354
19 0.773446362715355
20 0.774238691039107
21 0.775030349694776
22 0.774956122001672
23 0.774610951973782
24 0.774410429462159
25 0.774366106315872
26 0.773535385519842
27 0.772947541721476
28 0.77224838379526
29 0.771521889495348
30 0.770291226693709
31 0.76942012812061
32 0.768492862990631
33 0.767649005710691
34 0.766988853275547
35 0.766026499501403
36 0.76552888512806
37 0.764662823071674
38 0.763891700950184
39 0.763468742956715
40 0.762726653963859
41 0.761789924635203
42 0.761300765191168
43 0.760843061441272
44 0.760226706788101
45 0.759626301728432
46 0.758804477770482
47 0.607223474900637
48 0.607144879132836
49 0.606970927679004
50 0.606905909633979
51 0.606806059989516
52 0.606850157354371
53 0.606708815921371
54 0.606689059644255
55 0.606647527974066
56 0.606492850939202
57 0.606520619623854
58 0.606360749570396
59 0.606335815001942
60 0.606452325005362
61 0.606411884447272
62 0.606352718419087
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {
0 0.228455919933664
1 0.261505078058103
2 0.29406446006958
3 0.308867068761285
4 0.32739273498562
5 0.344826217275698
6 0.41336246594742
7 0.409127617468391
8 0.480932685026584
9 0.501501961611717
10 0.538922927662691
11 0.59589650380126
12 0.603662101080196
13 0.610951863952223
14 0.617918526015225
15 0.622124163101388
16 0.62503483871674
17 0.627857222185806
18 0.629748395782652
19 0.631233970707509
20 0.632573742818792
21 0.633567945964952
22 0.633060680100294
23 0.632563700072859
24 0.63162163788674
25 0.6312056733686
26 0.629726957390257
27 0.628734595925881
28 0.627526581286731
29 0.626474673938673
30 0.624539062208769
31 0.622696231710372
32 0.620466321832335
33 0.618884217206598
34 0.617784147611406
35 0.61605059264942
36 0.615350637450471
37 0.614129387376781
38 0.612982876576157
39 0.612060757594634
40 0.61074444746609
41 0.609332116711809
42 0.608603713409269
43 0.608096142213115
44 0.607273701161371
45 0.606539654096012
46 0.605589017855772
47 0.599228065227631
48 0.5987135636325
49 0.597975536652625
50 0.597379573226628
51 0.596820225230305
52 0.596338116123671
53 0.59571405906598
54 0.595390477647613
55 0.595075917955951
56 0.594556878135231
57 0.594172363336346
58 0.593572180676613
59 0.593444305650556
60 0.593465717788982
61 0.593143876393819
62 0.592831080175853
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-mag.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={ 
  draw=none,
  fill=none,
font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.55, xmax=399.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.53, ymax=0.77,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.710800544904995
1 0.682195497942033
2 0.669039120969896
3 0.654729817863938
4 0.64106873365566
5 0.626546175831805
6 0.615945144008752
7 0.604656563645538
8 0.595217775572074
9 0.591511127197069
10 0.585155125056257
11 0.579776933420277
12 0.583060094168152
13 0.577505140386744
14 0.571201487097536
15 0.571493096142908
16 0.56655122670228
17 0.565504788555727
18 0.5633451774019
19 0.562905519834314
20 0.560941248841303
21 0.559304704868462
22 0.558185053668705
23 0.558858711165264
24 0.561454514263785
25 0.557323981905588
26 0.557181577322628
27 0.557108092879239
28 0.557849739454262
29 0.558176002404565
30 0.557935668175779
31 0.557529303101417
32 0.557133171180896
33 0.556873165506983
34 0.556636787663974
35 0.556415488296222
36 0.556186008890945
37 0.552635063211458
38 0.553206799292405
39 0.554237770499522
40 0.552873912646251
41 0.552788816595253
42 0.552747753881393
43 0.549780241834455
44 0.549715428636011
45 0.548264989874597
46 0.54821297787071
47 0.549070356973799
48 0.54987647460821
49 0.5494053849574
50 0.550549037773225
51 0.553035014405257
52 0.550070906975076
53 0.551996430612693
54 0.5494523831158
55 0.550667496676036
56 0.552825167498879
57 0.55026824995682
58 0.549970337922381
59 0.552135568710716
60 0.552269493174795
61 0.552462684989019
62 0.557731619453192
63 0.555195726029064
64 0.55543000829264
65 0.5544873861238
66 0.554502388148583
67 0.554472412234753
68 0.55263734068781
69 0.552653833568351
70 0.552634663869598
71 0.559542208946105
72 0.559535721263376
73 0.559558860413096
74 0.552673906360551
75 0.549506076604278
76 0.550221980609953
77 0.567384754070289
78 0.567473105268937
79 0.552803236516057
80 0.552936200781581
81 0.557044227467486
82 0.553371832370067
83 0.560678103786418
84 0.554167224208538
85 0.556362329626069
86 0.554940137512364
87 0.559455346273386
88 0.559598539150274
89 0.557948202125376
90 0.557963405896966
91 0.558012978591949
92 0.557861517881072
93 0.559866113271417
94 0.558204836864295
95 0.558192741634638
96 0.559849316036942
97 0.55545172872445
98 0.559950734843428
99 0.561919078109732
100 0.561945322401098
101 0.561971248493644
102 0.559126791338013
103 0.557717627742174
104 0.562300207746864
105 0.560819204853106
106 0.560835343267272
107 0.560916242880044
108 0.560953918794913
109 0.560992213416019
110 0.558430715835005
111 0.560831998088429
112 0.561150956320891
113 0.563174780894557
114 0.562944680496848
115 0.565086530205616
116 0.564977204583647
117 0.563435533424883
118 0.563484746036563
119 0.563568595926837
120 0.563609166799753
121 0.563735710999564
122 0.563867887429853
123 0.564033879642955
124 0.564253646398739
125 0.563631249981416
126 0.56369701192175
127 0.564708731999715
128 0.563551219483211
129 0.563442226849081
130 0.56342402112289
131 0.563400736309674
132 0.561534845801146
133 0.561940995164466
134 0.564496348311242
135 0.564497551287739
136 0.564429384148861
137 0.564429135803514
138 0.564422508286679
139 0.561707958913563
140 0.570334220821029
141 0.562792277253408
142 0.562664940711642
143 0.562654566601749
144 0.570680241554467
145 0.568165046833098
146 0.568203134807216
147 0.566683143903091
148 0.562277911007841
149 0.560935117949017
150 0.561163380157781
151 0.564689627748864
152 0.564974180995809
153 0.566970274239607
154 0.563771517191061
155 0.564837964501518
156 0.564968258387206
157 0.56503901918137
158 0.565083169548876
159 0.565168822454153
160 0.56569444804918
161 0.563961911343552
162 0.565742228089878
163 0.565782915185333
164 0.565831187113783
165 0.568085260594937
166 0.568040058864235
167 0.56429580202588
168 0.565656795594187
169 0.567604423403444
170 0.568023107782393
171 0.564166810234603
172 0.564186155962931
173 0.564237871200347
174 0.56432046212842
175 0.56432887525245
176 0.564484626335835
177 0.564505677737274
178 0.564489150127968
179 0.564514043534502
180 0.564474089060583
181 0.565155064263623
182 0.564424010436599
183 0.565251844732854
184 0.568205085211657
185 0.570888948129317
186 0.569768517335408
187 0.569826085653616
188 0.569806564633888
189 0.569812781397114
190 0.564041133522468
191 0.569912745238991
192 0.569959614439789
193 0.570067231934674
194 0.570104116560438
195 0.570146333227409
196 0.570135726247512
197 0.570162804829033
198 0.570285388299127
199 0.574621357776133
200 0.576006530020989
201 0.576074498380561
202 0.573813506738672
203 0.573486304841495
204 0.573512743206907
205 0.573529589273659
206 0.565234844234935
207 0.57016253996562
208 0.570166881231221
209 0.570177803472133
210 0.570194488076992
211 0.570227214446732
212 0.57028577033613
213 0.570305919358474
214 0.570285855305333
215 0.570303354145446
216 0.570370103413373
217 0.570383441340697
218 0.570446938054989
219 0.570470818008364
220 0.570571730488432
221 0.571959080838425
222 0.572007757757949
223 0.57209642276661
224 0.572134788062825
225 0.572155823758689
226 0.573374701872131
227 0.573426868553466
228 0.573443966936439
229 0.573471357980652
230 0.573521485679237
231 0.573555567450598
232 0.573593628858829
233 0.573601000684362
234 0.573597119571262
235 0.573620304371279
236 0.572972290590827
237 0.57369804628302
238 0.573725813582995
239 0.57378642731534
240 0.57308744510045
241 0.575014955953617
242 0.575031279715285
243 0.575042809564435
244 0.575056546877297
245 0.575106766088329
246 0.575151151272016
247 0.575172861893865
248 0.572929024798674
249 0.575193399929886
250 0.574286092973036
251 0.574388243493401
252 0.574392805448979
253 0.575778488571671
254 0.575800949744965
255 0.575830317123756
256 0.575885012939561
257 0.575922845874416
258 0.57595511322317
259 0.57599587435606
260 0.575983393436445
261 0.576079665422454
262 0.576196805178144
263 0.581768196169879
264 0.580309751129554
265 0.580759912800601
266 0.579875963600829
267 0.579743960426783
268 0.580100142016682
269 0.580118345525034
270 0.580159416577726
271 0.580192347870563
272 0.580231720102198
273 0.580232482948669
274 0.580249042060797
275 0.584445350684815
276 0.586722431668665
277 0.580711608129867
278 0.579553200990857
279 0.580774010121556
280 0.579961050345686
281 0.58043649532897
282 0.580452495120092
283 0.580465103169536
284 0.580493839252579
285 0.580503098060505
286 0.580512137498288
287 0.580515965545097
288 0.580818361773982
289 0.580834358792016
290 0.581172805913139
291 0.581144393159316
292 0.581884379802831
293 0.581881840975142
294 0.580327849031839
295 0.580650461634137
296 0.580652516457244
297 0.580680678950773
298 0.579236382561821
299 0.57924217528538
300 0.57998072274051
301 0.580934829562066
302 0.580902283770121
303 0.580911544513951
304 0.580934975596862
305 0.580944923291524
306 0.580961643302345
307 0.580977298378896
308 0.580981382030117
309 0.58568281826847
310 0.587040870592568
311 0.587031448249326
312 0.584569767146213
313 0.584458004135613
314 0.583822905839625
315 0.583661399387233
316 0.586277892050654
317 0.586208408451111
318 0.587764667073587
319 0.588273070798469
320 0.588263326393683
321 0.588231559463966
322 0.585815980648944
323 0.585781087808963
324 0.585677221954894
325 0.585600274481861
326 0.585542165646185
327 0.585472978355658
328 0.588006299810911
329 0.587972260339431
330 0.588055955803409
331 0.588006400951062
332 0.588039333482339
333 0.588025586545914
334 0.587485630843513
335 0.587442842779898
336 0.587401761436118
337 0.587375503707339
338 0.58759027928317
339 0.587575744155155
340 0.593104328773393
341 0.59310001145718
342 0.593095165593644
343 0.593114759229529
344 0.593153648119158
345 0.593153641803443
346 0.593128046602971
347 0.591371289500594
348 0.59311833429697
349 0.593142075560908
350 0.593111217054428
351 0.593104626474578
352 0.589299028158045
353 0.591403047335778
354 0.59084908417524
355 0.590863684327699
356 0.59144508471514
357 0.590901050636509
358 0.592792778444206
359 0.592757235876928
360 0.59093476001129
361 0.590949740124383
362 0.590951237811846
363 0.592107561735484
364 0.591008900495158
365 0.591999556332155
366 0.59194198141718
367 0.591016428875011
368 0.590437344934763
369 0.590432597290209
370 0.590432442833564
371 0.590485949141109
372 0.591827790330408
373 0.59046355885743
374 0.590480699627927
375 0.590464882592526
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {
0 0.743103518028538
1 0.71980286104568
2 0.710135862487239
3 0.702783171938693
4 0.694468330372225
5 0.684548030402997
6 0.668170912565572
7 0.648182463707929
8 0.631145074497439
9 0.616559955629041
10 0.605003051569593
11 0.589452477373061
12 0.581404627831882
13 0.573490693207196
14 0.572336606855841
15 0.565493204784246
16 0.562968123340415
17 0.563561960627122
18 0.559082360875975
19 0.557526180603438
20 0.56733619070531
21 0.559151395423616
22 0.560036769752522
23 0.558622058246779
24 0.557909397317645
25 0.556851998565825
26 0.559983499157668
27 0.565026810668121
28 0.559566521216177
29 0.55916200676468
30 0.559100896032393
31 0.563999893184874
32 0.563838708065313
33 0.562776751897386
34 0.557322390645337
35 0.561041676798266
36 0.561939371270246
37 0.559428913280384
38 0.568419831912063
39 0.569031844021052
40 0.567226560916957
41 0.569688995523235
42 0.572234233029312
43 0.567566979074665
44 0.567448626734411
45 0.560087429541275
46 0.561078594579255
47 0.568335182258899
48 0.571168186562856
49 0.563709501301552
50 0.568467058925464
51 0.568465227114944
52 0.568483405526352
53 0.56853959286267
54 0.568500790077045
55 0.568488751727268
56 0.561245672339473
57 0.565707959553257
58 0.568871662072697
59 0.568864247406146
60 0.567571388845624
61 0.56928697851811
62 0.569131896635896
63 0.565819361482641
64 0.572454283015871
65 0.567680413496203
66 0.571241295816894
67 0.570134804752306
68 0.571324006294258
69 0.570740467543729
70 0.571828726961985
71 0.57202450092849
72 0.56912746435875
73 0.569213786990661
74 0.5698788465689
75 0.57491780435179
76 0.5748347828884
77 0.574833264876517
78 0.573331345526886
79 0.574863419349525
80 0.573124732766003
81 0.571397494548042
82 0.571434905956926
83 0.571530111188202
84 0.571640166654853
85 0.575005507745867
86 0.574296673858617
87 0.574415885137984
88 0.574643910782344
89 0.577741838735658
90 0.577801316664951
91 0.578121135058969
92 0.578184115333011
93 0.575715084165817
94 0.575757395234058
95 0.575783257354629
96 0.571629023547549
97 0.574185581168652
98 0.579732068705671
99 0.581400058985754
100 0.581444382147393
101 0.587373294485257
102 0.587451239564538
103 0.587447895393752
104 0.587457826092388
105 0.587430699757141
106 0.587519889180951
107 0.586967165577789
108 0.587982499481838
109 0.587538291121892
110 0.587918661149231
111 0.588088366758793
112 0.58860246456886
113 0.588102033001179
114 0.587238808389994
115 0.588081385945901
116 0.588104260057061
117 0.587787228334918
118 0.587773501887765
119 0.587729515947484
120 0.587749037174244
121 0.587775704877331
122 0.588076047936478
123 0.58176954178038
124 0.58201706854207
125 0.582022163833565
126 0.582026048777111
127 0.582012853819378
128 0.582033187559827
129 0.582367356959555
130 0.582305446602701
131 0.588160570987297
132 0.581721610398189
133 0.586398738052713
134 0.589263644118349
135 0.584119136186277
136 0.581705382249156
137 0.581686295501129
138 0.590271057974975
139 0.587918901209181
140 0.583791644701937
141 0.587924297054782
142 0.587965608579343
143 0.587968929176447
144 0.589181198549082
145 0.589210854310386
146 0.589367937796227
147 0.589332414119374
148 0.58818122747404
149 0.59557077479603
150 0.589232167981971
151 0.589193749839003
152 0.589194677678929
153 0.589150394339615
154 0.587851987575795
155 0.589114710265051
156 0.589099001720278
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-12.55, xmax=399.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.613955348483684,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {%
0 0.164134943304916
1 0.172988399300594
2 0.188404313346327
3 0.201242058185316
4 0.209646490478319
5 0.224023320345489
6 0.253711985916714
7 0.283161908516412
8 0.27877787387914
9 0.287652145543153
10 0.332245254452429
11 0.32155874521452
12 0.305062115653553
13 0.309043006020401
14 0.361116586434302
15 0.334821724420942
16 0.398557176817633
17 0.408097549868394
18 0.416755593467449
19 0.419977349154374
20 0.43312562978017
21 0.438474831732934
22 0.427817634354519
23 0.458302817846759
24 0.437229290109244
25 0.435595897359214
26 0.438139656991771
27 0.440787919775565
28 0.453796862866377
29 0.454968487626997
30 0.455934929371163
31 0.456744616388473
32 0.457981237011448
33 0.459900951403486
34 0.461672407259825
35 0.463546242219613
36 0.46548209937485
37 0.479274391290385
38 0.481206425159601
39 0.473368688816803
40 0.475097663717356
41 0.476900980290536
42 0.478930295548506
43 0.500393373650592
44 0.502148686743733
45 0.512988977041592
46 0.514843270761718
47 0.560240968973609
48 0.557172144727519
49 0.565703595078326
50 0.5678841425389
51 0.562167905128131
52 0.560034511528482
53 0.561200613764849
54 0.559226948558961
55 0.576318311500954
56 0.568432571678117
57 0.576076594862523
58 0.563537066333163
59 0.563564254144867
60 0.564082946615032
61 0.564731630809908
62 0.569949141799731
63 0.552332714244204
64 0.552900259813526
65 0.556222695365668
66 0.556328897755136
67 0.556425329524774
68 0.570667919571656
69 0.570713374194349
70 0.570787291057419
71 0.556735440502023
72 0.556818703175367
73 0.556976732330896
74 0.571156450563213
75 0.573996302457608
76 0.574030287222238
77 0.574842947906454
78 0.574625020603264
79 0.571683214414978
80 0.571700631606851
81 0.571215923901315
82 0.571593579598266
83 0.558933829964027
84 0.571513290591828
85 0.571403264916338
86 0.570840817061711
87 0.558981833444067
88 0.558361186680011
89 0.558825078717211
90 0.558931705916238
91 0.55907316749901
92 0.559145385123849
93 0.559317008185231
94 0.570489074747791
95 0.570425353314109
96 0.570351011641481
97 0.570306406637904
98 0.570261376824769
99 0.56036671260274
100 0.560554903236879
101 0.560708259487272
102 0.572907940370332
103 0.573195111631456
104 0.570876076255015
105 0.572950846135677
106 0.57277242612137
107 0.572609724060704
108 0.572415586092755
109 0.572239290126236
110 0.57191473562402
111 0.571557895595405
112 0.57138882139137
113 0.563012426529187
114 0.561777929954002
115 0.561730776093077
116 0.563002655909356
117 0.562949129905064
118 0.562908772997065
119 0.562873513803762
120 0.562845051563384
121 0.56282381108549
122 0.562758815223135
123 0.562732477030547
124 0.562685747979181
125 0.562814890084775
126 0.562750743841536
127 0.562539188681714
128 0.562582944066175
129 0.562488636344327
130 0.562443606531192
131 0.562368840049006
132 0.562292374328588
133 0.562150912745816
134 0.562043435927674
135 0.561933410252184
136 0.561831455958294
137 0.561713783710762
138 0.561633069894766
139 0.56163222027565
140 0.556563392631083
141 0.561435958259912
142 0.56133230472779
143 0.561213782861143
144 0.556534930390706
145 0.556493723863592
146 0.556500945626076
147 0.560543858188374
148 0.5606746995322
149 0.56053876047368
150 0.560427460369516
151 0.560273254500008
152 0.560114375725362
153 0.559817858653965
154 0.559763907840115
155 0.559677246690309
156 0.559539183583999
157 0.559404518954153
158 0.559277925705906
159 0.559127967931976
160 0.55901326935135
161 0.559032810591012
162 0.558793642809928
163 0.558642410607325
164 0.5585034978819
165 0.558360761870453
166 0.558218450668565
167 0.558962292204405
168 0.558150481139305
169 0.560506474947281
170 0.557724397152756
171 0.557782596062185
172 0.557670871148464
173 0.557514541231166
174 0.557448270940137
175 0.55730383569046
176 0.557843768638519
177 0.557741814344629
178 0.557688288340337
179 0.557604176047878
180 0.556812331031998
181 0.556729068358655
182 0.557456767131295
183 0.556657275543374
184 0.559144535504733
185 0.561449976975322
186 0.556469934528351
187 0.556485227672434
188 0.556474607433488
189 0.556524310151759
190 0.556692959546235
191 0.556569764774452
192 0.556665771734531
193 0.556695508403583
194 0.556732891644676
195 0.556758380218148
196 0.556814455079788
197 0.556878601323027
198 0.556969085758854
199 0.560048105434334
200 0.560007323716778
201 0.559941478235307
202 0.559974613380821
203 0.559873083896489
204 0.559852693037711
205 0.559844196846554
206 0.55833145001096
207 0.557645382574992
208 0.557704431103536
209 0.5577995884445
210 0.557885399975191
211 0.557968237838977
212 0.558025162319732
213 0.558082086800487
214 0.558132639137874
215 0.558219300287681
216 0.558320404962455
217 0.558410889398283
218 0.558495851309858
219 0.558575715506738
220 0.558554475028845
221 0.570031554853959
222 0.570283466921779
223 0.570545574418988
224 0.570804283439734
225 0.571067240556059
226 0.571474632922061
227 0.571742262943522
228 0.572014990679678
229 0.572301737131244
230 0.572548126674812
231 0.57281235821981
232 0.573058747763378
233 0.573295366687114
234 0.573553226088744
235 0.573825529015342
236 0.573927483309232
237 0.574339123770814
238 0.574582964457034
239 0.574828079571928
240 0.574926635389355
241 0.538197176205907
242 0.538122834533279
243 0.538077379910586
244 0.537994117237243
245 0.537912128992573
246 0.537816971651609
247 0.537719690262855
248 0.537499214102318
249 0.537532349247832
250 0.537477124005308
251 0.537376444140092
252 0.537262595178581
253 0.537160216075134
254 0.537031498779097
255 0.536906179959524
256 0.536807199332539
257 0.536687403037218
258 0.536615610221937
259 0.536618583888843
260 0.536780436330393
261 0.536945262438849
262 0.537145347740608
263 0.53561943180872
264 0.535739652913599
265 0.535869644638309
266 0.535971598932199
267 0.535858599589804
268 0.536186977378041
269 0.536326314913025
270 0.536462678781102
271 0.536575253313939
272 0.536711192372459
273 0.536891736434556
274 0.537027675493077
275 0.54744528028085
276 0.587495475778209
277 0.580257570531131
278 0.580414750067545
279 0.580652643419955
280 0.5809355665855
281 0.581086798788103
282 0.581302177233946
283 0.581484420534275
284 0.581665389405929
285 0.58188119266133
286 0.582075755438837
287 0.58226904378767
288 0.582414328656463
289 0.582599545623697
290 0.582639477722137
291 0.582804728640151
292 0.582772443113752
293 0.582964457033912
294 0.583217643530405
295 0.58325460196194
296 0.583403285307197
297 0.583561314462726
298 0.58380642957762
299 0.583938120540562
300 0.584084255028471
301 0.584218919658317
302 0.584358682002858
303 0.584485275251105
304 0.584625887214762
305 0.584730815175557
306 0.584833194279005
307 0.584924953143506
308 0.584995896339671
309 0.560437230989348
310 0.560582515858141
311 0.56064666210138
312 0.560370535888761
313 0.560445302370947
314 0.54952259901886
315 0.549305946144343
316 0.549211638422495
317 0.549319964859753
318 0.564447858025247
319 0.563849726167759
320 0.563809794069319
321 0.563750320731216
322 0.550023874297153
323 0.550124129352811
324 0.550350977656716
325 0.550428717805808
326 0.550498386573299
327 0.550655566109713
328 0.56335779669974
329 0.563296624123406
330 0.56324564697646
331 0.563215485497851
332 0.563183199971453
333 0.56313774534876
334 0.563121177776003
335 0.563088042630489
336 0.563034516626197
337 0.562992035670409
338 0.562964423049147
339 0.562920667664686
340 0.562427888577551
341 0.562381159526184
342 0.562344201094649
343 0.562302569757978
344 0.562265186516885
345 0.562237573895623
346 0.562205713178782
347 0.561698490566679
348 0.562149638317142
349 0.562129247458364
350 0.562115228742954
351 0.562087616121693
352 0.562097386741524
353 0.561526442695739
354 0.561705712329163
355 0.561673851612322
356 0.561466969357637
357 0.561623299274935
358 0.561923639632353
359 0.561898575868438
360 0.561539611792034
361 0.561523469028834
362 0.561512848789887
363 0.561851846817072
364 0.561505202217846
365 0.561834004815641
366 0.561808516242169
367 0.561489909073762
368 0.562122875314996
369 0.562104608504008
370 0.562081243978324
371 0.562066375643799
372 0.56172227990192
373 0.562042586308558
374 0.562019646592433
375 0.562006477496139
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {
0 0.0669049194322243
1 0.0788016806249071
2 0.0883472511251773
3 0.0996029450264613
4 0.108175163758339
5 0.127834758916703
6 0.144937309563305
7 0.161501269456377
8 0.157296287907233
9 0.166534713720705
10 0.225626114140546
11 0.219125217256759
12 0.190327576373702
13 0.186116165454392
14 0.250001559184674
15 0.217975872696597
16 0.300836224194465
17 0.29248140912593
18 0.303352096421925
19 0.305585308042811
20 0.317577755961603
21 0.339306666720419
22 0.319046599434218
23 0.343996493420477
24 0.318616031091766
25 0.324745139417691
26 0.323934929089605
27 0.324864261722797
28 0.327982131035371
29 0.327794027943047
30 0.328067032653542
31 0.32816130631405
32 0.325674175562173
33 0.327139606945027
34 0.328499974100658
35 0.329771509442099
36 0.331084414369806
37 0.363321820297633
38 0.366036538341142
39 0.340080921789796
40 0.346374348300556
41 0.347306238065784
42 0.348383719144445
43 0.379650411526603
44 0.3803656090223
45 0.395565453212904
46 0.396222875564766
47 0.397599479440463
48 0.388956028852748
49 0.404642045517402
50 0.405475605977471
51 0.394785744248294
52 0.391974764274568
53 0.392226588447391
54 0.39124567757067
55 0.407513843540724
56 0.395842520390704
57 0.4081522716815
58 0.394868594372215
59 0.390551608991807
60 0.390656687485859
61 0.390814344404067
62 0.393051884044434
63 0.357271544222838
64 0.357275104186099
65 0.358134080080972
66 0.35802337944464
67 0.357882313415858
68 0.396727051145156
69 0.396540648276903
70 0.39636583956131
71 0.357168005288335
72 0.356953400175093
73 0.356780929482359
74 0.395397773513951
75 0.40401809469579
76 0.403617241010139
77 0.404116417800716
78 0.403556873430676
79 0.393567900062294
80 0.393189278664204
81 0.392430864808922
82 0.392430096964471
83 0.354691020826348
84 0.391803478421765
85 0.391482745911026
86 0.390756760436588
87 0.360784053108715
88 0.359894992275935
89 0.353739274759471
90 0.353677712272785
91 0.353622739828384
92 0.353432369817264
93 0.353531689270782
94 0.387943436301338
95 0.387595551379728
96 0.387189039388287
97 0.38677237750578
98 0.386386211341513
99 0.353372042149677
100 0.353396035146365
101 0.353404970811061
102 0.387205135351143
103 0.378140588520028
104 0.376356795720316
105 0.377812605131002
106 0.377488476444691
107 0.377141537433829
108 0.376720181931273
109 0.376343555125713
110 0.375564865162422
111 0.374511609045696
112 0.374115613769801
113 0.344637594392967
114 0.344083434921043
115 0.343999715227049
116 0.344648779149583
117 0.344296868228915
118 0.344245108030818
119 0.344204616184026
120 0.344168963248343
121 0.344127607712024
122 0.344047818335847
123 0.344001798956922
124 0.343927737788876
125 0.344564603935727
126 0.344492294501647
127 0.344260356299767
128 0.344291269865527
129 0.344178188392345
130 0.344113210456506
131 0.344008708472342
132 0.343902157270931
133 0.34377244547474
134 0.343721247892984
135 0.343617336061962
136 0.343508797305333
137 0.343408094069703
138 0.34331170428497
139 0.343231475933827
140 0.338037526343852
141 0.34302427176068
142 0.342921299422107
143 0.342788947006882
144 0.338266069214288
145 0.338330249007248
146 0.338404859625454
147 0.341779576876267
148 0.341346667735337
149 0.341166775539282
150 0.341035306834313
151 0.34085140810594
152 0.340656989784683
153 0.340035274139638
154 0.340315691353989
155 0.340293211224235
156 0.340357400599114
157 0.340192326680292
158 0.340019866162059
159 0.339849119867568
160 0.339681929147543
161 0.339607239325734
162 0.339352925898956
163 0.339145851356262
164 0.338942133657211
165 0.338359101225258
166 0.338147058323343
167 0.339092985329695
168 0.338243697626192
169 0.341407803214695
170 0.337353715733621
171 0.337654599967639
172 0.337458437421713
173 0.337226959147869
174 0.337050527037481
175 0.336822506925875
176 0.33726794326624
177 0.337071212181237
178 0.336916846303895
179 0.336732853105937
180 0.335861700584079
181 0.335678433135832
182 0.337205309218022
183 0.336311971101295
184 0.33979284338072
185 0.329177674734456
186 0.335480283605124
187 0.335389701131777
188 0.33527188769991
189 0.335196497605446
190 0.335541109887558
191 0.335015002177165
192 0.334986608549657
193 0.334883465353604
194 0.334817503505294
195 0.334736613567507
196 0.334651993141536
197 0.334602117969471
198 0.334571578284514
199 0.326804999951945
200 0.327222849789926
201 0.327115447478063
202 0.327101710067872
203 0.326975052128833
204 0.32690435178202
205 0.326846816342293
206 0.33576478111428
207 0.334670746475439
208 0.334611604138503
209 0.334566494060438
210 0.334519324514168
211 0.334479635487492
212 0.334414625076429
213 0.334363531243294
214 0.334309535958904
215 0.333565236386324
216 0.333544708126089
217 0.333530259774375
218 0.333507617951964
219 0.333480838721316
220 0.333317306585885
221 0.34252415742113
222 0.342550519235584
223 0.34258274498129
224 0.34260149293852
225 0.342630056391309
226 0.343159953528761
227 0.343181043516963
228 0.343211743672875
229 0.343228946796459
230 0.343237813521596
231 0.343248912367535
232 0.343257808664766
233 0.343254704181918
234 0.343264519599462
235 0.343293311886695
236 0.342772186488231
237 0.34329746291591
238 0.343300385590382
239 0.343294293722496
240 0.34276938293783
241 0.290971393075328
242 0.290833509953489
243 0.29070953011239
244 0.290560329413712
245 0.290415923515858
246 0.290260327708427
247 0.290111208859635
248 0.290222605902906
249 0.289821508817652
250 0.289669546895235
251 0.289512822883613
252 0.289339903112265
253 0.289210568894137
254 0.289029910093444
255 0.288848665176689
256 0.288696862144304
257 0.288524058711334
258 0.28835075802465
259 0.293021021451968
260 0.292931189871505
261 0.292782863790411
262 0.292628704626158
263 0.285465342467878
264 0.285704277633913
265 0.285690744939094
266 0.285638792103626
267 0.285597339237236
268 0.285648600106427
269 0.285635864114902
270 0.285619947357139
271 0.285593637030348
272 0.285579992750174
273 0.28558240152404
274 0.285574517684245
275 0.276502314355471
276 0.321062509958253
277 0.334936944668825
278 0.33500384205825
279 0.334961027679425
280 0.335058526980038
281 0.33502580842165
282 0.335040829164531
283 0.335038491497567
284 0.335033349650899
285 0.335046018303111
286 0.335039669405813
287 0.335035773776778
288 0.334967326877786
289 0.334950136857044
290 0.334796208693029
291 0.33477673925922
292 0.333753917729544
293 0.333745092502926
294 0.33442627062415
295 0.333804028685906
296 0.333786932075752
297 0.333761161844488
298 0.334105890697712
299 0.334062787320751
300 0.334123401437925
301 0.334077171038078
302 0.334041583678333
303 0.333991365699841
304 0.333963028243658
305 0.333907581437514
306 0.333854048375719
307 0.333777586288597
308 0.333705747751475
309 0.290483161692083
310 0.290207201311822
311 0.290135642055864
312 0.290202791454632
313 0.290038232590182
314 0.2800872578507
315 0.276655510426088
316 0.276180589948356
317 0.276123215693743
318 0.279216348432139
319 0.278963727651455
320 0.278914203509684
321 0.278855139071875
322 0.276032022323555
323 0.276018535709509
324 0.276030808176408
325 0.276001035162939
326 0.275968600956699
327 0.275958593227249
328 0.278444360659478
329 0.278362139934237
330 0.278306055181532
331 0.278270792565142
332 0.278239429164532
333 0.278180433331672
334 0.278159688679845
335 0.278111186445009
336 0.278052819362309
337 0.278006961691503
338 0.277955711443263
339 0.277911723307528
340 0.276186092779194
341 0.276151570056544
342 0.276114554980596
343 0.276080335738231
344 0.276061201577838
345 0.276044319484667
346 0.276019418716384
347 0.275526700742096
348 0.275978742213512
349 0.275965735803893
350 0.275953645359411
351 0.275929918986464
352 0.276055046546784
353 0.275389474899389
354 0.275587508452136
355 0.275570208007601
356 0.275317591675816
357 0.275552160294131
358 0.275812222893225
359 0.275791297147757
360 0.275496208149954
361 0.275482917698912
362 0.275477026646466
363 0.27577151031404
364 0.275491921157904
365 0.275768414123534
366 0.275757596685631
367 0.275495335314254
368 0.276201776954787
369 0.27619882697888
370 0.27618813192012
371 0.276186891699846
372 0.275749707921694
373 0.276184825367038
374 0.276175204114926
375 0.276175455705743
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {
0 0.106140743604623
1 0.13526619105212
2 0.163888349370006
3 0.19376013999331
4 0.226896583633873
5 0.260925045231273
6 0.296204045288141
7 0.335457699280103
8 0.357029973465007
9 0.372354662361888
10 0.403174588616188
11 0.410809092107968
12 0.403830386228849
13 0.421313125996832
14 0.449969066460195
15 0.450441638831093
16 0.470497622030143
17 0.481399570405301
18 0.490490315013525
19 0.49402778653706
20 0.501125551631255
21 0.507820555683744
22 0.5085790572119
23 0.515973097713577
24 0.505868214052309
25 0.515464142663374
26 0.517365726766815
27 0.519015522742887
28 0.521015773362113
29 0.521431078288392
30 0.522210051137421
31 0.522980001327544
32 0.524138569717928
33 0.524851271053672
34 0.525546915249482
35 0.526286077702034
36 0.526920356154497
37 0.533973530505423
38 0.534595241333996
39 0.530648240386366
40 0.531585148799821
41 0.532015161619532
42 0.53205904184798
43 0.540713823615547
44 0.541137083217712
45 0.548126417243914
46 0.548635650506361
47 0.557621353476335
48 0.554499127066579
49 0.560728293452532
50 0.563552638319549
51 0.552469799606954
52 0.551923122320475
53 0.552396010696212
54 0.555585759780822
55 0.564840262832997
56 0.554487369565273
57 0.566441105633762
58 0.553019139638478
59 0.550108590785155
60 0.55014659708341
61 0.550216964132795
62 0.552382571806147
63 0.544698046421076
64 0.544776129002858
65 0.546365131482972
66 0.546346532276708
67 0.546351172024118
68 0.554690230737988
69 0.554631953290368
70 0.554611552764693
71 0.546291783385091
72 0.546300010864671
73 0.546294881664827
74 0.554552280606884
75 0.562473168315053
76 0.562528854536501
77 0.563895281301766
78 0.563700646641926
79 0.554698733791554
80 0.554751862319548
81 0.555659007805531
82 0.554853727215511
83 0.547684905774555
84 0.555062354331141
85 0.555466305608248
86 0.555657499474785
87 0.554171867640682
88 0.553853275082531
89 0.549072223626102
90 0.549202659894496
91 0.549344871792703
92 0.549435314204347
93 0.549693947025649
94 0.555626453600063
95 0.555583511999385
96 0.555480102313866
97 0.555449366294907
98 0.555355760166597
99 0.550384877734227
100 0.550506098953108
101 0.550581339200783
102 0.558444639311752
103 0.55093117657439
104 0.548011219292622
105 0.550892305321024
106 0.550747391644126
107 0.550599299346317
108 0.550399964493975
109 0.550229208019332
110 0.549831236421598
111 0.549520427600954
112 0.549380328219905
113 0.545494756932712
114 0.543609934013508
115 0.543622061671658
116 0.545493980203875
117 0.545358349803771
118 0.545315104664471
119 0.545259269765382
120 0.545204609508571
121 0.545170020151385
122 0.545102235419817
123 0.545057550338377
124 0.545004799901707
125 0.545034689935259
126 0.544983037035327
127 0.544844942559007
128 0.544880654863417
129 0.544808960349523
130 0.544767073657664
131 0.544717738440134
132 0.544545303770463
133 0.54448461298476
134 0.544557886026564
135 0.544471836841931
136 0.54440141015569
137 0.544307819701773
138 0.54424278086658
139 0.544066150853449
140 0.550720280085019
141 0.543990063785012
142 0.543935478251585
143 0.54384459411965
144 0.550296561436714
145 0.550209582463832
146 0.550096039148309
147 0.543487125908031
148 0.543566426440492
149 0.543452695793598
150 0.543443148492009
151 0.543286494395844
152 0.54320317912513
153 0.543058238041856
154 0.543043552337428
155 0.542951796970622
156 0.542562080957855
157 0.542506162944613
158 0.542451211086986
159 0.542411849653348
160 0.542388969421897
161 0.542194823185939
162 0.542320884399733
163 0.542288835376865
164 0.542243318086544
165 0.542006188820455
166 0.541978537782355
167 0.542265555065894
168 0.542026391507351
169 0.542627690274388
170 0.542009659300184
171 0.542088607144827
172 0.542090411150811
173 0.542094700099837
174 0.542121622880043
175 0.542123749166487
176 0.542289356651715
177 0.542334693945842
178 0.542365498909727
179 0.542390001470082
180 0.542254460475396
181 0.542331355024024
182 0.54249787158971
183 0.542419592078205
184 0.542959441639589
185 0.540879696385371
186 0.542513399095765
187 0.542556165987628
188 0.542597955422077
189 0.542668718392692
190 0.542784379377486
191 0.5427814343298
192 0.542854431807729
193 0.542907682447895
194 0.54297045374721
195 0.543006142363657
196 0.54308434832708
197 0.543137590599733
198 0.543226459441564
199 0.541098615090101
200 0.541247134430937
201 0.54127212689258
202 0.541312080569278
203 0.541322649493669
204 0.54136465160109
205 0.541418042011678
206 0.543902785693982
207 0.543783002909954
208 0.543865372348725
209 0.543932533931122
210 0.544019423676709
211 0.544081482743336
212 0.544121361756963
213 0.544160892016635
214 0.544217636231565
215 0.544258807886067
216 0.544311724434331
217 0.544365218314341
218 0.544423080420115
219 0.544470104107008
220 0.544500819288732
221 0.549904629016217
222 0.549925991744763
223 0.549969216405155
224 0.550014307871955
225 0.550045625373191
226 0.550073571105548
227 0.550106219473642
228 0.550142637262387
229 0.550187445517724
230 0.550200129887787
231 0.550224676733274
232 0.550264211629482
233 0.550279202303975
234 0.550321005605547
235 0.550352920644058
236 0.550330443812948
237 0.550377130724595
238 0.550400126090568
239 0.55042784604409
240 0.550419986192053
241 0.535629982607263
242 0.53562881877142
243 0.535627181493161
244 0.535598608400958
245 0.535581608737277
246 0.535562207566828
247 0.535562464761666
248 0.535518391151371
249 0.535544196720372
250 0.535510796423596
251 0.535465271153978
252 0.535445330841859
253 0.535421578995066
254 0.535392835968465
255 0.535353927973499
256 0.53535283971003
257 0.535292859704182
258 0.535244931367577
259 0.535218802005384
260 0.535186835352841
261 0.535097115965935
262 0.535016665065044
263 0.532817387971554
264 0.532823039268181
265 0.532830772829642
266 0.532793546470541
267 0.53265340855142
268 0.532792891003702
269 0.532797472171839
270 0.532795274469253
271 0.532796056505
272 0.532798165273083
273 0.532804116318263
274 0.532792676958158
275 0.524076221797377
276 0.539633115531303
277 0.548405100157065
278 0.548387667507983
279 0.548413864729367
280 0.548399325108285
281 0.54844782149993
282 0.548434208732633
283 0.548428073613244
284 0.548402501261539
285 0.548382913197422
286 0.548356027321194
287 0.54835872505448
288 0.548294892522345
289 0.548261933229243
290 0.548107531034747
291 0.548076598991032
292 0.547981563251871
293 0.547966273390535
294 0.548062353812948
295 0.547922489043852
296 0.547908634053206
297 0.547863539384639
298 0.547850695988337
299 0.547814477686966
300 0.54776316221987
301 0.54768396672089
302 0.547664015306016
303 0.547633608234613
304 0.547631680571588
305 0.547595398201706
306 0.547549534811157
307 0.547515439324339
308 0.547451532030964
309 0.537960086314072
310 0.537929060702334
311 0.537916995876133
312 0.537734792326403
313 0.53738914979468
314 0.532614236990219
315 0.522966149450929
316 0.522686415796783
317 0.522672563484018
318 0.529740884231185
319 0.529277841629498
320 0.529248333491764
321 0.529205585668963
322 0.522699581340419
323 0.522710996968814
324 0.522749925639108
325 0.522756725882395
326 0.522758561839347
327 0.52278263690882
328 0.528882720950898
329 0.528824719348108
330 0.528775961601238
331 0.52875809071458
332 0.528721863679158
333 0.528671806423502
334 0.528698369169272
335 0.528668568149418
336 0.52862244646583
337 0.528579437270828
338 0.528504445748703
339 0.528456226853523
340 0.528393570448377
341 0.528335239768292
342 0.52828919546003
343 0.528238584346273
344 0.528186591726009
345 0.528146425324593
346 0.528111925163851
347 0.52778901355193
348 0.528035340471971
349 0.527991274878217
350 0.527958095734956
351 0.52791148257971
352 0.527885789523107
353 0.527529026650011
354 0.52780009781556
355 0.527741856654952
356 0.527434140302196
357 0.527640167180844
358 0.52762590394043
359 0.527590970373847
360 0.527496798204416
361 0.527454513763561
362 0.52741308141985
363 0.52744000441461
364 0.527334748889694
365 0.527371137685924
366 0.52732931066312
367 0.527245833665501
368 0.527235033671044
369 0.527192560965609
370 0.52713692801329
371 0.527089693096296
372 0.527054307079443
373 0.527010655965566
374 0.526960471207036
375 0.526931417873465
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> convergence-query.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.98,0.97)},
  anchor=north east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-8.55, xmax=480,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.55, ymax=0.7,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, tabpurple]
table {
0 0.655540286375784
1 0.644264816398165
2 0.637962186529369
3 0.632919419139757
4 0.629510251263389
5 0.616048711710453
6 0.610451639321711
7 0.602754275195333
8 0.603305077470619
9 0.602777082170076
10 0.602953097858706
11 0.60328537649109
12 0.603472115200294
13 0.599000418977954
14 0.592025748889555
15 0.595723440606552
16 0.591471714433315
17 0.592960373980523
18 0.592582624576105
19 0.591393793168285
20 0.591552120646344
21 0.591545312161149
22 0.591555430125266
23 0.587420441467085
24 0.589157918013313
25 0.586644722108346
26 0.586644722108346
27 0.586402556380031
28 0.586402556380031
29 0.586694005454394
30 0.587220431381232
31 0.587021621948247
32 0.584036969947099
33 0.584299780261318
34 0.587501993318744
35 0.584299780261318
36 0.584870788851811
37 0.585947799182634
38 0.587936959575382
39 0.585425900245602
40 0.586304825955521
41 0.58819541873992
42 0.587792088493099
43 0.587792088493099
44 0.58791867196452
45 0.585822198623548
46 0.58602326562129
47 0.586730014597185
48 0.588660039821931
49 0.589256898904504
50 0.589256898904504
51 0.589049405684075
52 0.589041458754324
53 0.589467021707287
54 0.589203603612785
55 0.589203603612785
56 0.589203603612785
57 0.589203603612785
58 0.58893496757803
59 0.58893496757803
60 0.58893836525443
61 0.588600416637166
62 0.588600416637166
63 0.588600416637166
64 0.588648248432241
65 0.585135812498763
66 0.585135812498763
67 0.585135812498763
68 0.585135812498763
69 0.585135812498763
70 0.585135812498763
71 0.585135812498763
72 0.585135812498763
73 0.585279317853173
74 0.585279317853173
75 0.585187307526287
76 0.585187307526287
77 0.585187307526287
78 0.585215366300438
79 0.585215366300438
80 0.59034422462199
81 0.59034422462199
82 0.59034422462199
83 0.584452004574816
84 0.59034422462199
85 0.58462770642206
86 0.58462770642206
87 0.58462770642206
88 0.58462770642206
89 0.58462770642206
90 0.58462770642206
91 0.58462770642206
92 0.58462770642206
93 0.583245364951964
94 0.583245364951964
95 0.583245364951964
96 0.583245364951964
97 0.583245364951964
98 0.583245364951964
99 0.583245364951964
100 0.583245364951964
101 0.583245364951964
102 0.583245364951964
103 0.583265537440868
104 0.583878330726698
105 0.585124756174275
106 0.584631549638662
107 0.584631549638662
108 0.584631549638662
109 0.584631549638662
110 0.584631549638662
111 0.583293496817349
112 0.583293496817349
113 0.583293496817349
114 0.583293496817349
115 0.583293496817349
116 0.583172917571771
117 0.583172917571771
118 0.583172917571771
119 0.583172917571771
120 0.583172917571771
121 0.583172917571771
122 0.583172917571771
123 0.583172917571771
124 0.583172917571771
125 0.583172917571771
126 0.583172917571771
127 0.583564957493215
128 0.583564957493215
129 0.583564957493215
130 0.583564957493215
131 0.583564957493215
132 0.583564957493215
133 0.583564957493215
134 0.583564957493215
135 0.583564957493215
136 0.583564957493215
137 0.583564957493215
138 0.583564957493215
139 0.583564957493215
140 0.583564957493215
141 0.583564957493215
142 0.583564957493215
143 0.583564957493215
144 0.5847692533539
145 0.583564957493215
146 0.583564957493215
147 0.583564957493215
148 0.583564957493215
149 0.583564957493215
150 0.583564957493215
151 0.583564957493215
152 0.583564957493215
153 0.583564957493215
154 0.5847692533539
155 0.585309229562921
156 0.585309229562921
157 0.585309229562921
158 0.585309229562921
159 0.585309229562921
160 0.588327597238352
161 0.588327597238352
162 0.588327597238352
163 0.588327597238352
164 0.588327597238352
165 0.588327597238352
166 0.588327597238352
167 0.588327597238352
168 0.589338764589054
169 0.583373946093655
170 0.583373946093655
171 0.583373946093655
172 0.583373946093655
173 0.583373946093655
174 0.583373946093655
175 0.583373946093655
176 0.583373946093655
177 0.583373946093655
178 0.583373946093655
179 0.583373946093655
180 0.583373946093655
181 0.583373946093655
182 0.583672613545287
183 0.583672613545287
184 0.583672613545287
185 0.583672613545287
186 0.583672613545287
187 0.583672613545287
188 0.583672613545287
189 0.583672613545287
190 0.584012633538029
191 0.584012633538029
192 0.584012633538029
193 0.585165493735937
194 0.585165493735937
195 0.584012633538029
196 0.584012633538029
197 0.584012633538029
198 0.584012633538029
199 0.584012633538029
200 0.584012633538029
201 0.584012633538029
202 0.585165493735937
203 0.585165493735937
204 0.585105404467081
205 0.585105404467081
206 0.585105404467081
207 0.585105404467081
208 0.585105404467081
209 0.585105404467081
210 0.584819569396312
211 0.584819569396312
212 0.585105404467081
213 0.584453559820576
214 0.584494577522067
215 0.58415031089987
216 0.584453559820576
217 0.584494577522067
218 0.584453559820576
219 0.584453559820576
220 0.584453559820576
221 0.584453559820576
222 0.584453559820576
223 0.584453559820576
224 0.584453559820576
225 0.584494577522067
226 0.584453559820576
227 0.584453559820576
228 0.584453559820576
229 0.584453559820576
230 0.584453559820576
231 0.584453559820576
232 0.584453559820576
233 0.584453559820576
234 0.584453559820576
235 0.584453559820576
236 0.584453559820576
237 0.584453559820576
238 0.584453559820576
239 0.584453559820576
240 0.584453559820576
241 0.584453559820576
242 0.584453559820576
243 0.584453559820576
244 0.584453559820576
245 0.584697678515463
246 0.584697678515463
247 0.584697678515463
248 0.584697678515463
249 0.584697678515463
250 0.584697678515463
251 0.584697678515463
252 0.584697678515463
253 0.584697678515463
254 0.584697678515463
255 0.584697678515463
256 0.584697678515463
257 0.584697678515463
258 0.584697678515463
259 0.584697678515463
260 0.584697678515463
261 0.584697678515463
262 0.584697678515463
263 0.584697678515463
264 0.584697678515463
265 0.584697678515463
266 0.584697678515463
267 0.584697678515463
268 0.584697678515463
269 0.584697678515463
270 0.584697678515463
271 0.584697678515463
272 0.584697678515463
273 0.584697678515463
274 0.585757472132551
275 0.584697678515463
276 0.58919823804359
277 0.58919823804359
278 0.590573303878997
279 0.584481261904553
280 0.584481261904553
281 0.584697678515463
282 0.584481261904553
283 0.584697678515463
284 0.584697678515463
285 0.584809930741377
286 0.584809930741377
287 0.584809930741377
288 0.584809930741377
289 0.584809930741377
290 0.584809930741377
291 0.584809930741377
292 0.584809930741377
293 0.584809930741377
294 0.584809930741377
295 0.584809930741377
296 0.584809930741377
297 0.584809930741377
298 0.584809930741377
299 0.584809930741377
300 0.5850722848722
301 0.58919823804359
302 0.58919823804359
303 0.58919823804359
304 0.58919823804359
305 0.58919823804359
306 0.58919823804359
307 0.58919823804359
308 0.58919823804359
309 0.58919823804359
310 0.58919823804359
311 0.58919823804359
312 0.58919823804359
313 0.58919823804359
314 0.58919823804359
315 0.58919823804359
316 0.58919823804359
317 0.58919823804359
318 0.58919823804359
319 0.58919823804359
320 0.58919823804359
321 0.58919823804359
322 0.58919823804359
323 0.58919823804359
324 0.58919823804359
325 0.58919823804359
326 0.58919823804359
327 0.58919823804359
328 0.58919823804359
329 0.58919823804359
330 0.58919823804359
331 0.58919823804359
332 0.58919823804359
333 0.58919823804359
334 0.58919823804359
335 0.58919823804359
336 0.58919823804359
337 0.58919823804359
338 0.58919823804359
339 0.58919823804359
340 0.58919823804359
341 0.58919823804359
342 0.58919823804359
343 0.58919823804359
344 0.58919823804359
345 0.58919823804359
346 0.58919823804359
347 0.58919823804359
348 0.58919823804359
349 0.58919823804359
350 0.58919823804359
351 0.58919823804359
352 0.58919823804359
353 0.58919823804359
354 0.58919823804359
355 0.58919823804359
356 0.58919823804359
357 0.58919823804359
358 0.58919823804359
359 0.58919823804359
360 0.58919823804359
361 0.588965988896119
362 0.588965988896119
363 0.588965988896119
364 0.588965988896119
365 0.588965988896119
366 0.588965988896119
367 0.588965988896119
368 0.588965988896119
369 0.588965988896119
370 0.588965988896119
371 0.588965988896119
372 0.588965988896119
373 0.588965988896119
374 0.588965988896119
375 0.588965988896119
376 0.588965988896119
377 0.588965988896119
378 0.588965988896119
379 0.588965988896119
380 0.588965988896119
381 0.588965988896119
382 0.588965988896119
383 0.588965988896119
384 0.588965988896119
385 0.588965988896119
386 0.588965988896119
387 0.588965988896119
388 0.588965988896119
389 0.588965988896119
390 0.588965988896119
391 0.588965988896119
392 0.588965988896119
393 0.588965988896119
394 0.588965988896119
395 0.588965988896119
396 0.588965988896119
397 0.588965988896119
398 0.588965988896119
399 0.588965988896119
400 0.588965988896119
401 0.588965988896119
402 0.588965988896119
403 0.588965988896119
404 0.588965988896119
405 0.588965988896119
406 0.588965988896119
407 0.588965988896119
408 0.588965988896119
409 0.588965988896119
410 0.588965988896119
411 0.588965988896119
412 0.588965988896119
413 0.588965988896119
414 0.588965988896119
415 0.588965988896119
416 0.588539658392465
417 0.588077726539184
418 0.588965988896119
419 0.588539658392465
420 0.588103686341793
};
\addlegendentry{MHC $\phi_t$}
\addplot [semithick, forestgreen4416044]
table {
0 0.691916968170068
1 0.64723366360226
2 0.626912678469915
3 0.614790847126065
4 0.607438295002159
5 0.606192350617487
6 0.594678880569178
7 0.594035978456513
8 0.593082447900745
9 0.591433360963917
10 0.595695508415531
11 0.596009636872266
12 0.59658290603649
13 0.593196395152623
14 0.592864317771896
15 0.594022382855763
16 0.593563990067318
17 0.592962424499252
18 0.592962424499252
19 0.592998814818424
20 0.592998814818424
21 0.593376351078758
22 0.593376351078758
23 0.593359015790649
24 0.593548996581178
25 0.593548996581178
26 0.593548996581178
27 0.593548996581178
28 0.593548996581178
29 0.593735216679363
30 0.593735216679363
31 0.593970603098778
32 0.593970603098778
33 0.593970603098778
34 0.591712416727498
35 0.59160103893598
36 0.591921958054664
37 0.592362414089367
38 0.592471606533516
39 0.592436067645628
40 0.592546156037679
41 0.592129216763812
42 0.592790006804034
43 0.592881538203333
44 0.592881538203333
45 0.592881538203333
46 0.589372204528496
47 0.589372204528496
48 0.589372204528496
49 0.589372204528496
50 0.592666299291327
51 0.592350769175127
52 0.592350769175127
53 0.592168407834845
54 0.592168407834845
55 0.592168407834845
56 0.592168407834845
57 0.592168407834845
58 0.592168407834845
59 0.592168407834845
60 0.592168407834845
61 0.586642092833345
62 0.589515227246329
63 0.589382359805756
64 0.58906420575701
65 0.58906420575701
66 0.590761335045396
67 0.590365025066812
68 0.590287132817472
69 0.590287132817472
70 0.590287132817472
71 0.589382438982861
72 0.589382438982861
73 0.58906420575701
74 0.58906420575701
75 0.58906420575701
76 0.58906420575701
77 0.58906420575701
78 0.589308375259308
79 0.589308375259308
80 0.589284519854915
81 0.589045692123883
82 0.588631979087793
83 0.588348963910388
84 0.588348963910388
85 0.588348963910388
86 0.588348963910388
87 0.588348963910388
88 0.587717470128052
89 0.587450360053089
90 0.587450360053089
91 0.587207899315168
92 0.587207899315168
93 0.587222394302889
94 0.587222394302889
95 0.587222394302889
96 0.585394999398781
97 0.585032384702947
98 0.585063949563618
99 0.585063949563618
100 0.584752449196727
101 0.586049161068207
102 0.585960337711509
103 0.58591354420019
104 0.58591354420019
105 0.58590168407339
106 0.586122458824185
107 0.586122458824185
108 0.586122458824185
109 0.586122458824185
110 0.586122458824185
111 0.586161465726066
112 0.586161465726066
113 0.586161465726066
114 0.585996928762522
115 0.585820721701211
116 0.585820721701211
117 0.586651783181382
118 0.586651783181382
119 0.586651783181382
120 0.585702147220227
121 0.585240589117328
122 0.585240589117328
123 0.585240589117328
124 0.584966899977419
125 0.584957742519689
126 0.584687125756979
127 0.584687125756979
128 0.584604386403694
129 0.58484047914984
130 0.58484047914984
131 0.584961641927641
132 0.585008345382804
133 0.585427291406142
134 0.585735736065279
135 0.585735736065279
136 0.585275187774071
137 0.585275187774071
138 0.585275187774071
139 0.585437544464842
140 0.585437544464842
141 0.585437544464842
142 0.585437544464842
143 0.585437544464842
144 0.585437544464842
145 0.585509641783843
146 0.585401961321992
147 0.58532755046164
148 0.58532755046164
149 0.58532755046164
150 0.585380786934832
151 0.585380786934832
152 0.585380786934832
153 0.585380786934832
154 0.585380786934832
155 0.585380786934832
156 0.585254650599932
157 0.58541668344978
158 0.58541668344978
159 0.58541668344978
160 0.585545334771016
161 0.585545334771016
162 0.585545334771016
163 0.585545334771016
164 0.586289492176669
165 0.587080571798329
166 0.586914177660954
167 0.586914177660954
168 0.588650809221698
169 0.588738492973244
170 0.588738492973244
171 0.588738492973244
172 0.588434082202139
173 0.587639029012771
174 0.588657045564423
175 0.589633885570594
176 0.589633885570594
177 0.590848134883909
178 0.589301321321859
179 0.589301321321859
180 0.589301321321859
181 0.591300376199428
182 0.591300376199428
183 0.591300376199428
184 0.59135494991231
185 0.591727398911031
186 0.593051528102686
187 0.586877662254421
188 0.586877662254421
189 0.587071547238579
190 0.586880223556743
191 0.586855886492109
192 0.586859154397042
193 0.586859154397042
194 0.586923199471987
195 0.586923199471987
196 0.586800373139713
197 0.587031682383504
198 0.587239013243198
199 0.58718865919748
200 0.588121531112757
201 0.587998391561093
202 0.587977814033797
203 0.588031909943302
204 0.588031909943302
205 0.588031909943302
206 0.593892281075929
207 0.593726837777178
208 0.594945682669802
209 0.595748740495577
210 0.595207585706187
211 0.594910711510733
212 0.595217812885867
213 0.592542373403425
214 0.592280152510057
215 0.591635084428378
216 0.592061067000442
217 0.592219784566713
218 0.58918754263126
219 0.588953818213337
220 0.588678565795491
221 0.588678565795491
222 0.588678565795491
223 0.588678565795491
224 0.588678565795491
225 0.588678565795491
226 0.588678565795491
227 0.588678565795491
228 0.588369869900191
229 0.594267305815697
230 0.594267305815697
231 0.594271907554499
232 0.594271907554499
233 0.594271907554499
234 0.588369869900191
235 0.594271907554499
236 0.591886581404662
237 0.593850648390817
238 0.591886581404662
239 0.591646791190855
240 0.591646791190855
241 0.591087979083335
242 0.591087979083335
243 0.591661487277599
244 0.591661487277599
245 0.591661487277599
246 0.591661487277599
247 0.591646791190855
248 0.591646791190855
249 0.591646791190855
250 0.591534547455348
251 0.591747413496246
252 0.590240694467537
253 0.589941975356751
254 0.590240694467537
255 0.590240694467537
256 0.590240694467537
257 0.590240694467537
258 0.590240694467537
259 0.589988157156806
260 0.589988157156806
261 0.589852358951971
262 0.589753014373908
263 0.589988157156806
264 0.589988157156806
265 0.590524511254776
266 0.590390386771008
267 0.584299020852021
268 0.584299020852021
269 0.584299020852021
270 0.584299020852021
271 0.584299020852021
272 0.584299020852021
273 0.584299020852021
274 0.584299020852021
275 0.584894125112589
276 0.584299020852021
277 0.584299020852021
278 0.584894125112589
279 0.584299020852021
280 0.584894125112589
281 0.58452341585994
282 0.58452341585994
283 0.58452341585994
284 0.58452341585994
285 0.58452341585994
286 0.58452341585994
287 0.58452341585994
288 0.58452341585994
289 0.595597485136723
290 0.595597485136723
291 0.58452341585994
292 0.58452341585994
293 0.58452341585994
294 0.58452341585994
295 0.58452341585994
296 0.58452341585994
297 0.58452341585994
298 0.58452341585994
299 0.591391229241764
300 0.591391229241764
301 0.591391229241764
302 0.58452341585994
303 0.58452341585994
304 0.591420326761338
305 0.5911084755731
306 0.5911084755731
307 0.590881770093031
308 0.590881770093031
309 0.590881770093031
310 0.590881770093031
311 0.590881770093031
312 0.590881770093031
313 0.590881770093031
314 0.590881770093031
315 0.590881770093031
316 0.590881770093031
317 0.590881770093031
318 0.590881770093031
319 0.590881770093031
320 0.5858790069092
321 0.5858790069092
322 0.5858790069092
323 0.5858790069092
324 0.5858790069092
325 0.5858790069092
326 0.5858790069092
327 0.585451830496459
328 0.585750362593933
329 0.585750362593933
330 0.585750362593933
331 0.585750362593933
332 0.585750362593933
333 0.585113503884276
334 0.585113503884276
335 0.585113503884276
336 0.585113503884276
337 0.585113503884276
338 0.585113503884276
339 0.585113503884276
340 0.585113503884276
341 0.585113503884276
342 0.585113503884276
343 0.585113503884276
344 0.585113503884276
345 0.585113503884276
346 0.585113503884276
347 0.585113503884276
348 0.585113503884276
349 0.585113503884276
350 0.585113503884276
351 0.585113503884276
352 0.585113503884276
353 0.585113503884276
354 0.585113503884276
355 0.585113503884276
356 0.585113503884276
357 0.585113503884276
358 0.585113503884276
359 0.585113503884276
360 0.585113503884276
361 0.585113503884276
362 0.585113503884276
363 0.585113503884276
364 0.585113503884276
365 0.585113503884276
366 0.585113503884276
367 0.585113503884276
368 0.585113503884276
369 0.585113503884276
370 0.585113503884276
371 0.585113503884276
372 0.585113503884276
373 0.585113503884276
374 0.585113503884276
375 0.585113503884276
376 0.585113503884276
377 0.585113503884276
378 0.585113503884276
379 0.584836744353581
380 0.584836744353581
381 0.584836744353581
382 0.584836744353581
383 0.584836744353581
384 0.584836744353581
385 0.584836744353581
386 0.584836744353581
387 0.584836744353581
388 0.584836744353581
389 0.584836744353581
390 0.584836744353581
391 0.584836744353581
392 0.584836744353581
393 0.584836744353581
394 0.584868101633613
395 0.584868101633613
396 0.584868101633613
397 0.584868101633613
398 0.584868101633613
399 0.584868101633613
400 0.584868101633613
401 0.584868101633613
402 0.584868101633613
403 0.584868101633613
404 0.584868101633613
405 0.584868101633613
406 0.584868101633613
407 0.584868101633613
408 0.584868101633613
409 0.584868101633613
410 0.584868101633613
411 0.584868101633613
412 0.584868101633613
413 0.584868101633613
414 0.584868101633613
415 0.584868101633613
416 0.584868101633613
417 0.584868101633613
418 0.584868101633613
419 0.584868101633613
420 0.584868101633613
421 0.584868101633613
422 0.584868101633613
423 0.584868101633613
424 0.584868101633613
425 0.584868101633613
426 0.584868101633613
427 0.584868101633613
428 0.584868101633613
429 0.584868101633613
430 0.584868101633613
431 0.584868101633613
432 0.584868101633613
433 0.584868101633613
434 0.584868101633613
435 0.584868101633613
436 0.584868101633613
437 0.584868101633613
438 0.584868101633613
439 0.584868101633613
440 0.584868101633613
441 0.584868101633613
442 0.584868101633613
443 0.584868101633613
444 0.584882479856103
445 0.584882479856103
446 0.584882479856103
447 0.584882479856103
448 0.584882479856103
449 0.584882479856103
450 0.584882479856103
451 0.584882479856103
452 0.584882479856103
453 0.584882479856103
454 0.584882479856103
455 0.584882479856103
456 0.584882479856103
457 0.584882479856103
458 0.584882479856103
459 0.584882479856103
460 0.584882479856103
461 0.584882479856103
462 0.584882479856103
463 0.584882479856103
464 0.584882479856103
465 0.584882479856103
466 0.584882479856103
467 0.584882479856103
468 0.584882479856103
469 0.584882479856103
470 0.584882479856103
471 0.584882479856103
472 0.585269372889576
473 0.584882479856103
474 0.584882479856103
475 0.584882479856103
476 0.585269372889576
477 0.584882479856103
478 0.584882479856103
479 0.585269372889576
480 0.585269372889576
481 0.585269372889576
482 0.584768302957777
483 0.588980704079866
484 0.588980704079866
485 0.588980704079866
486 0.588980704079866
487 0.588980704079866
488 0.591017919040963
489 0.588980704079866
490 0.584340478027779
491 0.584340478027779
};
\addlegendentry{MHC with random init}
\nextgroupplot[
    height=\columnwidth/1.8,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\normalsize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.55, xmax=480.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.83,
ytick style={color=black},
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, line width=0.8pt, steelblue31119180, densely dashed]
table {
0 0.241164241164241
1 0.280665280665281
2 0.316008316008316
3 0.384615384615385
4 0.407484407484408
5 0.436590436590437
6 0.496881496881497
7 0.525987525987526
8 0.586278586278586
9 0.561330561330561
10 0.571725571725572
11 0.58004158004158
12 0.582120582120582
13 0.478170478170478
14 0.51975051975052
15 0.613305613305613
16 0.513513513513513
17 0.557172557172557
18 0.559251559251559
19 0.706860706860707
20 0.706860706860707
21 0.708939708939709
22 0.708939708939709
23 0.706860706860707
24 0.704781704781705
25 0.706860706860707
26 0.706860706860707
27 0.706860706860707
28 0.706860706860707
29 0.702702702702703
30 0.775467775467775
31 0.775467775467775
32 0.721413721413721
33 0.721413721413721
34 0.696465696465696
35 0.721413721413721
36 0.719334719334719
37 0.706860706860707
38 0.698544698544699
39 0.715176715176715
40 0.692307692307692
41 0.698544698544699
42 0.696465696465696
43 0.696465696465696
44 0.698544698544699
45 0.69022869022869
46 0.686070686070686
47 0.686070686070686
48 0.686070686070686
49 0.700623700623701
50 0.700623700623701
51 0.702702702702703
52 0.704781704781705
53 0.708939708939709
54 0.711018711018711
55 0.711018711018711
56 0.711018711018711
57 0.711018711018711
58 0.715176715176715
59 0.715176715176715
60 0.717255717255717
61 0.719334719334719
62 0.719334719334719
63 0.719334719334719
64 0.715176715176715
65 0.752598752598753
66 0.752598752598753
67 0.752598752598753
68 0.752598752598753
69 0.752598752598753
70 0.752598752598753
71 0.752598752598753
72 0.752598752598753
73 0.750519750519751
74 0.750519750519751
75 0.752598752598753
76 0.752598752598753
77 0.752598752598753
78 0.750519750519751
79 0.750519750519751
80 0.656964656964657
81 0.656964656964657
82 0.656964656964657
83 0.760914760914761
84 0.656964656964657
85 0.760914760914761
86 0.760914760914761
87 0.760914760914761
88 0.760914760914761
89 0.760914760914761
90 0.760914760914761
91 0.760914760914761
92 0.760914760914761
93 0.727650727650728
94 0.727650727650728
95 0.727650727650728
96 0.727650727650728
97 0.727650727650728
98 0.727650727650728
99 0.727650727650728
100 0.727650727650728
101 0.727650727650728
102 0.727650727650728
103 0.72972972972973
104 0.769230769230769
105 0.725571725571726
106 0.727650727650728
107 0.727650727650728
108 0.727650727650728
109 0.727650727650728
110 0.727650727650728
111 0.72972972972973
112 0.72972972972973
113 0.72972972972973
114 0.72972972972973
115 0.72972972972973
116 0.727650727650728
117 0.727650727650728
118 0.727650727650728
119 0.727650727650728
120 0.727650727650728
121 0.727650727650728
122 0.727650727650728
123 0.727650727650728
124 0.727650727650728
125 0.727650727650728
126 0.727650727650728
127 0.725571725571726
128 0.725571725571726
129 0.725571725571726
130 0.725571725571726
131 0.725571725571726
132 0.725571725571726
133 0.725571725571726
134 0.725571725571726
135 0.725571725571726
136 0.725571725571726
137 0.725571725571726
138 0.725571725571726
139 0.725571725571726
140 0.725571725571726
141 0.725571725571726
142 0.725571725571726
143 0.725571725571726
144 0.725571725571726
145 0.725571725571726
146 0.725571725571726
147 0.725571725571726
148 0.725571725571726
149 0.725571725571726
150 0.725571725571726
151 0.725571725571726
152 0.725571725571726
153 0.725571725571726
154 0.725571725571726
155 0.723492723492724
156 0.723492723492724
157 0.723492723492724
158 0.723492723492724
159 0.723492723492724
160 0.698544698544699
161 0.698544698544699
162 0.698544698544699
163 0.698544698544699
164 0.698544698544699
165 0.698544698544699
166 0.698544698544699
167 0.698544698544699
168 0.692307692307692
169 0.723492723492724
170 0.723492723492724
171 0.723492723492724
172 0.723492723492724
173 0.723492723492724
174 0.723492723492724
175 0.723492723492724
176 0.723492723492724
177 0.723492723492724
178 0.723492723492724
179 0.723492723492724
180 0.723492723492724
181 0.723492723492724
182 0.723492723492724
183 0.723492723492724
184 0.723492723492724
185 0.723492723492724
186 0.723492723492724
187 0.723492723492724
188 0.723492723492724
189 0.723492723492724
190 0.725571725571726
191 0.725571725571726
192 0.725571725571726
193 0.725571725571726
194 0.725571725571726
195 0.725571725571726
196 0.725571725571726
197 0.725571725571726
198 0.725571725571726
199 0.725571725571726
200 0.725571725571726
201 0.725571725571726
202 0.725571725571726
203 0.725571725571726
204 0.72972972972973
205 0.72972972972973
206 0.72972972972973
207 0.72972972972973
208 0.72972972972973
209 0.72972972972973
210 0.72972972972973
211 0.72972972972973
212 0.72972972972973
213 0.72972972972973
214 0.72972972972973
215 0.72972972972973
216 0.72972972972973
217 0.72972972972973
218 0.72972972972973
219 0.72972972972973
220 0.72972972972973
221 0.72972972972973
222 0.72972972972973
223 0.72972972972973
224 0.72972972972973
225 0.72972972972973
226 0.72972972972973
227 0.72972972972973
228 0.72972972972973
229 0.72972972972973
230 0.72972972972973
231 0.72972972972973
232 0.72972972972973
233 0.72972972972973
234 0.72972972972973
235 0.72972972972973
236 0.72972972972973
237 0.72972972972973
238 0.72972972972973
239 0.72972972972973
240 0.72972972972973
241 0.72972972972973
242 0.72972972972973
243 0.72972972972973
244 0.72972972972973
245 0.727650727650728
246 0.727650727650728
247 0.727650727650728
248 0.727650727650728
249 0.727650727650728
250 0.727650727650728
251 0.727650727650728
252 0.727650727650728
253 0.727650727650728
254 0.727650727650728
255 0.727650727650728
256 0.727650727650728
257 0.727650727650728
258 0.727650727650728
259 0.727650727650728
260 0.727650727650728
261 0.727650727650728
262 0.727650727650728
263 0.727650727650728
264 0.727650727650728
265 0.727650727650728
266 0.727650727650728
267 0.727650727650728
268 0.727650727650728
269 0.727650727650728
270 0.727650727650728
271 0.727650727650728
272 0.727650727650728
273 0.727650727650728
274 0.760914760914761
275 0.727650727650728
276 0.698544698544699
277 0.698544698544699
278 0.692307692307692
279 0.723492723492724
280 0.723492723492724
281 0.727650727650728
282 0.723492723492724
283 0.727650727650728
284 0.727650727650728
285 0.723492723492724
286 0.723492723492724
287 0.723492723492724
288 0.723492723492724
289 0.723492723492724
290 0.723492723492724
291 0.723492723492724
292 0.723492723492724
293 0.723492723492724
294 0.723492723492724
295 0.723492723492724
296 0.723492723492724
297 0.723492723492724
298 0.723492723492724
299 0.723492723492724
300 0.725571725571726
301 0.698544698544699
302 0.698544698544699
303 0.698544698544699
304 0.698544698544699
305 0.698544698544699
306 0.698544698544699
307 0.698544698544699
308 0.698544698544699
309 0.698544698544699
310 0.698544698544699
311 0.698544698544699
312 0.698544698544699
313 0.698544698544699
314 0.698544698544699
315 0.698544698544699
316 0.698544698544699
317 0.698544698544699
318 0.698544698544699
319 0.698544698544699
320 0.698544698544699
321 0.698544698544699
322 0.698544698544699
323 0.698544698544699
324 0.698544698544699
325 0.698544698544699
326 0.698544698544699
327 0.698544698544699
328 0.698544698544699
329 0.698544698544699
330 0.698544698544699
331 0.698544698544699
332 0.698544698544699
333 0.698544698544699
334 0.698544698544699
335 0.698544698544699
336 0.698544698544699
337 0.698544698544699
338 0.698544698544699
339 0.698544698544699
340 0.698544698544699
341 0.698544698544699
342 0.698544698544699
343 0.698544698544699
344 0.698544698544699
345 0.698544698544699
346 0.698544698544699
347 0.698544698544699
348 0.698544698544699
349 0.698544698544699
350 0.698544698544699
351 0.698544698544699
352 0.698544698544699
353 0.698544698544699
354 0.698544698544699
355 0.698544698544699
356 0.698544698544699
357 0.698544698544699
358 0.698544698544699
359 0.698544698544699
360 0.698544698544699
361 0.700623700623701
362 0.700623700623701
363 0.700623700623701
364 0.700623700623701
365 0.700623700623701
366 0.700623700623701
367 0.700623700623701
368 0.700623700623701
369 0.700623700623701
370 0.700623700623701
371 0.700623700623701
372 0.700623700623701
373 0.700623700623701
374 0.700623700623701
375 0.700623700623701
376 0.700623700623701
377 0.700623700623701
378 0.700623700623701
379 0.700623700623701
380 0.700623700623701
381 0.700623700623701
382 0.700623700623701
383 0.700623700623701
384 0.700623700623701
385 0.700623700623701
386 0.700623700623701
387 0.700623700623701
388 0.700623700623701
389 0.700623700623701
390 0.700623700623701
391 0.700623700623701
392 0.700623700623701
393 0.700623700623701
394 0.700623700623701
395 0.700623700623701
396 0.700623700623701
397 0.700623700623701
398 0.700623700623701
399 0.700623700623701
400 0.700623700623701
401 0.700623700623701
402 0.700623700623701
403 0.700623700623701
404 0.700623700623701
405 0.700623700623701
406 0.700623700623701
407 0.700623700623701
408 0.700623700623701
409 0.700623700623701
410 0.700623700623701
411 0.700623700623701
412 0.700623700623701
413 0.700623700623701
414 0.700623700623701
415 0.700623700623701
416 0.746361746361746
417 0.750519750519751
418 0.700623700623701
419 0.746361746361746
420 0.748440748440748
};
\addlegendentry{Acc}
\addplot [semithick, line width=0.8pt, darkorange25512714, densely dotted]
table {
0 0.212252644913094
1 0.26686534454138
2 0.310800256511573
3 0.374999720228853
4 0.400492345095612
5 0.433121945005097
6 0.491085995500862
7 0.525050536033023
8 0.573143772007721
9 0.54301261721774
10 0.552605635337606
11 0.559744478292647
12 0.562222699433658
13 0.457472129524352
14 0.53707483382103
15 0.57823943212105
16 0.53068300663268
17 0.530487408085578
18 0.532280132420724
19 0.627529347617529
20 0.627720696461629
21 0.629830491977327
22 0.630739376579733
23 0.648721493104607
24 0.641576840569481
25 0.646334878831462
26 0.646334878831462
27 0.646286998152628
28 0.646286998152628
29 0.643747298219334
30 0.691561373790571
31 0.691561373790571
32 0.667345861080326
33 0.667280676729316
34 0.63928267039468
35 0.667280676729316
36 0.665294815769993
37 0.657968732387337
38 0.640979379337211
39 0.661533614137019
40 0.636274528986393
41 0.64018237971493
42 0.639291942793939
43 0.639291942793939
44 0.641179214477743
45 0.634742541126181
46 0.631032749892906
47 0.630966298146719
48 0.630409538402343
49 0.680702629554804
50 0.680702629554804
51 0.68316837577326
52 0.685622064966831
53 0.689469708490588
54 0.691912156808511
55 0.691912156808511
56 0.691912156808511
57 0.691912156808511
58 0.696766589162943
59 0.696766589162943
60 0.699180202175013
61 0.701585834245346
62 0.701585834245346
63 0.701585834245346
64 0.697914460634701
65 0.732383663850708
66 0.732383663850708
67 0.732383663850708
68 0.732383663850708
69 0.732383663850708
70 0.732383663850708
71 0.732383663850708
72 0.732383663850708
73 0.730753495792443
74 0.730753495792443
75 0.733151965701257
76 0.733151965701257
77 0.733151965701257
78 0.731510813965229
79 0.731510813965229
80 0.580244850704301
81 0.580244850704301
82 0.580244850704301
83 0.743405309060563
84 0.580244850704301
85 0.743294964977002
86 0.743294964977002
87 0.743294964977002
88 0.743294964977002
89 0.743294964977002
90 0.743294964977002
91 0.743294964977002
92 0.743294964977002
93 0.721260268541695
94 0.721260268541695
95 0.721260268541695
96 0.721260268541695
97 0.721260268541695
98 0.721260268541695
99 0.721260268541695
100 0.721260268541695
101 0.721260268541695
102 0.721260268541695
103 0.723225589998783
104 0.751372889241579
105 0.717956997058301
106 0.721135527945876
107 0.721135527945876
108 0.721135527945876
109 0.721135527945876
110 0.721135527945876
111 0.723215035458891
112 0.723215035458891
113 0.723215035458891
114 0.723215035458891
115 0.723215035458891
116 0.721327944204888
117 0.721327944204888
118 0.721327944204888
119 0.721327944204888
120 0.721327944204888
121 0.721327944204888
122 0.721327944204888
123 0.721327944204888
124 0.721327944204888
125 0.721327944204888
126 0.721327944204888
127 0.719773059235004
128 0.719773059235004
129 0.719773059235004
130 0.719773059235004
131 0.719773059235004
132 0.719773059235004
133 0.719773059235004
134 0.719773059235004
135 0.719773059235004
136 0.719773059235004
137 0.719773059235004
138 0.719773059235004
139 0.719773059235004
140 0.719773059235004
141 0.719773059235004
142 0.719773059235004
143 0.719773059235004
144 0.720119933349526
145 0.719773059235004
146 0.719773059235004
147 0.719773059235004
148 0.719773059235004
149 0.719773059235004
150 0.719773059235004
151 0.719773059235004
152 0.719773059235004
153 0.719773059235004
154 0.720119933349526
155 0.718465999223666
156 0.718465999223666
157 0.718465999223666
158 0.718465999223666
159 0.718465999223666
160 0.63252859422296
161 0.63252859422296
162 0.63252859422296
163 0.63252859422296
164 0.63252859422296
165 0.63252859422296
166 0.63252859422296
167 0.63252859422296
168 0.629695173145362
169 0.717119763982345
170 0.717119763982345
171 0.717119763982345
172 0.717119763982345
173 0.717119763982345
174 0.717119763982345
175 0.717119763982345
176 0.717119763982345
177 0.717119763982345
178 0.717119763982345
179 0.717119763982345
180 0.717119763982345
181 0.717119763982345
182 0.716929674701013
183 0.716929674701013
184 0.716929674701013
185 0.716929674701013
186 0.716929674701013
187 0.716929674701013
188 0.716929674701013
189 0.716929674701013
190 0.718556264265587
191 0.718556264265587
192 0.718556264265587
193 0.721196209056966
194 0.721196209056966
195 0.718556264265587
196 0.718556264265587
197 0.718556264265587
198 0.718556264265587
199 0.718556264265587
200 0.718556264265587
201 0.718556264265587
202 0.721196209056966
203 0.721196209056966
204 0.72436711876865
205 0.72436711876865
206 0.72436711876865
207 0.72436711876865
208 0.72436711876865
209 0.72436711876865
210 0.724603533820739
211 0.724603533820739
212 0.72436711876865
213 0.725046829331516
214 0.724861944881934
215 0.723859934068491
216 0.725046829331516
217 0.724861944881934
218 0.725046829331516
219 0.725046829331516
220 0.725046829331516
221 0.725046829331516
222 0.725046829331516
223 0.725046829331516
224 0.725046829331516
225 0.724861944881934
226 0.725046829331516
227 0.725046829331516
228 0.725046829331516
229 0.725046829331516
230 0.725046829331516
231 0.725046829331516
232 0.725046829331516
233 0.725046829331516
234 0.725046829331516
235 0.725046829331516
236 0.725046829331516
237 0.725046829331516
238 0.725046829331516
239 0.725046829331516
240 0.725046829331516
241 0.725046829331516
242 0.725046829331516
243 0.725046829331516
244 0.725046829331516
245 0.721712953751979
246 0.721712953751979
247 0.721712953751979
248 0.721712953751979
249 0.721712953751979
250 0.721712953751979
251 0.721712953751979
252 0.721712953751979
253 0.721712953751979
254 0.721712953751979
255 0.721712953751979
256 0.721712953751979
257 0.721712953751979
258 0.721712953751979
259 0.721712953751979
260 0.721712953751979
261 0.721712953751979
262 0.721712953751979
263 0.721712953751979
264 0.721712953751979
265 0.721712953751979
266 0.721712953751979
267 0.721712953751979
268 0.721712953751979
269 0.721712953751979
270 0.721712953751979
271 0.721712953751979
272 0.721712953751979
273 0.721712953751979
274 0.737895509714279
275 0.721712953751979
276 0.633778590176228
277 0.633778590176228
278 0.630578397502351
279 0.714934393955307
280 0.714934393955307
281 0.721712953751979
282 0.714934393955307
283 0.721712953751979
284 0.721712953751979
285 0.718300199986266
286 0.718300199986266
287 0.718300199986266
288 0.718300199986266
289 0.718300199986266
290 0.718300199986266
291 0.718300199986266
292 0.718300199986266
293 0.718300199986266
294 0.718300199986266
295 0.718300199986266
296 0.718300199986266
297 0.718300199986266
298 0.718300199986266
299 0.718300199986266
300 0.720168128026835
301 0.633778590176228
302 0.633778590176228
303 0.633778590176228
304 0.633778590176228
305 0.633778590176228
306 0.633778590176228
307 0.633778590176228
308 0.633778590176228
309 0.633778590176228
310 0.633778590176228
311 0.633778590176228
312 0.633778590176228
313 0.633778590176228
314 0.633778590176228
315 0.633778590176228
316 0.633778590176228
317 0.633778590176228
318 0.633778590176228
319 0.633778590176228
320 0.633778590176228
321 0.633778590176228
322 0.633778590176228
323 0.633778590176228
324 0.633778590176228
325 0.633778590176228
326 0.633778590176228
327 0.633778590176228
328 0.633778590176228
329 0.633778590176228
330 0.633778590176228
331 0.633778590176228
332 0.633778590176228
333 0.633778590176228
334 0.633778590176228
335 0.633778590176228
336 0.633778590176228
337 0.633778590176228
338 0.633778590176228
339 0.633778590176228
340 0.633778590176228
341 0.633778590176228
342 0.633778590176228
343 0.633778590176228
344 0.633778590176228
345 0.633778590176228
346 0.633778590176228
347 0.633778590176228
348 0.633778590176228
349 0.633778590176228
350 0.633778590176228
351 0.633778590176228
352 0.633778590176228
353 0.633778590176228
354 0.633778590176228
355 0.633778590176228
356 0.633778590176228
357 0.633778590176228
358 0.633778590176228
359 0.633778590176228
360 0.633778590176228
361 0.635639227537106
362 0.635639227537106
363 0.635639227537106
364 0.635639227537106
365 0.635639227537106
366 0.635639227537106
367 0.635639227537106
368 0.635639227537106
369 0.635639227537106
370 0.635639227537106
371 0.635639227537106
372 0.635639227537106
373 0.635639227537106
374 0.635639227537106
375 0.635639227537106
376 0.635639227537106
377 0.635639227537106
378 0.635639227537106
379 0.635639227537106
380 0.635639227537106
381 0.635639227537106
382 0.635639227537106
383 0.635639227537106
384 0.635639227537106
385 0.635639227537106
386 0.635639227537106
387 0.635639227537106
388 0.635639227537106
389 0.635639227537106
390 0.635639227537106
391 0.635639227537106
392 0.635639227537106
393 0.635639227537106
394 0.635639227537106
395 0.635639227537106
396 0.635639227537106
397 0.635639227537106
398 0.635639227537106
399 0.635639227537106
400 0.635639227537106
401 0.635639227537106
402 0.635639227537106
403 0.635639227537106
404 0.635639227537106
405 0.635639227537106
406 0.635639227537106
407 0.635639227537106
408 0.635639227537106
409 0.635639227537106
410 0.635639227537106
411 0.635639227537106
412 0.635639227537106
413 0.635639227537106
414 0.635639227537106
415 0.635639227537106
416 0.671092537979277
417 0.672608840733972
418 0.635639227537106
419 0.671092537979277
420 0.672525787174325
};
\addlegendentry{F1}
\addplot [semithick, line width=0.8pt, forestgreen4416044]
table {
0 0.0324397938464175
1 0.0737385574755873
2 0.109384458447374
3 0.154136421971747
4 0.200840599999736
5 0.283087882786355
6 0.346062710402629
7 0.4072873414063
8 0.430373720765584
9 0.409038415120165
10 0.415175872282117
11 0.427394456935506
12 0.430577483135276
13 0.409865635538811
14 0.477746114889187
15 0.490104290762631
16 0.487695594808117
17 0.524061101566829
18 0.527902426057305
19 0.61489361680084
20 0.621676615478977
21 0.621851642311781
22 0.625099081074112
23 0.624710617434595
24 0.633222749675261
25 0.637592068141844
26 0.637592068141844
27 0.640670403896162
28 0.640670403896162
29 0.638147032669975
30 0.70426073178024
31 0.70426073178024
32 0.661847942545417
33 0.658964032690806
34 0.627415443868798
35 0.658964032690806
36 0.653380844536831
37 0.634888464742463
38 0.628123155875255
39 0.645135545182074
40 0.636145275039954
41 0.629928644116184
42 0.629903445544307
43 0.629903445544307
44 0.63180554632964
45 0.636666864333411
46 0.630174189632717
47 0.627440114555872
48 0.620438911370594
49 0.611636756916508
50 0.611636756916508
51 0.611495414948222
52 0.611397737524207
53 0.615068269125563
54 0.615013703435851
55 0.615013703435851
56 0.615013703435851
57 0.615013703435851
58 0.615033954294236
59 0.615033954294236
60 0.615108619108349
61 0.615226360788035
62 0.615226360788035
63 0.615226360788035
64 0.609063465986137
65 0.660427529045515
66 0.660427529045515
67 0.660427529045515
68 0.660427529045515
69 0.660427529045515
70 0.660427529045515
71 0.660427529045515
72 0.660427529045515
73 0.656839427626307
74 0.656839427626307
75 0.657000014438551
76 0.657000014438551
77 0.657000014438551
78 0.653697466580934
79 0.653697466580934
80 0.571201113238468
81 0.571201113238468
82 0.571201113238468
83 0.660184466672775
84 0.571201113238468
85 0.656540094151119
86 0.656540094151119
87 0.656540094151119
88 0.656540094151119
89 0.656540094151119
90 0.656540094151119
91 0.656540094151119
92 0.656540094151119
93 0.631351728191599
94 0.631351728191599
95 0.631351728191599
96 0.631351728191599
97 0.631351728191599
98 0.631351728191599
99 0.631351728191599
100 0.631351728191599
101 0.631351728191599
102 0.631351728191599
103 0.633778697470426
104 0.666010403895028
105 0.627675089189216
106 0.632345321311306
107 0.632345321311306
108 0.632345321311306
109 0.632345321311306
110 0.632345321311306
111 0.632009649338257
112 0.632009649338257
113 0.632009649338257
114 0.632009649338257
115 0.632009649338257
116 0.627310913886576
117 0.627310913886576
118 0.627310913886576
119 0.627310913886576
120 0.627310913886576
121 0.627310913886576
122 0.627310913886576
123 0.627310913886576
124 0.627310913886576
125 0.627310913886576
126 0.627310913886576
127 0.624702912410741
128 0.624702912410741
129 0.624702912410741
130 0.624702912410741
131 0.624702912410741
132 0.624702912410741
133 0.624702912410741
134 0.624702912410741
135 0.624702912410741
136 0.624702912410741
137 0.624702912410741
138 0.624702912410741
139 0.624702912410741
140 0.624702912410741
141 0.624702912410741
142 0.624702912410741
143 0.624702912410741
144 0.631997208939118
145 0.624702912410741
146 0.624702912410741
147 0.624702912410741
148 0.624702912410741
149 0.624702912410741
150 0.624702912410741
151 0.624702912410741
152 0.624702912410741
153 0.624702912410741
154 0.631997208939118
155 0.620127681074673
156 0.620127681074673
157 0.620127681074673
158 0.620127681074673
159 0.620127681074673
160 0.634750428674273
161 0.634750428674273
162 0.634750428674273
163 0.634750428674273
164 0.634750428674273
165 0.634750428674273
166 0.634750428674273
167 0.634750428674273
168 0.631213207429977
169 0.625206763866392
170 0.625206763866392
171 0.625206763866392
172 0.625206763866392
173 0.625206763866392
174 0.625206763866392
175 0.625206763866392
176 0.625206763866392
177 0.625206763866392
178 0.625206763866392
179 0.625206763866392
180 0.625206763866392
181 0.625206763866392
182 0.624723167267875
183 0.624723167267875
184 0.624723167267875
185 0.624723167267875
186 0.624723167267875
187 0.624723167267875
188 0.624723167267875
189 0.624723167267875
190 0.625707527981495
191 0.625707527981495
192 0.625707527981495
193 0.625357771626382
194 0.625357771626382
195 0.625707527981495
196 0.625707527981495
197 0.625707527981495
198 0.625707527981495
199 0.625707527981495
200 0.625707527981495
201 0.625707527981495
202 0.625357771626382
203 0.625357771626382
204 0.628891168255867
205 0.628891168255867
206 0.628891168255867
207 0.628891168255867
208 0.628891168255867
209 0.628891168255867
210 0.628749893316176
211 0.628749893316176
212 0.628891168255867
213 0.62567659688255
214 0.62870162458243
215 0.637931077781777
216 0.62567659688255
217 0.62870162458243
218 0.62567659688255
219 0.62567659688255
220 0.62567659688255
221 0.62567659688255
222 0.62567659688255
223 0.62567659688255
224 0.62567659688255
225 0.62870162458243
226 0.62567659688255
227 0.62567659688255
228 0.62567659688255
229 0.62567659688255
230 0.62567659688255
231 0.62567659688255
232 0.62567659688255
233 0.62567659688255
234 0.62567659688255
235 0.62567659688255
236 0.62567659688255
237 0.62567659688255
238 0.62567659688255
239 0.62567659688255
240 0.62567659688255
241 0.62567659688255
242 0.62567659688255
243 0.62567659688255
244 0.62567659688255
245 0.622384895784222
246 0.622384895784222
247 0.622384895784222
248 0.622384895784222
249 0.622384895784222
250 0.622384895784222
251 0.622384895784222
252 0.622384895784222
253 0.622384895784222
254 0.622384895784222
255 0.622384895784222
256 0.622384895784222
257 0.622384895784222
258 0.622384895784222
259 0.622384895784222
260 0.622384895784222
261 0.622384895784222
262 0.622384895784222
263 0.622384895784222
264 0.622384895784222
265 0.622384895784222
266 0.622384895784222
267 0.622384895784222
268 0.622384895784222
269 0.622384895784222
270 0.622384895784222
271 0.622384895784222
272 0.622384895784222
273 0.622384895784222
274 0.707314368316156
275 0.622384895784222
276 0.635348897607635
277 0.635348897607635
278 0.625826941742226
279 0.617408677773405
280 0.617408677773405
281 0.622384895784222
282 0.617408677773405
283 0.622384895784222
284 0.622384895784222
285 0.617960286766682
286 0.617960286766682
287 0.617960286766682
288 0.617960286766682
289 0.617960286766682
290 0.617960286766682
291 0.617960286766682
292 0.617960286766682
293 0.617960286766682
294 0.617960286766682
295 0.617960286766682
296 0.617960286766682
297 0.617960286766682
298 0.617960286766682
299 0.617960286766682
300 0.619862595902281
301 0.635348897607635
302 0.635348897607635
303 0.635348897607635
304 0.635348897607635
305 0.635348897607635
306 0.635348897607635
307 0.635348897607635
308 0.635348897607635
309 0.635348897607635
310 0.635348897607635
311 0.635348897607635
312 0.635348897607635
313 0.635348897607635
314 0.635348897607635
315 0.635348897607635
316 0.635348897607635
317 0.635348897607635
318 0.635348897607635
319 0.635348897607635
320 0.635348897607635
321 0.635348897607635
322 0.635348897607635
323 0.635348897607635
324 0.635348897607635
325 0.635348897607635
326 0.635348897607635
327 0.635348897607635
328 0.635348897607635
329 0.635348897607635
330 0.635348897607635
331 0.635348897607635
332 0.635348897607635
333 0.635348897607635
334 0.635348897607635
335 0.635348897607635
336 0.635348897607635
337 0.635348897607635
338 0.635348897607635
339 0.635348897607635
340 0.635348897607635
341 0.635348897607635
342 0.635348897607635
343 0.635348897607635
344 0.635348897607635
345 0.635348897607635
346 0.635348897607635
347 0.635348897607635
348 0.635348897607635
349 0.635348897607635
350 0.635348897607635
351 0.635348897607635
352 0.635348897607635
353 0.635348897607635
354 0.635348897607635
355 0.635348897607635
356 0.635348897607635
357 0.635348897607635
358 0.635348897607635
359 0.635348897607635
360 0.635348897607635
361 0.636782064716347
362 0.636782064716347
363 0.636782064716347
364 0.636782064716347
365 0.636782064716347
366 0.636782064716347
367 0.636782064716347
368 0.636782064716347
369 0.636782064716347
370 0.636782064716347
371 0.636782064716347
372 0.636782064716347
373 0.636782064716347
374 0.636782064716347
375 0.636782064716347
376 0.636782064716347
377 0.636782064716347
378 0.636782064716347
379 0.636782064716347
380 0.636782064716347
381 0.636782064716347
382 0.636782064716347
383 0.636782064716347
384 0.636782064716347
385 0.636782064716347
386 0.636782064716347
387 0.636782064716347
388 0.636782064716347
389 0.636782064716347
390 0.636782064716347
391 0.636782064716347
392 0.636782064716347
393 0.636782064716347
394 0.636782064716347
395 0.636782064716347
396 0.636782064716347
397 0.636782064716347
398 0.636782064716347
399 0.636782064716347
400 0.636782064716347
401 0.636782064716347
402 0.636782064716347
403 0.636782064716347
404 0.636782064716347
405 0.636782064716347
406 0.636782064716347
407 0.636782064716347
408 0.636782064716347
409 0.636782064716347
410 0.636782064716347
411 0.636782064716347
412 0.636782064716347
413 0.636782064716347
414 0.636782064716347
415 0.636782064716347
416 0.669592105375086
417 0.677372679611691
418 0.636782064716347
419 0.669592105375086
420 0.67363609118965
};
\addlegendentry{NMI}
\end{groupplot}

\end{tikzpicture}


==> data.tex <==
\pgfplotstableread{
0 0.299483013293944
0.1 0.493353028064993
0.2 0.573485967503693
0.3 0.590103397341211
0.4 0.524002954209749
0.5 0.6602658788774
0.6 0.599335302806499
0.7 0.615583456425406
0.8 0.646971935007385
0.9 0.584564254062038
1 0.553175775480059
}\coraacc

\pgfplotstableread{
0 0.267470693556552
0.1 0.469833343126253
0.2 0.543440099580025
0.3 0.557932941806037
0.4 0.483619285014901
0.5 0.614782114115647
0.6 0.56010798385393
0.7 0.574613933380362
0.8 0.59933663750299
0.9 0.537358248413277
1 0.509511035504776
}\corafone

\pgfplotstableread{
0 0.102478437986292
0.1 0.333322402154336
0.2 0.416049703192503
0.3 0.40903473782887
0.4 0.410100787745824
0.5 0.471769472301666
0.6 0.434021869775085
0.7 0.431678563455987
0.8 0.415579771894881
0.9 0.369654493487647
1 0.330622677233499
}\coranmi

\pgfplotstableread{
0 0.506585637499395
0.1 0.665343082659435
0.2 0.673696189046535
0.3 0.667425306280568
0.4 0.644690329766113
0.5 0.797152680257615
0.6 0.785676238438817
0.7 0.776499927364292
0.8 0.620454215292238
0.9 0.616241344244831
1 0.511621713234226
}\dblpacc

\pgfplotstableread{
0 0.483927908563433
0.1 0.607973151508635
0.2 0.615686772673879
0.3 0.607258019912929
0.4 0.586218556261571
0.5 0.774410429462159
0.6 0.763098962882201
0.7 0.754731398188933
0.8 0.567812827626056
0.9 0.58836699523118
1 0.438317553012289
}\dblpfone

\pgfplotstableread{
0 0.33498565171371
0.1 0.606608138196154
0.2 0.621767996836858
0.3 0.625402722446175
0.4 0.580019683711944
0.5 0.63162163788674
0.6 0.615265162168695
0.7 0.59945895137444
0.8 0.547060560691128
0.9 0.535609620033698
1 0.453364494020439
}\dblpnmi

\pgfplotstableread{
0 0.361152141802068
0.1 0.504062038404727
0.2 0.53397341211226
0.3 0.552806499261448
0.4 0.533604135893648
0.5 0.579394387001477
0.6 0.5801329394387
0.7 0.621491875923191
0.8 0.57533234859675
0.9 0.573116691285081
1 0.556868537666174
}\coraccacc

\pgfplotstableread{
0 0.289011565171301
0.1 0.445371632298202
0.2 0.49781586497202
0.3 0.491185985694529
0.4 0.473728416663666
0.5 0.510653803185945
0.6 0.510657714795888
0.7 0.558337821815644
0.8 0.528253973508452
0.9 0.52422607123568
1 0.527310909769969
}\coraccfone

\pgfplotstableread{
0 0.222837601252632
0.1 0.323958887756522
0.2 0.387677396760604
0.3 0.376244300471938
0.4 0.389846287553121
0.5 0.398656164747623
0.6 0.3900794767509
0.7 0.410847879719366
0.8 0.369381788596344
0.9 0.357569345034393
1 0.321103316755449
}\coraccnmi

\pgfplotstableread{
0 0.29951690821256
0.1 0.578804347826087
0.2 0.630434782608696
0.3 0.673309178743961
0.4 0.667874396135266
0.5 0.660628019323672
0.6 0.666062801932367
0.7 0.656702898550725
0.8 0.643115942028985
0.9 0.581521739130435
1 0.621678743961353
}\citeseeracc

\pgfplotstableread{
0 0.236149298278418
0.1 0.520269618554892
0.2 0.579194058947147
0.3 0.623020094320727
0.4 0.619732885338148
0.5 0.613278890897303
0.6 0.620948314832413
0.7 0.609802202061375
0.8 0.600918659181994
0.9 0.508682330879672
1 0.574841693306265
}\citeseerfone

\pgfplotstableread{
0 0.0939083571481528
0.1 0.312049050005941
0.2 0.357252409565825
0.3 0.402167655272712
0.4 0.390977987457814
0.5 0.387549036631612
0.6 0.397954672552788
0.7 0.390716205960733
0.8 0.382395605889012
0.9 0.324859132202019
1 0.350142723431329
}\citeseernmi

\pgfplotstableread{
0 0.54742573353797
0.1 0.530261458685595
0.2 0.484892307733006
0.3 0.604156902547217
0.4 0.660311373084671
0.5 0.679340659049955
0.6 0.54719381962653
0.7 0.578513661096177
0.8 0.475724212914607
0.9 0.559160312916238
1 0.349130080336566
}\amazonacc

\pgfplotstableread{
0 0.20243021592722
0.1 0.207831701622735
0.2 0.379628329332288
0.3 0.476241747903656
0.4 0.491734173757209
0.5 0.429247334497593
0.6 0.38276080579593
0.7 0.417774731202232
0.8 0.326762891720205
0.9 0.33104873288038
1 0.209870548294832
}\amazonfone

\pgfplotstableread{
0 0.504349626984167
0.1 0.533122808645257
0.2 0.541784661785937
0.3 0.608187682689624
0.4 0.629759926548949
0.5 0.614044397569178
0.6 0.507655165073918
0.7 0.523543363309909
0.8 0.393790411363664
0.9 0.431224525706642
1 0.242769011852482
}\amazonnmi

\pgfplotstableread{
0 0.505219210228055
0.1 0.586771600291589
0.2 0.599781393001517
0.3 0.522722213631629
0.4 0.565703595078326
0.5 0.548010701802382
0.6 0.486550104588113
0.7 0.417809121170979
0.8 0.390893612393564
0.9 0.380697333385443
1 0.246570087629716
}\magacc

\pgfplotstableread{
0 0.315359549641122
0.1 0.423902019404144
0.2 0.438931513133407
0.3 0.399448694842075
0.4 0.404642045517402
0.5 0.383741979382193
0.6 0.364883283125276
0.7 0.314777327077885
0.8 0.277586674825731
0.9 0.256414826399901
1 0.121665116996103
}\magfone

\pgfplotstableread{
0 0.492515701623804
0.1 0.589966620916929
0.2 0.594528582891058
0.3 0.566263349353134
0.4 0.560728293452532
0.5 0.527726872864345
0.6 0.489959936755577
0.7 0.441672862838169
0.8 0.403627101137073
0.9 0.367062229284586
1 0.229654086069332
}\magnmi



==> dataset.tex <==
\begin{table}
\caption{Dataset Statistics.}
\label{tab:dataset}      %
\vspace{-3mm}
\centering
\small
\resizebox{0.9\columnwidth}{!}{%
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.85} %
\begin{tabular}{+l+l+l+l+l+l+l}
\hline\noalign{\smallskip}
    Task & Dataset & Type & $|\mathcal{V}|$ & $|\mathcal{E}|$ & $d$ & $k$ \\
\noalign{\smallskip}\hline\noalign{\smallskip}
    \multirow{8}{*}{AHC} & Query & HG & 481 & 15,762  & 426 & 6 \\
   &  Cora-CA & HG & 2,708 & 1,072  & 1,433 & 7 \\
   &  Cora-CC & HG & 2,708 & 1,579  & 1,433 & 7 \\
   &  Citeseer & HG & 3,312 & 1,079  & 3,703 & 6 \\
   &  20News & HG & 16,242 & 100 & 100 & 4 \\
   &  DBLP & HG & 41,302 & 22,363  & 1,425 & 6 \\
   &  Amazon & HG & 2,268,083 & 4,285,295  & 1,000 & 15 \\
   &  MAG-PM & HG & 2,353,996 & 1,082,711  & 1,000 & 22 \\ \midrule
    \rowstyle{\color{black}} \multirow{6}{*}{AGC} & Cora & UG & 2,708 & 5,429  & 1,433 & 7 \\
    & Citeseer-UG & UG & 3,327 & 4,732  & 3,703 & 6 \\
   &  Wiki & UG  & 2,405 & 17,981  & 4,973 & 17 \\
    & Citeseer-DG & DG & 3,312 & 4,715  & 3,703 & 6 \\ 
    & TWeibo &DG &2,320,895 &50,655,143 &1,657 & 8 \\
   &  Amazon2M &UG & 2,449,029 & 61,859,140 &100 &47 \\\midrule
    \multirow{7}{*}{AMGC} & \multirow{2}{*}{ACM} & \multirow{2}{*}{MG} & \multirow{2}{*}{3,025} &  29,281 & \multirow{2}{*}{1,870} & \multirow{2}{*}{3}\\
&     & & &  2,210,761 &  & \\ \cmidrule(r){4-4}
  &   \multirow{2}{*}{IMDB} & \multirow{2}{*}{MG} & \multirow{2}{*}{3,550} & 13,788 & \multirow{2}{*}{2,000} & \multirow{2}{*}{3} \\
    & & & & 66,428 &  & \\ \cmidrule(r){4-4}
    & \multirow{3}{*}{DBLP-MG} & \multirow{3}{*}{MG} & \multirow{3}{*}{4,057} & 11,113 & \multirow{3}{*}{334} & \multirow{3}{*}{4} \\
    & & & & 5,000,495 &  & \\
    & & & & 7,043,571 &  & \\
\noalign{\smallskip}\hline
\end{tabular}
}
\vspace{-3mm}
\end{table}


==> fig-overview.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5] (6.5,136.92) .. controls (6.5,128) and (13.73,120.76) .. (22.66,120.76) -- (60.84,120.76) .. controls (69.77,120.76) and (77,128) .. (77,136.92) -- (77,162.58) .. controls (77,171.5) and (69.77,178.73) .. (60.84,178.73) -- (22.66,178.73) .. controls (13.73,178.73) and (6.5,171.5) .. (6.5,162.58) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (133.31,136.5) .. controls (133.31,127.58) and (140.54,120.35) .. (149.47,120.35) -- (199.84,120.35) .. controls (208.77,120.35) and (216,127.58) .. (216,136.5) -- (216,162.16) .. controls (216,171.09) and (208.77,178.32) .. (199.84,178.32) -- (149.47,178.32) .. controls (140.54,178.32) and (133.31,171.09) .. (133.31,162.16) -- cycle ;
\draw   (84.83,145.81) -- (109,145.81) -- (109,141.59) -- (125.11,150.04) -- (109,158.5) -- (109,154.27) -- (84.83,154.27) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (276.31,136.02) .. controls (276.31,127.1) and (283.54,119.86) .. (292.46,119.86) -- (334.34,119.86) .. controls (343.27,119.86) and (350.5,127.1) .. (350.5,136.02) -- (350.5,161.68) .. controls (350.5,170.6) and (343.27,177.84) .. (334.34,177.84) -- (292.46,177.84) .. controls (283.54,177.84) and (276.31,170.6) .. (276.31,161.68) -- cycle ;
\draw   (223.22,146.31) -- (248.76,146.31) -- (248.76,142.09) -- (265.78,150.54) -- (248.76,159) -- (248.76,154.77) -- (223.22,154.77) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (245.66,213.99) .. controls (245.66,209.82) and (249.03,206.45) .. (253.2,206.45) -- (376.79,206.45) .. controls (380.95,206.45) and (384.33,209.82) .. (384.33,213.99) -- (384.33,225.96) .. controls (384.33,230.12) and (380.95,233.5) .. (376.79,233.5) -- (253.2,233.5) .. controls (249.03,233.5) and (245.66,230.12) .. (245.66,225.96) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (410.13,137.51) .. controls (410.13,128.59) and (417.36,121.36) .. (426.29,121.36) -- (508.34,121.36) .. controls (517.27,121.36) and (524.5,128.59) .. (524.5,137.51) -- (524.5,163.17) .. controls (524.5,172.1) and (517.27,179.33) .. (508.34,179.33) -- (426.29,179.33) .. controls (417.36,179.33) and (410.13,172.1) .. (410.13,163.17) -- cycle ;
\draw   (358.94,147.81) -- (384.48,147.81) -- (384.48,143.58) -- (401.51,152.04) -- (384.48,160.49) -- (384.48,156.26) -- (358.94,156.26) -- cycle ;
\draw    (173.5,188) -- (173.5,221) -- (237,221) ;
\draw [shift={(240,221)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (479,187) -- (479,220) -- (397,220) ;
\draw [shift={(394,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (479.5,115) -- (479.5,97.5) -- (172.5,96.5) -- (172.92,112.5) ;
\draw [shift={(173,115.5)}, rotate = 268.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

   
\draw (14.54,130.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.97pt}\setlength\topsep{0pt}
\begin{center}\large
{\fontfamily{ptm}\selectfont Initial}\\{\fontfamily{ptm}\selectfont Clusters}
\end{center}

\end{minipage}};
\draw (135.14,125.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.54pt}\setlength\topsep{0pt}
\begin{center}\large
{\fontfamily{ptm}\selectfont { Orthogonal}}\\{\fontfamily{ptm}\selectfont Iteration}
\end{center}

\end{minipage}};
\draw (210.23,95.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44pt}\setlength\topsep{0pt}
\begin{center}\large
{ Eigenvectors}\\{ $\displaystyle \mathbf{Q^{(t)}}$}
\end{center}

\end{minipage}};
\draw (281.16,130.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.5pt}\setlength\topsep{0pt}
\begin{center}\large
Discretize
\end{center}

\end{minipage}};
\draw (85.14,110.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{25.96pt}\setlength\topsep{0pt}
\begin{center}
{\large BCM $\displaystyle \mathbf{Y^{(0)}}$}
\end{center}

\end{minipage}};
\draw (413.13,138.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{81.2pt}\setlength\topsep{0pt}
\begin{center}\large
{Evaluate MHC}
\end{center}

\end{minipage}};
\draw (356.73,112.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{32.53pt}\setlength\topsep{0pt}
\begin{center}
{\large BCM $\displaystyle\mathbf{Y^{( t)}}$}
\end{center}

\end{minipage}};
\draw (95,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Converged}};
\draw (274.16,205.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.45pt}\setlength\topsep{0pt}
\begin{center}\large
Termination
\end{center}

\end{minipage}};
\draw (400,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Early-stop}};
\draw (265,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Refine eigenvectors}};

\end{tikzpicture}


==> gamma-citeseer-scale.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.6, xmax=5.4,
xtick style={color=black,font=\Large},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={darkgray176},
ymin=0.38, ymax=0.67,
ytick={0.38, 0.45, 0.5, 0.57, 0.60, 0.67},
yticklabels={0.38, 0.4, 0.61, 0.62, 0.66, 0.67},
ytick style={color=black,font=\Large},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\Large},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
1 0.60439613526
2 0.62764492753
3 0.62764492753
4 0.62764492753
5 0.62764492753
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
1 0.52901887897
2 0.54508207213
3 0.54508207213
4 0.54508207213
5 0.54508207213
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
1 0.41245125011
2 0.42381880441
3 0.42381880441
4 0.42381880441
5 0.42381880441
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0.6, xmax=5.4,
xtick pos=left,
xtick style={color=black,font=\Large},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={darkgray176},
ymin=0.56, ymax=0.66,
ytick={0.56,0.58,0.6,0.62,0.64,0.66},
ytick pos=right,
ytick style={color=black,font=\Large},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\Large},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
1 0.567
2 0.625
3 0.633
4 0.639
5 0.649
};
\end{axis}

\end{tikzpicture}


==> gamma-cora-cc.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.6, xmax=5.4,
xtick style={color=black,font=\Large},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={darkgray176},
ymin=0.35, ymax=0.63,
ytick={0.35,0.4,0.45,0.5,0.55,0.6},
ytick style={color=black,font=\Large},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\Large},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
1 0.55096011816839
2 0.55096011816839
3 0.595273264401772
4 0.595273264401772
5 0.595273264401772
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
1 0.465853452336653
2 0.465853452336653
3 0.512317474515475
4 0.512317474515475
5 0.512317474515475
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
1 0.390398721505136
2 0.390398721505136
3 0.398244702924956
4 0.398244702924956
5 0.398244702924956
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0.6, xmax=5.4,
xtick pos=left,
xtick style={color=black,font=\Large},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={darkgray176},
ymin=0.37, ymax=0.49,
ytick={0.38,0.4,0.42,0.44,0.46,0.48},
ytick pos=right,
ytick style={color=black,font=\Large},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\Large},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {%
1 0.392
2 0.396
3 0.449
4 0.456
5 0.468
};
\end{axis}

\end{tikzpicture}


==> gpubaseline.tex <==
\begin{table*}[!t]
\caption{\revision{Additional GPU baselines for AHC.}}
\label{tab:additional-gpubaselines-ahc}
\vspace{-3mm}
\setlength{\tabcolsep}{1pt}
\centering
\small
\resizebox{1\textwidth}{!}{%
\renewcommand{\arraystretch}{1} %
{\color{\revcolor}\begin{tabular}{c|cccccc|cccccc|cccccc|cccccc}
\toprule
    & \multicolumn{6}{c|}{{{Query}}} &\multicolumn{6}{c|}{{{Cora-CA}}} & \multicolumn{6}{c|}{{Cora-CC}} & \multicolumn{6}{c}{{Citeseer}}  \\
  {Algorithm} & Acc            & F1             & NMI            & ARI &Mem &Time    & Acc            & F1             & NMI            & ARI  &Mem &Time        & Acc            & F1             & NMI            & ARI     &Mem &Time  & Acc            & F1             & NMI            & ARI     &Mem &Time    \\ \midrule

   \cugraph &0.237 &0.191 &0.012 &0.004 &\textbf{1.073} &0.381 &0.155 &0.039 &0.022 &0.012 &\textbf{1.089} &\textbf{0.220} &0.155 &0.039 &0.085 &0.016 &\textbf{1.088} &\textbf{0.251} &0.212 &0.059 &0.055 &0.002 &1.329 &\textbf{0.265}\\
   \gracegpu &0.420	&0.435	&0.204	&0.076 &1.823 &1.326 &0.589	&0.583	&0.368	&0.296 &1.956 &4.870 &0.550	&0.503	&0.346	&0.253 &1.904  &2.466 &0.512	&0.465	&0.280	&0.271  &2.064  &5.356\\
     \extendgpu &\textbf{0.719 }&\textbf{0.664} &\textbf{0.666} &\textbf{0.578} &1.083 &\textbf{0.230} &\textbf{0.653} &\textbf{0.610} &\textbf{0.469} &\textbf{0.411} &1.096 &0.265 &\textbf{0.580} &\textbf{0.535} &\textbf{0.395} &\textbf{0.311} &1.098 &0.296 & \textbf{0.668} &\textbf{0.620} &\textbf{0.387} &\textbf{0.410} &\textbf{1.128} &0.575\\ \midrule

 & \multicolumn{6}{c|}{{{20News}}} & \multicolumn{6}{c|}{{DBLP}}  & \multicolumn{6}{c|}{{{Amazon}}} & \multicolumn{6}{c}{{{MAGPM}}}\\
  {Algorithm} & Acc            & F1             & NMI            & ARI &Mem &Time    & Acc            & F1             & NMI            & ARI  &Mem &Time      & Acc            & F1             & NMI            & ARI     &Mem &Time  & Acc            & F1             & NMI            & ARI     &Mem &Time    \\ \midrule

   \cugraph &0.440 &0.430 &0.192 &0.155 &3.120 &1.816 &0.160 &0.046 &0.013 &0.000 &2.543 &0.703 & \multicolumn{6}{c|}{OOM} & \multicolumn{6}{c}{OOM}\\
   \gracegpu &0.361 &0.316	&0.079	&0.022 &1.920 &2.408 &0.681	&0.695	&0.543	&0.443 &3.170 &47.90 & \multicolumn{6}{c|}{OOM} & \multicolumn{6}{c}{OOM}\\
     \extendgpu &\textbf{0.712} &\textbf{0.666} &\textbf{0.407} &\textbf{0.465} &\textbf{1.094} &\textbf{0.268} &\textbf{0.808} &\textbf{0.787} &\textbf{0.643} &\textbf{0.646} &\textbf{1.321} &\textbf{0.591} &\textbf{0.648} &\textbf{0.487} &\textbf{0.636} &\textbf{0.510} &\textbf{11.16} &\textbf{152.3} &\textbf{0.559} &\textbf{0.393} &\textbf{0.545} &\textbf{0.454} &\textbf{11.35} &\textbf{120.2}\\
 \bottomrule
\end{tabular}}
}
\vspace{-2mm}
\end{table*}

\begin{table*}[!t]
\caption{\revision{Additional GPU baselines  for AGC. }
}
\label{tab:additional-gpubaselines-agc}
\vspace{-3mm}
\setlength{\tabcolsep}{2pt}
\centering
\small
\resizebox{0.85\textwidth}{!}{%
\renewcommand{\arraystretch}{0.96} %
{\color{\revcolor}\begin{tabular}{c|cccccc|cccccc|cccccc}
\toprule
 
 & \multicolumn{6}{c|}{{{Cora}}} & \multicolumn{6}{c|}{{{Citeseer-UG}}} & \multicolumn{6}{c}{{Wiki}} \\
  {Algorithm} & Acc            & F1             & NMI            & ARI &Mem &Time    & Acc            & F1             & NMI            & ARI  &Mem &Time        & Acc            & F1             & NMI            & ARI     &Mem &Time     \\ \midrule
  \cugraph & 0.408	&0.325	&0.227	&0.161 &2.585 &0.293 &0.437	&0.373	&0.223	&0.204 &2.752 &\textbf{0.405} &0.533	&0.433	&0.503	&0.345 &2.773 &0.360\\ 
  \gracegpu &\textbf{0.698} &\textbf{0.694} &0.498 &0.429 &1.973 &3.235 &0.681 &0.636 &0.421 &0.435 &2.189 &6.614 &0.527 &0.329	&0.500 &0.286	&1.976 &8.494 \\
  \extendgpu &0.683 &0.621 &\textbf{0.533} &\textbf{0.470} &\textbf{1.120} &\textbf{0.213} &\textbf{0.690} &\textbf{0.649} &\textbf{0.437} &\textbf{0.451} &\textbf{1.153} &0.503 &\textbf{0.560} &\textbf{0.487} &\textbf{0.547} &\textbf{0.368} &\textbf{1.151} &\textbf{0.357}\\ \midrule
   & \multicolumn{6}{c|}{{{Citeseer-DG}}} &\multicolumn{6}{c|}{{{Tweibo}}} & \multicolumn{6}{c}{{Amazon2M}} \\
  {Algorithm} & Acc            & F1             & NMI            & ARI &Mem &Time    & Acc            & F1             & NMI            & ARI  &Mem &Time        & Acc            & F1             & NMI            & ARI     &Mem &Time     \\ \midrule
   \cugraph & 0.438	&0.375	&0.226	&0.206 &2.774 &\textbf{0.382} &0.389 &0.098 &0.012 &-0.013 &23.58 &\textbf{32.88} &0.206	&0.052	&0.092	&0.023 &\textbf{9.287} &\textbf{62.55}\\ 
   \gracegpu &0.685	&0.636	&0.427	&0.441	&2.162	&3.745& \multicolumn{6}{c|}{OOM} & 0.282 & 0.171	& 0.352	& 0.120	 &22.08 &529.3	\\
     \extendgpu &\textbf{0.694} &\textbf{0.652} &\textbf{0.441} &\textbf{0.454} &\textbf{1.159} &0.508 &\textbf{0.434} &\textbf{0.126} &\textbf{0.022} &\textbf{0.016} &\textbf{16.73} &105.0 &\textbf{0.496}  &\textbf{0.194} &\textbf{0.437} &\textbf{0.544} &{18.08} &158.9\\ 
      \bottomrule
\end{tabular}}
 }
\vspace{-1mm}
\end{table*}

\begin{table*}[!t]
\caption{\revision{Additional GPU baselines for AMGC. }
}
\label{tab:additional-gpubaselines-amgc}
\vspace{-3mm}
\setlength{\tabcolsep}{2pt}
\centering
\small
\resizebox{0.85\textwidth}{!}{%
\renewcommand{\arraystretch}{0.96} %
{\color{\revcolor}\begin{tabular}{c|cccccc|cccccc|cccccc}
\toprule
 & \multicolumn{6}{c|}{{{ACM}}} & \multicolumn{6}{c|}{{{IMDB}}} & \multicolumn{6}{c}{{DBLP-MG}} \\
  {Algorithm} & Acc            & F1             & NMI            & ARI &Mem &Time    & Acc            & F1             & NMI            & ARI  &Mem &Time      & Acc            & F1             & NMI            & ARI     &Mem &Time     \\ \midrule
   \cugraph &0.615	&0.580	&0.337	&0.331 &2.903 &0.293 &0.544	&0.440	&\textbf{0.194}	&\textbf{0.197} &2.797 &0.354 &0.557	&0.356	&0.427	&0.383 &3.251 &0.633 \\
   \gracegpu  &0.888	&0.890	&0.648	&0.694	&2.157 &7.802	  &0.532	&\textbf{0.532}	&0.115	&0.112	&2.352 &12.37 &0.922	&0.917	&0.765	&0.815	&2.641 &3.569	\\
     \extendgpu &\textbf{0.924} &\textbf{0.924} &\textbf{0.730} &\textbf{0.786} &\textbf{1.267} &\textbf{0.190} &\textbf{0.553} &0.510 &0.166 &0.184 &\textbf{1.136} &\textbf{0.236} &\textbf{0.935} &\textbf{0.931} &\textbf{0.791} &\textbf{0.842} &\textbf{1.787} &\textbf{0.587} \\
 \bottomrule
\end{tabular}}
 }
\vspace{-2mm}
\end{table*}


==> knnk-20news.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.3, ymax=0.8,
ytick={0.3,0.4,0.5,0.6,0.7,0.8},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.705639699544391
1 0.712781677133358
2 0.711858145548578
3 0.711057751508435
4 0.594323359192218
5 0.597586504125108
6 0.668575298608546
7 0.669560398965645
8 0.664819603497106
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.655731957894435
1 0.66071627753983
2 0.658496697679421
3 0.657648800874057
4 0.570124007145229
5 0.572453458130403
6 0.57380468938567
7 0.577857085262337
8 0.573739368915333
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.364043023565441
1 0.409507136856871
2 0.40862054962966
3 0.407865371703603
4 0.341390148717628
5 0.341878514075112
6 0.411929770886522
7 0.41049900417211
8 0.398032610406514
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=15,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 7.83276574611664
1 8.06215395927429
2 8.06944854259491
3 8.07600786685944
4 8.12747485637665
5 8.1959657907486
6 8.41524212360382
7 9.00123376846313
8 10.0395555257797
};
\end{axis}

\end{tikzpicture}


==> knnk-add-acm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.4, ymax=1.0,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0	0.7943801652892561
1	0.8928925619834711
2	0.9127272727272727
3	0.9170247933884298
4	0.9282644628099174
5	0.9259504132231405
6	0.924297520661157 
7	0.9196694214876033
8	0.8876033057851239
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0	0.7963651379663128
1	0.893387257418062
2	0.9132552318045398
3	0.9174986492568497
4	0.9281910334071721
5	0.9264527559099248
6	0.9249644179304733 
7	0.9206049433646196
8	0.8888926130725215
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0	0.4413479800828591
1	0.6451167146493132
2	0.7032225720225468
3	0.7108430001749418
4	0.7390699515612323
5	0.7336277769312711
6	0.7290038816449467
7	0.7213231100988429
8	0.6475969796538324
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=3.2,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0	1.860541821
1	1.815354109
2	1.67435956
3	1.730087996
4	1.80601573
5	1.68324542
6	1.844154119
7	2.095920086
8	2.798724651
};
\end{axis}

\end{tikzpicture}


==> knnk-add-amazon2m.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.45,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0., ymax=0.6,
ytick={0,0.2,0.4,0.6},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0	0.4441049901818231
1	0.4373541513799959
2	0.4939757757053918
3	0.4453671230516258
4	0.43692255175418504
5	0.4948095755501466
6	0.48251858185427776 
7	0.47014510648914326
8	0.46215377604756824
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0	0.17215940858512985
1	0.15769218248215036
2	0.190847546194711
3	0.1764431158662896
4	0.17150504292158172
5	0.18919029156574377
6	0.1856073697440718
7	0.18233717204246863
8	0.18411088807766288
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0	0.4013503311044321
1	0.4105937924715113
2	0.4409333128082319
3	0.416554129690176
4	0.41136033573225106
5	0.4357215519121713
6	0.4327316139864037
7	0.4250139589555377
8	0.43692242776139323
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.45,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=2280.51068174839,
ytick={0,400,800,1200,1600,2000},
yticklabels={0,400,800,1.2k,1.6k,2k},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0	219.33135986328125
1	219.31767725944519
2	221.24677324295044
3	233.80273485183718
4	334.91421437263489
5	660.29696083068848
6	1015.9130947589874
7	1611.306610822678
8	2135.798724651
};
\end{axis}

\end{tikzpicture}


==> knnk-add-citeseer.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick={0.2,0.4,0.6,0.8},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0 0.5734896302975654
1 0.6489329726480313
2 0.6621581003907424
3 0.6798917944093779
4 0.690712353471596
5 0.6837992185151789
6 0.6552449654343252
7 0.658551247370003
8 0.6600541027953111
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0 0.5199246915978141
1 0.5660905608098828
2 0.6112372040498404
3 0.6379291221059863
4 0.6505350871206392
5 0.6477505216735683
6 0.6260897170717067
7 0.6289166952411833
8 0.6263309688175273
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0 0.2715119949887629
1 0.3727506963978376 
2 0.4111530886388799
3 0.43809820800877886
4 0.4375414094643722
5 0.43110028699758995
6 0.41000409973097074
7 0.4073001785533835
8 0.40135576602233564
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=4.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0 1.7234253883361816 
1 1.6794679164886475
2 1.5389704704284668
3 1.669299840927124
4 1.7200241088867188
5 1.7978267669677734
6 2.046027660369873 
7 2.8520278930664062
8 4.194284439086914 
};
\end{axis}

\end{tikzpicture}


==> knnk-add-cora.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick={0.2,0.4,0.6,0.8},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0 0.44977843426883307
1 0.5299113737075333
2 0.6366322008862629
3 0.6274002954209749
4 0.7230428360413589
5 0.672821270310192
6 0.6986706056129985
7 0.6251846381093058
8 0.6735598227474151
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0 0.3367277760761605
1 0.43215102019391377
2 0.5428295625298694
3 0.5324349901094946
4 0.6864078204257973
5 0.6134954323404712
6 0.6660236880287084
7 0.5383549802449478
8 0.621136168038136
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0 0.3038316982397549
1 0.42352635724116405
2 0.5111596854576741
3 0.5153278616073957
4 0.5561452202118503
5 0.5195064289598817
6 0.526544133342476
7 0.4881102348593869
8 0.5297151601534364
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=2.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0 1.0817897319793701
1 1.0511853694915771
2 0.9099905490875244
3 1.058257818222046
4 1.070906639099121
5 1.3381452560424805
6 1.2033603191375732
7 1.9363775253295898
8 2.024892807006836 
};
\end{axis}

\end{tikzpicture}


==> knnk-add-dblp.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.6, ymax=1.0,
ytick={0.6,0.7,0.8,0.9,1.0},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0 0.9240818338673897
1 0.9312299728863692 
2 0.9339413359625339
3 0.9339413359625339
4 0.9327088982006407
5 0.9317229479911264
6 0.9322159230958836
7 0.9302440226768548
8 0.9297510475720976 
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0 0.9191766567382906
1 0.9267879294974887
2 0.929721090628004
3 0.9297292856935908
4 0.9283614802834261
5 0.9272807482347937
6 0.9278625512987928 
7 0.925753410178763
8 0.9252638351510108
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0 0.7643334461095225
1 0.7806739369259063
2 0.788233725016509
3 0.78929536491671767
4 0.7855332647572433
5 0.7826189359575618
6 0.7828676226301134
7 0.7771458156682979
8 0.7753283750047455
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=8.3,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0	4.561361074
1	4.10960269
2	5.154180527
3	5.114682913
4	4.490907669
5	4.316251516
6	4.754724741
7	5.550687551
8	6.275149345
};
\end{axis}

\end{tikzpicture}


==> knnk-add-dciteseer.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick={0.2,0.4,0.6,0.8},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0 0.5818236714975845
1 0.6730072463768116
2 0.6467391304347826
3 0.6721014492753623
4 0.6959541062801933
5 0.6663647342995169
6 0.6515700483091788
7 0.6678743961352657
8 0.6530797101449275
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0 0.5243856364801125
1 0.5960180420493871
2 0.5979772054929443
3 0.6286785357685291
4 0.6514819385534539
5 0.6338455818294861
6 0.62180031359191
7 0.6322145303184655
8 0.6225786299367063
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0 0.2803995851025312
1 0.3867312708091678
2 0.39469899998210073
3 0.431812734898448
4 0.44375910221982406
5 0.41740143705853897
6 0.4079168278839908
7 0.4131623835153619
8 0.3950567407850792
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=4.2,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0 0.5741386413574219
1 0.430056095123291
2 0.45725321769714355
3 0.5761508941650391
4 0.7979574203491211
5 0.8362793922424316
6 0.8433828353881836
7 1.896291732788086
8 3.8528969287872314  
};
\end{axis}

\end{tikzpicture}


==> knnk-add-imdb.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0	0.3898591549295774
1	0.44535211267605634
2	0.543661971830986
3	0.5546478873239437
4	0.5763380281690141
5	0.551830985915493
6	0.5521126760563381
7	0.5464788732394367
8	0.5484507042253521
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0	0.3804870350557417
1	0.42443933810873274
2	0.5082762763205321 
3	0.5147632654296411
4	0.5442223497560276
5	0.5041504949211465
6	0.4913183741279363
7	0.47141095170973424
8	0.46797216193141805
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0	0.006465217464596429
1	0.029418040871186366
2	0.13086017627852561
3	0.15298158183666766
4	0.17583089416082195
5	0.16565057567571612
6	0.1708011929981692
7	0.17047849552942118
8	0.17428338817404396
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=3.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0	1.233170033
1	1.332151413
2	1.353714466
3	1.267657757
4	1.364718914
5	1.440779924
6	1.520469666
7	2.235186338
8	3.221050739
};
\end{axis}

\end{tikzpicture}


==> knnk-add-tweibo.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.45,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.0, ymax=0.55,
ytick={0.1,0.3,0.5},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0	0.16481788275643663
1	0.40710501767637053
2	0.43327380170149876
3	0.38176608592805794
4	0.3571432572348167
5	0.3094719924856575
6	0.28576518972206844 
7	0.1687853177330297
8	0.2025528944652817
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0	0.0937987241068079
1	0.11917551585867919
2	0.12876283873173658
3	0.1220401847401586
4	0.1289935153092638
5	0.11293915346063302
6	0.12041815674162332
7	0.10525954467340845
8	0.11240416990548797 
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0	0.01587475134612289
1	0.013051743609753943
2	0.023449014385462468
3	0.019684587034869937
4	0.017878128612448793
5	0.012982582346866108
6	0.011807787760695061
7	0.022275617302637624
8	0.024587773041785384
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.45,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=1230.5,
ytick={0,400,800,1200},
yticklabels={0,400,800,1.2k},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0	157.96164631843567
1	160.30789804458618
2	153.601322889328
3	164.36734080314636
4	196.7450773715973
5	311.13807940483093
6	470.30036759376526
7	801.85967111587524
8	1125.45659375190735
};
\end{axis}

\end{tikzpicture}


==> knnk-add-wiki.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0.2, ymax=0.6,
ytick={0.2,0.4,0.6},
ytick style={color=black},
yticklabel style = {font=\Large,xshift=0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, steelblue31119180, dashed, line width=3pt]
table {
0 0.4045738045738046
1 0.5135135135135135
2 0.45862785862785865
3 0.5234927234927235
4 0.5509355509355509
5 0.5301455301455301
6 0.5197505197505198
7 0.4877338877338877
8 0.4881496881496882
};
\addplot [semithick, darkorange25512714, dotted, line width=3pt]
table {
0 0.31938144911760474
1 0.3996491005342999
2 0.3980947086738778
3 0.46894239069059956
4 0.4674796440778135
5 0.4602434076747266
6 0.4517610902794541
7 0.39666193865053145 
8 0.40246834152732747
};
\addplot [semithick, forestgreen4416044, line width=3pt]
table {
0 0.3540697055974146
1 0.4569458260604611
2 0.45999083955431835
3 0.520923582352277
4 0.5434578878803701
5 0.5329745713025279
6 0.5024877984609155 
7 0.4634335221900519 
8 0.4335915934974646
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=8,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1k},
y grid style={darkgray176},
ymin=0, ymax=3.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\Large,xshift=-0.5ex},
xticklabel style = {font=\large},
]
\addplot [semithick, darkviolet1910191, line width=3pt]
table {
0 0.7576484680175781 
1 0.86061644554138181
2 0.8218629360198975
3 1.0857112407684326
4 0.7989001274108887
5 0.9079883098602295 
6 1.2557010650634766
7 1.630406379699707 
8 3.078157901763916  
};
\end{axis}

\end{tikzpicture}


==> knnk-amazon.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.3, ymax=0.7,
ytick={0.3, 0.4, 0.5, 0.6, 0.7},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.602276900801249
1 0.612278739358304
2 0.660311373084671
3 0.608818989428517
4 0.599840041127243
5 0.607417365237516
6 0.601082059166265
7 0.610890783097444
8 0.603768468790604
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.368552312199675
1 0.426505453428378
2 0.491734173757209
3 0.478160670521694
4 0.469421342621347
5 0.40344274565263
6 0.426470812142227
7 0.413675474736517
8 0.420974556449038
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.557918596190151
1 0.580932798336096
2 0.629759926548949
3 0.596829172952402
4 0.595411461741658
5 0.612774966099509
6 0.59896915840492
7 0.611436066431429
8 0.603801033865454
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=1289.51068174839,
ytick={0,200,400,600,800,1000,1200},
yticklabels={0,200,400,600,800,1k,1.2k},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 266.326598405838
1 249.215966463089
2 258.520897388458
3 315.338566064835
4 326.052448987961
5 633.311790943146
6 700.688449859619
7 902.587260723114
8 1239.97283816338
};
\end{axis}

\end{tikzpicture}


==> knnk-citeseer-cocite.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.2, ymax=0.7,
ytick={0.2,0.3,0.4,0.5,0.6,0.7},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.543176328502415
1 0.611413043478261
2 0.661835748792271
3 0.673913043478261
4 0.65006038647343
5 0.65006038647343
6 0.625
7 0.641908212560386
8 0.635869565217391
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.463494727115062
1 0.563609816149757
2 0.614623821180871
3 0.628922257189979
4 0.61267747166705
5 0.612887855081583
6 0.596037470404179
7 0.608243915415581
8 0.601597925287294
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.264116529066307
1 0.341279740401943
2 0.391674497188564
3 0.401818041416895
4 0.38196995359715
5 0.383017090083522
6 0.352664787158305
7 0.365741345585893
8 0.356224500120865
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s), 
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=0.644036877155304,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 0.162621736526489
1 0.259063482284546
2 0.270289659500122
3 0.253381013870239
4 0.247246026992798
5 0.268618106842041
6 0.2992844581604
7 0.414937257766724
8 0.62111234664917
};
\end{axis}

\end{tikzpicture}


==> knnk-cora-coauth.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98,0.02)}, anchor=south east,},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.494830132939439
1 0.618168389955687
2 0.651403249630724
3 0.602658788774003
4 0.610044313146233
5 0.619276218611521
6 0.56056129985229
7 0.585302806499261
8 0.529542097488922
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.477859557657543
1 0.576324526665174
2 0.607584068246612
3 0.539720205606522
4 0.56748355670649
5 0.572341391861879
6 0.538698412009028
7 0.559526855605412
8 0.499414734957763
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.311237417300975
1 0.427057022334815
2 0.46177537411374
3 0.441034109531101
4 0.436567928407062
5 0.436056337601873
6 0.411141799688302
7 0.384408476247667
8 0.346491323081404
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=0.549233531951904,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 0.128395795822144
1 0.204870223999023
2 0.207744359970093
3 0.212286710739136
4 0.230808019638062
5 0.200348854064941
6 0.262991905212402
7 0.392340421676636
8 0.529193639755249
};
\end{axis}

\end{tikzpicture}


==> knnk-cora-cocite.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black,font=\tiny},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.2, ymax=0.7,
ytick={0.2,0.3,0.4,0.5,0.6,0.7},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.457533234859675
1 0.470457902511078
2 0.591949778434269
3 0.650295420974889
4 0.635155096011817
5 0.611890694239291
6 0.61410635155096
7 0.631831610044313
8 0.576440177252585
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.416026676696337
1 0.42925499613182
2 0.519775011744743
3 0.585556158939137
4 0.571813296874204
5 0.569981940392888
6 0.587621375955316
7 0.601647931601241
8 0.519258538608038
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.279081218099944
1 0.362423581938583
2 0.412264321613458
3 0.452656300301264
4 0.435458225584919
5 0.424762485096347
6 0.407535439824031
7 0.397879749516821
8 0.364440936535883
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black,font=\tiny},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=0.508869028091431,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ytick pos=right,
ytick style={color=black,font=\tiny},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 0.133287668228149
1 0.205984115600586
2 0.182053565979004
3 0.186079978942871
4 0.203896045684814
5 0.209510803222656
6 0.245361089706421
7 0.358791828155518
8 0.490984201431274
};
\end{axis}

\end{tikzpicture}


==> knnk-dblp-coauth.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.5, ymax=0.85,
ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.644423998837829
1 0.657280519103191
2 0.797152680257615
3 0.660307006924604
4 0.795869449421336
5 0.812357755072394
6 0.790300711829936
7 0.630138976320759
8 0.632124352331606
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.61302606770197
1 0.598867580656198
2 0.774410429462159
3 0.600414191864917
4 0.779759811488826
5 0.796788237287976
6 0.77657863900331
7 0.592925299095526
8 0.59310716082546
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.56715972806113
1 0.609791874379708
2 0.63162163788674
3 0.616346499810957
4 0.626367562471573
5 0.643225542481735
6 0.617583833971767
7 0.570159969919735
8 0.569806167802607
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=43.5051527023315,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 29.7477200031281
1 36.7137167453766
2 36.7139205932617
3 37.6097297668457
4 36.9369156360626
5 37.8352813720703
6 38.5100190639496
7 40.1156928539276
8 42.8500368595123
};
\end{axis}

\end{tikzpicture}


==> knnk-mag.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0.3, ymax=0.6,
ytick={0.3,0.35,0.4,0.45,0.5,0.55,0.6},
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.47990098538825
1 0.505497035678905
2 0.565703595078326
3 0.486972790098199
4 0.496941795992856
5 0.479982124013805
6 0.498763379377025
7 0.479762497472383
8 0.565567231210248
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.362712371338431
1 0.388767362228013
2 0.404642045517402
3 0.394294582597233
4 0.361377222524372
5 0.368100506901704
6 0.352295947837168
7 0.361616415957097
8 0.341002200360353
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.522990736790909
1 0.538262390900586
2 0.560728293452532
3 0.545180414695563
4 0.538612955992585
5 0.524896259225954
6 0.5150119048363
7 0.514276462108772
8 0.534727221888156
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={2,5,10,20,50,100,200,500,1000},
y grid style={darkgray176},
ymin=0, ymax=1322.6496483922,
ytick={0,200,400,600,800,1000,1200},
yticklabels={0,200,400,600,800,1k,1.2k},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 332.198173761368
1 328.168393135071
2 354.785284519196
3 347.106413841248
4 355.986696481705
5 642.440590858459
6 688.41065955162
7 775.69104385376
8 1275.29339814186
};
\end{axis}

\end{tikzpicture}


==> knnk-query.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214, 39, 40}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.98,0.02)}, anchor=south east,},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=6.4,
xtick style={color=black},
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={2,5,10,20,50,100,200},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick style={color=black},
yticklabel style = {font=\normalsize,xshift=0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, steelblue31119180, dashed, line width=2pt]
table {
0 0.355509355509356
1 0.648648648648649
2 0.715176715176715
3 0.638253638253638
4 0.650727650727651
5 0.255717255717256
6 0.237006237006237
};
\addplot [semithick, darkorange25512714, dotted, line width=2pt]
table {
0 0.338941165044106
1 0.640185284207034
2 0.661533614137019
3 0.585666712695026
4 0.626285674202341
5 0.240994576210036
6 0.21625873154063
};
\addplot [semithick, forestgreen4416044, line width=2pt]
table {
0 0.132482632718316
1 0.536833934619743
2 0.645135545182074
3 0.619682765750623
4 0.528390894384988
5 0.0430015424793344
6 0.0174567066522117
};
\end{axis}

\begin{axis}[
    height=\columnwidth/1.7,
    width=\columnwidth/1.2,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
ylabel={\em time} (s),
y label style = {font=\Large},
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},right=20mm,above=0mm},
tick align=outside,
x grid style={darkgray176},
xmin=-0.4, xmax=6.4,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={2,5,10,20,50,100,200},
y grid style={darkgray176},
ymin=0, ymax=0.104,
ytick={0,0.02,0.04,0.06,0.08,0.1},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style={/pgf/number format/fixed},
yticklabel style = {font=\normalsize,xshift=-0.5ex},
xticklabel style = {font=\small},
]
\addplot [semithick, darkviolet1910191, line width=2pt]
table {
0 0.0489170551300049
1 0.0455882549285889
2 0.0638077259063721
3 0.0527627468109131
4 0.0501704216003418
5 0.0546503067016602
6 0.0553205013275146
};
\end{axis}

\end{tikzpicture}


==> multi.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\columnwidth/2,
    width=\columnwidth/1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
ylabel={\em Time} (s),
every axis y label/.style={font=\small,at={{(0.58,1.0)}},left=
28mm,above=0mm},
xlabel= {\em \# CPU Threads},
every axis x label/.style={font=\small,right=20mm,below=5mm},
x grid style={darkgray176},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32},
y grid style={darkgray176},
ymin=1000, ymax=3600,
ytick style={color=black},
ytick={1200,2000,2800,3600}
]
\addplot [semithick, steelblue31119180,line width=1.5pt,mark=+, mark size=2, mark options={solid}]
table {%
1 2964
2 2293
3 1950
4 1554
5 1286
6 1207
};
\addlegendentry{Amazon}
\addplot [semithick, darkorange25512714,line width=1.5pt,mark=square*, mark size=1.5, mark options={solid}]
table {%
1 3477
2 2688
3 2074
4 1518
5 1371
6 1271
};
\addlegendentry{MAG-PM}
\end{axis}

\end{tikzpicture}


==> performance1.tex <==



\begin{table*}[!t]

  \caption{\extension{Attributed Graph Clustering (AGC) Quality on Cora, Citeseer-UG \& Wiki.}}
  \label{tab:performance1.1}
  \vspace{-2mm}
  \centering
  \extension{
  \small
  \resizebox{0.87\textwidth}{!}{
  \setlength{\tabcolsep}{7pt}
  \renewcommand{\arraystretch}{0.9} %

  \begin{tabular}{=c|+c+c+c+c|+c+c+c+c|+c+c+c+c}
    \toprule
    & \multicolumn{4}{c|}{{{{Cora}}}}& \multicolumn{4}{c|}{{{Citeseer-UG}}} &\multicolumn{4}{c}{{{Wiki}}}\\
    {Algorithm} & Acc            & F1             & NMI            & ARI   & Acc            & F1             & NMI            & ARI   & Acc            & F1             & NMI            & ARI     \\ \midrule
    {\metis} & 0.448 & 0.436 & 0.330  & 0.238  & 0.391 & 0.380 & 0.155 & 0.131  &0.408 & 0.364 & 0.351  & 0.206\\
    {\ncut} & 0.298 & 0.072 & 0.012  & -0.003  & 0.218 & 0.087 & 0.009 & 0.004 & 0.172 & 0.025 & 0.016  & 0.000\\
    {\kmeans} & 0.318 & 0.295 & 0.151  & 0.072  & 0.454 & 0.429 & 0.223 & 0.173  & 0.275 & 0.176 & 0.272  & 0.081\\
    \rowstyle{\color{\revcolor}}
    \aggcluster &0.372 &0.328 &0.219 &0.095 &0.422 &0.383 &0.190 &0.139 &0.449 &0.375 &0.437 &0.185\\
    \midrule
    {\atmetis} & 0.471 & 0.448 & 0.317  & 0.241  & 0.586 & 0.566 & 0.337 & 0.318  & 0.506 & 0.440 & 0.505  & 0.336\\
    {\atncut}& 0.417 & 0.403 & 0.271  & 0.112  & 0.409 & 0.374 & 0.212 & 0.090  & 0.424 & 0.381 & 0.471  & 0.150\\
    \rowstyle{\color{\revcolor}}
    \kmqi &0.302 &0.068 &0.004 &0.000 &0.211 &0.059 &0.003 &0.000 &0.169 &0.021 &0.013 &0.000\\
    \rowstyle{\color{\revcolor}}
    \knibble  &0.378 &0.167 &0.138 &0.041 &0.281 &0.151 &0.097 &0.018  &0.217 &0.105 &0.114 &0.021\\
    \rowstyle{\color{\revcolor}}
    \infomap &0.569 &0.503 &0.455 &0.301  &0.590 &0.546 &0.312 &0.317 &0.467 &0.417 &0.468 &0.290\\
    \rowstyle{\color{\revcolor}}
    \louvain &0.671 &0.640 &0.474 &0.397 &0.680 &0.621 &0.426 &0.413 &\textbf{0.611} &\textbf{0.513} &\textbf{0.572} &\textbf{0.427}\\ \midrule 
    \rowstyle{\color{\revcolor}} 
    \cesna &0.320 &0.251 &0.198 &0.053 & 0.212 & 0.074 & 0.022 & 0.001  &0.450 &0.332 &0.371 &0.251\\
    {\gnmf} & 0.554 & 0.450 & 0.413  & 0.283  & 0.562 & 0.478 & 0.296 & 0.301  & 0.486 & 0.353 & 0.504  & {0.352}\\
    {\agc} & 0.689 & {0.655} & 0.531  & 0.446  & 0.675 & 0.630 & 0.418 & 0.424  & 0.446 & 0.384 & 0.422  & 0.108\\
    {\fgc} & {0.693}	&0.590	& \underline{0.541}	&\underline{0.470}  & \underline{0.682}	&0.635	&\underline{0.431}	&\underline{0.439} &0.513	&0.420	&0.484	&0.239\\
    {\arw} & 0.655 & 0.558 & 0.492  & 0.417  & 0.674 & \underline{0.636} & 0.416 & 0.429  & 0.450 & 0.281 & 0.391  & 0.255\\
    {\grace} & \underline{0.720} & \textbf{0.723} & {0.533}  & 0.456  & 0.678 & {0.634} & 0.416 & 0.431  & \underline{0.603} & {0.453} & {0.526}  & 0.302\\
    {\extendagc} & \textbf{0.723} & \underline{0.686} & \textbf{0.556}  & \textbf{0.484} & \textbf{0.691} & \textbf{0.651} & \textbf{0.438} & \textbf{0.450} &{0.551} & \underline{0.467} & \underline{0.543}  & \underline{0.353}\\ 
    \bottomrule
  \end{tabular}}}
\end{table*}


\begin{table*}[!t]
  \caption{\extension{Attributed Graph Clustering (AGC) Quality on Citeseer-DG, Tweibo \& Amazon2M.}}
  \label{tab:performance1.2}
  \vspace{-3mm}
  \centering
  \extension{
  \small
  \resizebox{0.89\textwidth}{!}{
  \setlength{\tabcolsep}{6pt}
  \renewcommand{\arraystretch}{0.9} %

  \begin{tabular}{=c|+c+c+c+c|+c+c+c+c|+c+c+c+c|c}
    \toprule
    &\multicolumn{4}{c|}{{{Citeseer-DG}}} & \multicolumn{4}{c|}{{{{Tweibo}}}} & \multicolumn{4}{c|}{{{Amazon2M}}} &{\revision{\textbf{Quality}}}\\
    {Algorithm} & Acc            & F1             & NMI            & ARI   & Acc            & F1             & NMI            & ARI    & Acc            & F1             & NMI            & ARI   &{\revision{\textbf{Rank}}} \\ \midrule
    {\metis}  & 0.410 & 0.397 & 0.175 & 0.155 &0.141	&0.093	&0.007	&0.004 &0.223	&0.163	&0.277	&0.080 &10.0\\
    {\ncut} & 0.278 & 0.069 & 0.009 & -0.004 &{0.427}	&0.067	&0.000	&0.000 &0.136	&0.016	&0.004	&-0.005 &13.8\\
    {\kmeans} & 0.440  & 0.419 & 0.209 & 0.158 &0.277	&0.108	&0.013	&-0.011 &0.178	&0.055	&0.100	&0.008 &10.9\\
    \rowstyle{\color{\revcolor}}
    \aggcluster &0.461 &0.444 &0.208 &0.153 &\multicolumn{4}{c|}{OOM} &\multicolumn{4}{c|}{OOM} &11.7\\
    \midrule
    {\atmetis} & 0.594 & 0.575 & 0.366 & 0.340 &0.131	&0.086	&0.005	&0.003 &0.267	&\textbf{0.197}	&{0.411}	&{0.127} &6.8\\
    {\atncut}  & 0.465 & 0.378 & 0.277 & 0.120 &0.420	&0.078	&0.003	&0.008 &0.272	&0.010	&0.003	&-0.001 &10.2\\
    \rowstyle{\color{\revcolor}}
    \kmqi &0.212 &0.059 &0.003&0.000  &0.411 &0.048 &0.001 &0.000  &0.273 &0.009 &0.000 &0.000 &14.3 \\
    \rowstyle{\color{\revcolor}}
    \knibble &0.283 &0.151 &0.098 &0.019  &\underline{0.428} &0.067 &0.000 &0.000  &0.375 &0.042 &0.015 &0.004 &12.0\\ 
    \rowstyle{\color{\revcolor}}
    \infomap  &0.621 &0.565 &0.357 &0.368 & 0.417 &0.084 &0.000 &0.001  &0.357 &\underline{0.191} &0.424 &0.214 &6.6\\
    \rowstyle{\color{\revcolor}}
    \louvain &0.682 &0.617 &0.419 &0.408 &0.271 &0.113 &0.015 &0.007 &\underline{0.463} &0.154 &\underline{0.429} &\underline{0.520} &\underline{4.0}\\ \midrule
    \rowstyle{\color{\revcolor}}
    {\cesna} &0.213 &0.074 &0.022 &0.001 &\multicolumn{4}{c|}{>12h} &0.273 &0.009 &0.000 &0.000 &12.8\\
    {\gnmf} & 0.570 & 0.526 & 0.347 & 0.353 &\multicolumn{4}{c|}{OOM}&\multicolumn{4}{c|}{OOM} &9.6 \\
    {\agc} & 0.672 & 0.624 & 0.416 & 0.420 &\multicolumn{4}{c|}{OOM}&\multicolumn{4}{c|}{OOM} &8.3\\
    {\fgc} &\underline{0.684}	&0.635	&\underline{0.436}	&\underline{0.444}  &\multicolumn{4}{c|}{>12h} &\multicolumn{4}{c|}{>12h} &6.5\\
    {\arw} & 0.677 & 0.633 & 0.420 & 0.433 &0.399	&0.109	&0.004	&\underline{0.012} &{0.318}	&{0.182}	&{0.342}	&{0.126} &5.6\\
    {\grace} & \underline{0.684} & \underline{0.638} & 0.424 & {0.440} &0.292	&\underline{0.119}	&\textbf{0.026}	&-0.009 &0.271	&0.154	&0.340	&0.118 &\underline{4.0}\\
    {\extendagc} & \textbf{0.696} & \textbf{0.651} & \textbf{0.444} & \textbf{0.460} &\textbf{0.433}	&\textbf{0.129}	&\underline{0.023}	&\textbf{0.019} &\textbf{0.494}	&\underline{0.191}	&\textbf{0.441}	&\textbf{0.545} &\textbf{1.3} \\ 
    \bottomrule
  \end{tabular}}}\vspace{-2mm}
\end{table*}



==> performance2.tex <==


















\begin{table*}[!t]
\caption{\extension{Efficiency of Attributed Graph Clustering (AGC) Algorithms (Time in Seconds, RAM in GBs).The Quality Rank column is from Table \ref{tab:performance1.2}. Among all native AGC methods  in the last 7 rows, the best is in bold, and the runner-up is underlined.
}}
\label{tab:performance2}
\vspace{-2mm}
\centering
\small
\extension{
\resizebox{0.94\textwidth}{!}{
\setlength{\tabcolsep}{6pt}
\renewcommand{\arraystretch}{0.96} %

\begin{tabular}{=c|+c+c|+c+c|+c+c|+c+c|+c+c|+c+c|c}
\toprule
  & \multicolumn{2}{c|}{{{Cora}}} & \multicolumn{2}{c|}{{Citeseer-UG}} & \multicolumn{2}{c|}{{Wiki}}  & \multicolumn{2}{c|}{{Citeseer-DG}} & \multicolumn{2}{c|}{{{Tweibo}}} & \multicolumn{2}{c|}{{Amazon2M}} &{Quality} \\
{Algorithm}          & Time           & RAM   & Time          & RAM   & Time         & RAM & Time          & RAM     & Time       & RAM    & Time         & RAM  &{Rank}\\ \midrule
\rowstyle{\color{\revcolor}} \metis &0.006 &0.203 &0.009 &0.347 &0.242 &0.489 &0.006 &0.316 &121.6 &4.688 &46.40 &8.150 &10.0\\
\rowstyle{\color{\revcolor}} \ncut &0.072 &0.198 &0.350 &0.326 &0.087 &0.475 &0.321 &0.347 &409.3 &4.662 &874.8 &8.132 &13.8\\
\rowstyle{\color{\revcolor}} \atmetis &0.688 &0.352 &0.571 &0.533 &0.807 &0.591  &0.398 &0.275 &360.0 &13.58 &130.4 &16.63 &6.8  \\
\rowstyle{\color{\revcolor}} \atncut &0.469 &0.351 &0.589 &0.501 &0.902 &0.560 &0.548 &0.258 &334.6 &13.66 &502.5 &16.58 &10.2\\ 
\rowstyle{\color{\revcolor}} \kmqi &0.382 &0.438 &0.488 &0.585 &0.721 &0.502 &0.348 &0.447 &2442 &29.90 &1453 &19.65 &14.3\\
\rowstyle{\color{\revcolor}} \knibble &4.656 &0.495 &19.21 &0.626 &13.86 &0.550 &18.99 &0.685 &3826 &102.3 &3587 &89.14 &12.0 \\
\rowstyle{\color{\revcolor}} \infomap  &1.265 &0.398 &1.668 &0.544 &1.499 &0.739 &1.556 &0.310 &6701 &97.48 &4155 &45.75 &6.6 \\
\rowstyle{\color{\revcolor}} \louvain &6.773 &0.371 &7.319 &0.503 &4.527 &0.669 &6.584 &0.572 &10010 &84.50 &21696 &72.80 &4.0\\ \midrule
\rowstyle{\color{\revcolor}} \cesna &12.81 &\textbf{0.144} &35.21 &\textbf{0.167}  &354.9 &\textbf{0.162} &28.12 &\textbf{0.178}  & \multicolumn{2}{c|}{>12h} &\underline{1931} &\textbf{7.701} &12.8\\
\gnmf & 13.18 &{0.269} &37.01 &{0.397}  &22.38 &{0.579}  &42.81 &0.438 & \multicolumn{2}{c|}{OOM} & \multicolumn{2}{c|}{OOM} &9.6\\
\agc & 5.842 &0.960 &33.34 &2.120 &5.965 &1.003 &34.18 &2.326 & \multicolumn{2}{c|}{OOM} & \multicolumn{2}{c|}{OOM} &8.3\\
\fgc & 29.68	&1.998  &225.7  &3.273  &50.93	&3.080  &44.93	&3.571 & \multicolumn{2}{c|}{>12h} & \multicolumn{2}{c|}{>12h} &6.5\\
\arw & \textbf{0.368} &\underline{0.164} &\textbf{0.400} &\underline{0.177}  &\underline{3.646} &\underline{0.380} &\textbf{0.556} &\underline{0.234} & \textbf{1098} &\textbf{18.61} &5300 &{20.21} &5.6\\
\grace & 5.589 &0.651 &21.82 &1.793  &16.78 &1.740  &15.23 &1.960 &2317 &60.44 &{3162}  &39.71 &\underline{4.0}\\
\extendagc & \underline{1.251} &{0.369} &\underline{1.587} &{0.517} &\textbf{0.907} &{0.706} &\underline{0.838} &{0.280} &\underline{1318}	&\underline{19.89} &\textbf{1708} &\underline{17.01} &\textbf{1.3}\\ 
 \bottomrule
\end{tabular}}}\vspace{-2mm}
\end{table*}



==> random-init-extension.tex <==

\begin{table*}[!t]
\caption{\revision{Ablation Analysis on AGC (Time in Seconds).}}
\label{tab:ablation_extension_agc}
\vspace{-3mm}
\setlength{\tabcolsep}{5pt}
\centering
\small
\resizebox{0.82\textwidth}{!}{%
\renewcommand{\arraystretch}{0.9} %
{\color{\revcolor}\begin{tabular}{c|cccc|cccc|cccc}
\toprule
  & \multicolumn{4}{c|}{{{Cora}}}& \multicolumn{4}{c|}{{Citeseer-UG}} & \multicolumn{4}{c}{{Wiki}} \\
 Algorithm   & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time                    \\ \midrule
{\extendagc-random-init} & 0.676 &0.619	&0.544 &\textbf{0.869} & {0.681}&	\textbf{0.681} &	0.435 & \textbf{1.436} & 0.507 &	0.436 &	0.529 &1.082 \\
{\extendagc-\kmeans} &0.597 &0.456 &0.511 &1.254 &0.684 &	0.631	& \textbf{0.440} & 1.915 & 0.459	& 0.385 &	0.506 &	3.030  \\ 
{\extendagc} &\textbf{0.723}	&\textbf{0.686}&	\textbf{0.556} & 1.251 &	\textbf{ 0.691}	& 0.651	&{ 0.438 } &1.587	&\textbf{0.551}	& \textbf{0.467}  &	\textbf{0.543} &\textbf{0.907} \\ 
\midrule
  & \multicolumn{4}{c|}{{{Citeseer-DG}}} & \multicolumn{4}{c|}{{Tweibo}} & \multicolumn{4}{c}{{Amazon2M}} \\
{Algorithm}   & Acc            & F1             & NMI            & Time    & Acc            & F1             & NMI            & Time        & Acc            & F1             & NMI            & Time        \\ \midrule
{\extendagc-random-init} &0.689 &	0.649	& 0.443 & \textbf{0.685} & 0.364 & 0.094 & 0.005 &		\textbf{1068}	&0.452 &	0.188 &	0.405 &		\textbf{1269}   \\
{\extendagc-\kmeans} &0.689 & 0.636 &\textbf{0.445} & 2.005 &	0.428	& 0.067 &	0.000 &	1837	& 0.429	& 0.107 &	0.406 &3420   \\ 
{\extendagc} &\textbf{0.696} &\textbf{0.651} &{0.444} &0.838 &\textbf{0.433} &\textbf{0.129} &\textbf{0.023} &1318 &\textbf{0.494} &\textbf{0.191} &\textbf{0.441} &1708 \\ \bottomrule
\end{tabular}}
}
\vspace{-1mm}
\end{table*}

\begin{table*}[!t]
\caption{\revision{Ablation Analysis on AMGC (Time in Seconds).}} 
\label{tab:ablation_extension_amgc}
\vspace{-3mm}
\setlength{\tabcolsep}{5pt}
\centering
\small
\resizebox{0.82\textwidth}{!}{%
\renewcommand{\arraystretch}{0.9} %
{\color{\revcolor}\begin{tabular}{c|cccc|cccc|cccc}
\toprule
  & \multicolumn{4}{c|}{{{ACM}}}& \multicolumn{4}{c|}{{IMDB}} & \multicolumn{4}{c}{{DBLP-MG}} \\
{Algorithm}   & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time                    \\ \midrule
{\extendagc-random-init} &0.923 &0.924 &0.728 &\textbf{1.546} & 0.536 &0.482 &0.165 &\textbf{1.131} &0.932 &0.928 &0.783 &4.391\\
{\extendagc-\kmeans} &0.926 &0.927 &0.738 &1.818 &0.383 &0.203 &0.005 &1.703 & 0.926	&0.920  &0.774 &4.719 \\ 
{\extendagc} &\textbf{0.928} &\textbf{0.928 }&\textbf{0.739} &1.738 &\textbf{0.576} &\textbf{0.544} &\textbf{0.176} &1.574  &\textbf{0.933} &\textbf{0.929} &\textbf{0.785} &\textbf{3.766} \\ 
\bottomrule
\end{tabular}}
}
\vspace{-2mm}
\end{table*}


==> random-init.tex <==

\begin{table*}[!t]
\caption{Ablation Analysis on AHC (Time in Seconds).}
\label{tab:ablation}
\vspace{-3mm}
\setlength{\tabcolsep}{3pt}
\centering
\small
\resizebox{0.93\textwidth}{!}{%
\renewcommand{\arraystretch}{0.95} %
\begin{tabular}{c|cccc|cccc|cccc|cccc}
\toprule
  & \multicolumn{4}{c|}{{{Query}}}& \multicolumn{4}{c|}{{Cora-CA}} & \multicolumn{4}{c|}{{Cora-CC}} & \multicolumn{4}{c}{{Citeseer}} \\
{Algorithm}   & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time      & Acc            & F1             & NMI            & Time          & Acc            & F1            & NMI            & Time             \\ \midrule
{\extendagc-random-init} & 0.678&	\textbf{0.662}	&0.599 &0.393& 0.611&	0.529 &	0.438 & 0.445 & 0.539 &	0.493 &	0.377 &		0.495 &		0.567 &	0.485 &	0.320 &		0.694 \\
{\extendagc-\kmeans} &0.358&	0.353&	0.148&0.994& 0.572 &	0.478	& 0.418 & 0.782 & 0.571	& 0.461 &	0.400 &	0.933 &		0.570	& 0.469 &	0.338 &	1.164   \\ 
{\extendagc} &\textbf{0.715}	&\textbf{0.662}&	\textbf{0.645} & \textbf{0.342}&	 \textbf{0.651}	& \textbf{0.608}	& \textbf{0.462} &		\textbf{0.402}	&\textbf{0.592}	& \textbf{0.520}  &	\textbf{0.412} &	\textbf{0.416} &		\textbf{0.662}	& \textbf{0.615}  & \textbf{0.392} &	\textbf{0.635}    \\ 
\midrule
  & \multicolumn{4}{c|}{{{20News}}} & \multicolumn{4}{c|}{{DBLP}} & \multicolumn{4}{c|}{{Amazon}} & \multicolumn{4}{c}{{MAG-PM}} \\
{Algorithm}   & Acc            & F1             & NMI            & Time    & Acc            & F1             & NMI            & Time        & Acc            & F1             & NMI            & Time         & Acc            & F1            & NMI            & Time      \\ \midrule
{\extendagc-random-init} &0.625&	0.609	&0.361 & 10.543 &	0.637 &	0.603 &	0.585 &		\textbf{41.00}	&0.623 &	0.297 &	0.562 &		1310 &			0.512 &	0.396 &	0.518 &		\textbf{881.7}  \\
{\extendagc-\kmeans} &0.398&	0.360&	0.101 & 9.828&	0.652	& 0.617 &	0.605 &	43.11	& 0.567	& 0.227 &	0.558 &	1492 &	0.536	& 0.276 &	0.504 &	4437   \\ 
{\extendagc} &\textbf{0.7118}&	\textbf{0.658}&	\textbf{0.409} & \textbf{8.176}&	\textbf{0.797}	& \textbf{0.774}  &	\textbf{0.632} &	41.50	& \textbf{0.660}	& \textbf{0.492}  &	\textbf{0.630} &	\textbf{1286}  &		\textbf{0.566}  &	\textbf{0.405} & \textbf{0.561} &	1371    \\ \bottomrule
\end{tabular}
}
\vspace{-1mm}
\end{table*}


==> results-efficiency-revision.tex <==




\begin{table*}[!t]
\caption{Efficiency of Attributed Hypergraph Clustering (AHC) (Time in Seconds, RAM in GBs). The Quality Rank column is from Table \ref{tab:large-result}. Among all native AHC methods in the last 4 rows, the best is in bold, and the runner-up is underlined.}
\label{tab:efficiency-result}
\vspace{-2mm}
\small\centering
\resizebox{0.96\textwidth}{!}{
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95} %

\begin{tabular}{=c|+c+c|+c+c|+c+c|+c+c|+c+c|+c+c|+c+c|+c+c|c}
\toprule
  & \multicolumn{2}{c|}{{{Query}}} & \multicolumn{2}{c|}{{Cora-CA}} & \multicolumn{2}{c|}{{Cora-CC}} & \multicolumn{2}{c|}{{Citeseer}} & \multicolumn{2}{c|}{{{20News}}} & \multicolumn{2}{c|}{{DBLP}} & \multicolumn{2}{c|}{{Amazon}} & \multicolumn{2}{c|}{{MAG-PM}} &{Quality} \\
{Algorithm}          & Time           & RAM   & Time          & RAM   & Time         & RAM & Time          & RAM     & Time       & RAM     & Time         & RAM   & Time          & RAM     & Time        & RAM  &{Rank}\\ \midrule

\rowstyle{\color{\revcolor}} \hncut &0.057 &0.139 &0.582 &0.141 &0.654 &0.158 &0.528 &0.172 &0.116 &0.134 &4.282 &0.625 &477.1 &3.291 &666.8 &4.256 &13.8\\
\rowstyle{\color{\revcolor}} \kahypar &1.556	&0.105 &0.375	&0.132 &0.285	&0.129 &0.292	&0.159 &1.516	&0.119 &3.795	&0.606 &3707 &37.14 &556.9 &9.487 &10.9\\
\rowstyle{\color{\revcolor}} \athncut &0.393 &0.178 &0.650 &0.428  &0.657 &0.429 &0.835 &1.031 &4.935 &2.164 &35.68 &3.589 &685.9 &54.24 &789.3 &57.36 &10.8\\
\rowstyle{\color{\revcolor}} \atmetis &0.081 &0.125 &0.238 &0.282 &0.239 &0.283 &0.389 &0.307 &13.55 &2.966 &26.85 &3.308 &\multicolumn{2}{c|}{OOM} &557.9 &64.20 &4.9 \\
\rowstyle{\color{\revcolor}} \atkahypar &1.668	&0.128 &1.610	&0.225 &1.543	&0.225 &1.733 &0.304 &11.47	&2.400 &50.32 &3.256 &5529 &54.28 &1509 &57.41 &5.7\\ 
\rowstyle{\color{\revcolor}} \kmqi &0.104 &0.243 &0.361 &0.352 &0.376 &0.363 &0.418 &0.427 &11.23 &3.866 &28.98 &3.397 &\multicolumn{2}{c|}{OOM} &1567 &60.54 &17.1\\
\rowstyle{\color{\revcolor}} \knibble &0.151 &0.224 &5.827 &0.655 &5.888 &0.667 &21.83 &0.885 &44.55 &8.975 &1338 &51.77 &\multicolumn{2}{c|}{OOM} &3858 &281.6 &14.3\\
\rowstyle{\color{\revcolor}} \infomap &0.221 &0.191 &0.742 &0.291 &0.611 &0.293 &0.719 &0.363 &556.1 &21.43 &43.50 &3.263 & \multicolumn{2}{c|}{OOM} &11756 &200.9 &9.5\\
\rowstyle{\color{\revcolor}} \louvain &0.732 &0.195  &1.915 &0.232 &0.735 &0.242 &1.911 &0.313 &1567 & 21.77 & 70.15 & 3.313  & \multicolumn{2}{c|}{OOM} & \multicolumn{2}{c|}{OOM} &8.3\\
\rowstyle{\color{\revcolor}} \cesna &0.620 &0.119 &2.400 &0.134 &9.816 &0.137 &3.251 &0.164 &7643 &0.157 &92.04 &0.617 & \multicolumn{2}{c|}{>12h} &\multicolumn{2}{c|}{>12h} &15.5\\
\midrule
\rowstyle{\color{\revcolor}}
\gnmfl  & 2.851 & 0.494  & 15.92 & 0.369 & 20.55 & 0.316 & 72.96 & 0.562 & 36.76 & 4.273 & 612.3 & 33.27 & \multicolumn{2}{c|}{OOM} &  \multicolumn{2}{c|}{OOM}  &10.6 \\
\texttt{JNMF}    & 3.366 & 0.494  & 7.754 & 0.369 & 22.66 & 0.317 & 61.32 & 0.549 & 253.3 & 4.273 & 3247 & 33.27 &\multicolumn{2}{c|}{OOM} &  \multicolumn{2}{c|}{OOM}  &11.0 \\
\texttt{GRAC}   & \underline{1.701} & \textbf{0.142}   & \underline{7.661} & \underline{0.288} & \underline{3.696} & \underline{0.287} & \underline{13.15} & \underline{0.454} & \textbf{3.368} & \textbf{0.275} & \underline{91.21} & 1.700 & \underline{14662} & \underline{175.1} & \underline{3504} & \underline{92.69} &\underline{5.3}\\
\texttt{ANCKA}    & \textbf{0.342} & \underline{0.161}    &  \textbf{0.402} &  \textbf{0.231} &  \textbf{0.416} &  \textbf{0.232} &  \textbf{0.635} &  \textbf{0.317} & \underline{8.176} & \underline{0.383} &  \textbf{41.50} &  \textbf{0.998} &  \textbf{1286} &  \textbf{56.71} &  \textbf{1371} &  \textbf{59.25} &\textbf{1.3} \\ 
\bottomrule
\end{tabular}
}
\vspace{-2mm}
\end{table*}


==> results-revision.tex <==

\begin{table*}[!t]
\caption{Attributed Hypergraph Clustering (AHC) Quality on Small Datasets.}
\label{tab:small-result}
\centering
\vspace{-3mm}
\small
\resizebox{0.95\textwidth}{!}{%
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{0.93} %

\begin{tabular}{=c|+c+c+c+c|+c+c+c+c|+c+c+c+c|+c+c+c+c}
\toprule
  & \multicolumn{4}{c|}{{{Query}}} & \multicolumn{4}{c|}{{Cora-CA}} & \multicolumn{4}{c|}{{Cora-CC}} & \multicolumn{4}{c}{{Citeseer}} \\
{Algorithm}   & Acc            & F1             & NMI            & ARI  & Acc            & F1             & NMI            & ARI & Acc            & F1             & NMI            & ARI  & Acc            & F1             & NMI            & ARI      \\ \midrule
        \texttt{HyperAdj} & 0.212 & 0.198 & 0.013 & -0.004 & 0.233 & 0.216 & 0.038 & 0.022 & 0.255 & 0.191 & 0.039 & 0.015 & 0.226 & 0.182 & 0.008 & 0.002 \\ 
        \texttt{HNCut} & 0.239 & 0.218 & 0.016 & 0.002 & 0.238 & 0.127 & 0.023 & -0.002 & 0.213 & 0.125 & 0.021 & -0.005 & 0.222 & 0.167 & 0.010 & 0.004 \\ 
        \texttt{KaHyPar} & 0.220 & 0.205 & 0.016 & 0.003 & 0.275 & 0.265 & 0.084 & 0.050 & 0.309 & 0.289 & 0.135 & 0.089 & 0.275 & 0.265 & 0.045 & 0.036 \\ 
        \texttt{k-means} & \underline{0.586} & \underline{0.581} & \underline{0.461} & 0.230 & 0.349 & 0.297 & 0.158 & 0.086 & 0.351 & 0.312 & 0.176 & 0.097 & 0.460 & 0.424 & 0.219 & 0.185 \\ 
        \rowstyle{\color{\revcolor}}
        \aggcluster  &0.541 &0.575 &0.453 &0.173 &0.374 &0.336 &0.234 &0.096 &0.374 &0.336 &0.234 &0.096 &0.376 &0.352 &0.188 &0.083\\
        \midrule
        {\texttt{ATHyperAdj}} & 0.281 & 0.259 & 0.036 & 0.019 & 0.255 & 0.232 & 0.061 & 0.032 & 0.262 & 0.238 & 0.061 & 0.035 & 0.218 & 0.198 & 0.010 & 0.005 \\ 
        {\texttt{ATHNCut}} & 0.241 & 0.220 & 0.017 & 0.003 & 0.438 & 0.297 & 0.263 & 0.183 & 0.556 & 0.456 & 0.317 & 0.288 & 0.563 & 0.483 & 0.325 & 0.286 \\ 
        {\texttt{ATMetis}} & {0.520} & {0.507} & 0.349 & \underline{0.264} & 0.575 & 0.550 & \underline{0.403} & \underline{0.346} & 0.552 & \underline{0.529} & {0.379} & 0.310 & 0.612 & 0.590 & \underline{0.357} & 0.348 \\ 
        {\texttt{ATKaHyPar}} & 0.243 & 0.225 & 0.025 & 0.009 & 0.528 & 0.477 & 0.316 & 0.260 & 0.529 & 0.480 & 0.299 & 0.246 & 0.551 & 0.532 & 0.304 & 0.276 \\ 
        \rowstyle{\color{\revcolor}}
        \kmqi &0.222 &0.071 &0.019 &-0.001 &0.304 &0.070 &0.005 &0.001  &0.302 &0.069 &0.005 &0.000 &0.212 &0.059 &0.003 &0.000 \\
        \rowstyle{\color{\revcolor}}
        \knibble &0.252 &0.121 &0.025 &0.008 &0.321 &0.119 &0.070 &0.060 &0.391 &0.165 &0.155 &0.098 &0.345 &0.170 &0.139 &0.102\\
        \rowstyle{\color{\revcolor}}
        \infomap &0.235 &0.215 &0.017 &0.002 &0.514 &0.464 &0.343 &0.266 &0.541 &0.479 &\underline{0.393} &\textbf{0.347}  &0.491 &0.463 &0.263 &0.221 \\
        \rowstyle{\color{\revcolor}}
        \louvain &0.239 &0.218 &0.017 &0.003 &0.501 &0.430 &0.332 &0.217 &\underline{0.569} &\textbf{0.546} &0.373 &0.269  &0.570 &0.486 &0.319 &0.308\\ \midrule
        \rowstyle{\color{\revcolor}}
        \cesna &0.222 &0.191 &0.024 &0.002 &0.305 &0.092 &0.030 &0.000 &0.378 &0.240 &0.140 &0.053 &0.206 &0.060 &0.012 &0.000\\
        \texttt{ACMin-C} & 0.233 & 0.219 & 0.017 & 0.003 & 0.526 & 0.493 & 0.319 & 0.237 & 0.556 & 0.473 & 0.349 & 0.259 & \underline{0.643} & 0.587 & {0.355} & \underline{0.376} \\ 
        {\texttt{ACMin-S}} & 0.241 & 0.140 & 0.008 & -0.002 & 0.523 & 0.477 & 0.318 & 0.239 & 0.526 & 0.462 & 0.340 & 0.249 & {0.636} & \underline{0.597} & {0.351} & 0.365 \\ \midrule

        \rowstyle{\color{\revcolor}}
        \gnmfl & {0.451} & {0.413} & 0.345 & 0.247 & 0.460 & 0.412 & 0.240 & 0.165 & 0.436 & 0.355 & 0.194 & 0.132 & 0.500 & 0.462 & 0.271 & 0.257 \\ 
        \texttt{JNMF} & 0.216 & 0.211 & 0.014 & -0.001 & 0.494 & 0.443 & 0.286 & 0.216 & 0.453 & 0.426 & 0.230 & 0.178 & 0.543 & 0.518 & 0.246 & 0.242 \\ 
        \texttt{GRAC} & 0.410 & 0.389 & 0.196 & 0.087 & \underline{0.601} & \underline{0.593} & 0.376 & 0.308 & 0.556 & 0.507 & 0.349 & 0.262 & 0.612 & 0.575 & 0.329 & 0.332 \\ 
        \texttt{ANCKA} & \textbf{0.715} & \textbf{0.662} & \textbf{0.645} & \textbf{0.571} & \textbf{0.651} & \textbf{0.608} & \textbf{0.462} & \textbf{0.406} & \textbf{0.592} & 0.520 & \textbf{0.412} & \underline{0.338} & \textbf{0.662} & \textbf{0.615} & \textbf{0.392} & \textbf{0.397} \\ \bottomrule

\end{tabular}
}
\vspace{-1mm}
\end{table*}



\begin{table*}[!t]
\caption{Attributed Hypergraph Clustering (AHC) Quality on Medium/Large Datasets.}
\label{tab:large-result}
\vspace{-3mm}
\centering
\small
\resizebox{0.97\textwidth}{!}{
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.93} %
\begin{tabular}{=c|+c+c+c+c|+c+c+c+c|+c+c+c+c|+c+c+c+c|c}
\toprule
  & \multicolumn{4}{c|}{{{20News}}} & \multicolumn{4}{c|}{{DBLP}} & \multicolumn{4}{c|}{{Amazon}} & \multicolumn{4}{c|}{{MAG-PM}} &{\revision{\textbf{Quality}} }\\
{Algorithm}   & Acc            & F1             & NMI            & ARI & Acc            & F1             & NMI            & ARI & Acc            & F1             & NMI            & ARI    & Acc            & F1             & NMI            & ARI   &{\revision{\textbf{Rank}}} 
\\ \midrule
        \texttt{HyperAdj} & 0.338 & 0.274 & 0.010 & 0.010 & 0.234 & 0.158 & 0.019 & 0.007 & 0.292 & 0.105 & 0.043 & 0.070 & 0.138 & 0.078 & 0.051 & 0.028 &15.5\\ 
        \texttt{HNCut} & 0.683 & 0.561 & \underline{0.373} & 0.387 & 0.279 & 0.113 & 0.020 & 0.009 & 0.310 & 0.032 & 0.001 & 0.000 & 0.253 & 0.022 & 0.005 & 0.001 &13.8\\ 
        \texttt{KaHyPar} & 0.479 & 0.468 & 0.169 & 0.172 & 0.559 & 0.534 & 0.390 & 0.338 & 0.494 & 0.442 & \textbf{0.694} & 0.385 & 0.367 & 0.306 & 0.483 & 0.247 &10.9\\ 
        \texttt{k-means} & 0.404 & 0.373 & 0.147 & 0.045 & 0.529 & 0.513 & 0.362 & 0.283 & 0.380 & 0.257 & 0.362 & 0.175 & 0.272 & 0.196 & 0.229 & 0.071 &10.1\\ 
        \rowstyle{\color{\revcolor}}
        \aggcluster  &0.430 &0.382 &0.237 &0.058 &0.571 &0.532 &0.372 &0.310 & \multicolumn{4}{c|}{{OOM}} & \multicolumn{4}{c|}{{OOM}} &11.1\\
        \midrule
        {\texttt{ATHyperAdj}} & 0.317 & 0.261 & 0.016 & 0.006 & 0.296 & 0.220 & 0.068 & 0.035 & 0.273 & 0.103 & 0.050 & 0.057 & 0.189 & 0.048 & 0.043 & -0.006 &13.8\\ 
        {\texttt{ATHNCut}} & 0.338 & 0.133 & 0.002 & 0.001 & 0.458 & 0.245 & 0.386 & 0.173 & 0.310	&0.033&	0.003	&0.000 & 0.269 &	0.035&	0.035&	-0.001 &10.8\\ 
        {\texttt{ATMetis}} & 0.612 & 0.596 & 0.264 & 0.281 & \underline{0.671} & \underline{0.670} & \underline{0.567} & \underline{0.496} & \multicolumn{4}{c|}{{OOM}} & 0.304 & 0.254 & 0.401 & 0.196 &\underline{4.9}\\ 
        {\texttt{ATKaHyPar}} & 0.632 & 0.610 & 0.295 & 0.328 & 0.650 & 0.658 & 0.522 & 0.457 & 0.527 & \textbf{0.504} & \underline{0.680} & 0.386 & 0.352 & 0.295 & 0.411 & 0.205 &5.7\\ 
        \rowstyle{\color{\revcolor}} 
        \kmqi &0.336 &0.126 &0.000 &0.000 &0.271 &0.071 &0.000 &0.000 & \multicolumn{4}{c|}{{OOM}} &0.252 &0.018 &0.000 &0.000 &17.1 \\
        \rowstyle{\color{\revcolor}}
        \knibble  &0.338 &0.129 &0.002 &0.000  &0.254 &0.086 &0.028 &0.006 & \multicolumn{4}{c|}{{OOM}} &0.252 &0.019 &0.000 &0.000 &14.3\\
        \rowstyle{\color{\revcolor}}
        \infomap &0.338 &0.129 &0.004 &0.000 &0.595 &0.573 &0.488 &0.404 & \multicolumn{4}{c|}{OOM} &0.398 &0.172 &0.380 &0.248 &9.5\\
        \rowstyle{\color{\revcolor}}
        \louvain &0.633 &0.522 &0.304 &0.323 &0.643 &0.580 &0.554 &0.470 & \multicolumn{4}{c|}{OOM} & \multicolumn{4}{c|}{OOM} &8.3\\ \midrule
        \rowstyle{\color{\revcolor}}
        \cesna &0.379 &0.350 &0.086 &0.047 &0.272 &0.072 &0.001 &0.000 & \multicolumn{4}{c|}{{>12h}} & \multicolumn{4}{c|}{{>12h}} &15.5\\
        \texttt{ACMin-C} & 0.558 & 0.524 & 0.219 & 0.239 & 0.607 & 0.563 & 0.503 & 0.445 & 0.458 & 0.113 & 0.354 & 0.244 & 0.519 & 0.293 & 0.499 & 0.430 &6.3\\ 
        {\texttt{ACMin-S}} & {\footnotesize\underline{0.7116}} & \textbf{0.669} & {0.365} & \underline{0.416} & 0.547 & 0.474 & 0.472 & 0.359 & 0.473 & 0.056 & 0.393 & 0.263 & \underline{0.550} & \underline{0.341} & \underline{0.550} & \textbf{0.499} &6.8\\ 
        \midrule

        \rowstyle{\color{\revcolor}}
        \gnmfl & 0.436 & 0.271 & 0.070 & 0.061 & 0.613 & 0.506 & 0.417 & 0.407 & \multicolumn{4}{c|}{OOM} & \multicolumn{4}{c|}{OOM} &10.6\\ 
        \texttt{JNMF} & 0.582 & 0.423 & 0.247 & 0.241 & 0.618 & 0.588 & 0.447 & 0.396 & \multicolumn{4}{c|}{OOM} & \multicolumn{4}{c|}{OOM} &11.0\\ 
        \texttt{GRAC} & 0.391 & 0.306 & 0.068 & 0.056 & 0.648 & 0.657 & 0.563 & 0.487 & \underline{0.612} & {0.488} & 0.625 & \underline{0.486} & 0.398 & 0.315 & 0.386 & 0.197 &{5.3}\\ 
        \texttt{ANCKA}  & {\footnotesize\textbf{0.7118}} & \underline{0.658} & \textbf{0.409} & \textbf{0.469}    &  \textbf{0.797} &  \textbf{0.774} &  \textbf{0.632} &  \textbf{0.632}    & \textbf{0.660}            & \underline{0.492}            & {0.630}            &    \textbf{0.524}   & \textbf{0.566} & \textbf{0.405} & \textbf{0.561} & \underline{0.471} &\textbf{1.3} \\\bottomrule
\end{tabular}
}\vspace{-2mm}
\end{table*}




==> runtime-20news.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.6,
    width=\columnwidth/1.4,
every axis y label/.style={font=\large,at={{(0.58,1.0)}},left=
32mm,above=0mm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=7.5579,
ytick={0,3,6},
yticklabel style = {font=\Large},
ytick style={font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,7.198);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,0.031);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.233);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.025);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.259);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.062);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.194);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.15);
\end{axis}

\end{tikzpicture}


==> runtime-amazon.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
every axis y label/.style={font=\Large,at={{(0.58,1.0)}},left=
32mm,above=0mm},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=512.8053,
ytick={0,200,400},
ytick style={color=black},
yticklabel style = {font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,260.704);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,111.677);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,135.135);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,17.354);
\draw[draw=none,fill=khaki209235133] (axis cs:0,0) rectangle (axis cs:0.16,352.195);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,8.056);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,488.386);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,15.207);
\end{axis}

\end{tikzpicture}


==> runtime-citeseer-cocite.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=0.3486,
ytick={0,0.1,0.2,0.3},
ytick style={color=black},
yticklabel style = {font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.276);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,0.018);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.07);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.06);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.135);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.332);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.154);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.165);
\end{axis}

\end{tikzpicture}


==> runtime-cora-coauth.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=0.20265,
ytick={0,0.1,0.2},
ytick style={color=black},
yticklabel style={font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.193);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,0.007);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.049);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.04);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.107);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.151);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.053);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.067);
\end{axis}

\end{tikzpicture}


==> runtime-cora-cocite.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=0.20015,
ytick={0,0.1,0.2},
ytick style={color=black},
yticklabel style={font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.183);
\draw[draw=none,fill=tomato2297752] (axis cs:0.68,0) rectangle (axis cs:0.64,0.007);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.058);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.037);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.08);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.141);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.095);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.111);
\end{axis}

\end{tikzpicture}


==> runtime-dblp-coauth.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.55,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=29.41995,
ytick={0,10,20},
ytick style={color=black},
yticklabel style = {font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,28.019);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,0.334);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.594);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.042);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.419);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.142);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.857);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.073);
\end{axis}

\end{tikzpicture}


==> runtime-mag.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=490.9926,
ytick={0,200,400},
ytick style={color=black},
yticklabel style = {font=\Large},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,284.243);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,59);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,467.612);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,22.83);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,380.52);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,27.95);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,237.863);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,10.37);
\end{axis}

\end{tikzpicture}


==> runtime-query.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki209235133}{RGB}{209,235,133}
\definecolor{khaki253216132}{RGB}{253,216,132}
\definecolor{mediumseagreen6317089}{RGB}{63,170,89}
\definecolor{tomato2297752}{RGB}{188, 157, 245}

\begin{axis}[
    height=\columnwidth/1.5,
    width=\columnwidth/1.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.402, xmax=1.202,
xtick style={color=black},
xtick={0,0.8},
xticklabels={CPU,GPU},
y grid style={darkgray176},
ymin=0, ymax=0.13125,
ytick={0,0.1},
ytick style={color=black},
ytick style={color=black,font=\Large},
xticklabel style = {font=\Large},
yticklabel style = {font=\Large},
]
\draw[draw=none,fill=tomato2297752] (axis cs:-0.32,0) rectangle (axis cs:-0.16,0.125);
\draw[draw=none,fill=tomato2297752] (axis cs:0.48,0) rectangle (axis cs:0.64,0.002);
\draw[draw=none,fill=khaki253216132] (axis cs:-0.16,0) rectangle (axis cs:0,0.053);
\draw[draw=none,fill=khaki253216132] (axis cs:0.64,0) rectangle (axis cs:0.8,0.037);
\draw[draw=none,fill=khaki209235133] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.16,0.057);
\draw[draw=none,fill=khaki209235133] (axis cs:0.8,0) rectangle (axis cs:0.96,0.099);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.16,0) rectangle (axis cs:0.32,0.107);
\draw[draw=none,fill=mediumseagreen6317089] (axis cs:0.96,0) rectangle (axis cs:1.12,0.092);
\end{axis}

\end{tikzpicture}







==> sim-dist-add1.tex <==
\begin{tikzpicture}
\begin{small}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{neonorange}{RGB}{255, 95, 31}
\definecolor{neonblue}{RGB}{31, 81, 255}

\begin{axis}[
height=\columnwidth/2,
width=\columnwidth/1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
every axis x label/.style={at={(current axis.right of origin)},anchor=west},
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
xtick={1,200,400,600,800,1000},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick={0,0.2,0.4,0.6,0.8},
ytick style={color=black}
]
\addplot [semithick, line width=2pt, neonblue]
table {
1 0.38722290820092087
2 0.29488286224243704
3 0.26327363295443373
4 0.2458185967296275
5 0.23271959942013548
6 0.22326903889578528
7 0.21591906132812821
8 0.20916713850830876
9 0.20442538123247997
10 0.2002824482036738
11 0.19680632927472638
12 0.1938739871658025
13 0.1910553530241382
14 0.1884457121494642
15 0.18604719452377144
16 0.18398338610530363
17 0.1820265075240662
18 0.1803036292657072
19 0.17862953337214885
20 0.17709420309781723
21 0.17563623169130985
22 0.1742473138964323
23 0.17297307974154524
24 0.17171851305291844
25 0.17059085550832598
26 0.16945060414185792
27 0.16835657202989265
28 0.16731724549443105
29 0.16637213404939064
30 0.16541160710773817
31 0.16451744628403278
32 0.16359565627971412
33 0.16273965284930322
34 0.16190669798691484
35 0.1611166400196462
36 0.16032120303326705
37 0.15956298407022798
38 0.15881053428540207
39 0.15808017018436438
40 0.15738950214292394
41 0.15670537463675327
42 0.15602448454692477
43 0.15539748744017995
44 0.15475488528836887
45 0.1541378847556862
46 0.15352011128796586
47 0.1529213378924337
48 0.15236599253028288
49 0.15178014388038208
50 0.1512389879645305
51 0.15071995688949544
52 0.15018884257418685
53 0.14964985922803103
54 0.1491426502505312
55 0.1486306477281826
56 0.1481336807315519
57 0.14762269302739284
58 0.14715817720272376
59 0.14669733370549015
60 0.14623759843417808
61 0.14580733138676014
62 0.1453611233980633
63 0.14492185359882642
64 0.14446760713371098
65 0.14406648286822238
66 0.1436256315151346
67 0.1432139027662571
68 0.14279675264570368
69 0.14239545336616016
70 0.14200365912150334
71 0.14160367850999872
72 0.14119810691292592
73 0.14083229845196277
74 0.14048338394322563
75 0.14011484431340973
76 0.13972325373826325
77 0.13936238462217865
78 0.13901846054052774
79 0.1386637471381137
80 0.13830162565656762
81 0.13797692739188114
82 0.1376361546731853
83 0.13728053426450876
84 0.13694426509801416
85 0.13661033412347362
86 0.13629064622328232
87 0.13595406537044658
88 0.13564343471313067
89 0.1353360279351342
90 0.13501558810622488
91 0.1347010187713928
92 0.1343803093523193
93 0.1340787310075473
94 0.13379259874368662
95 0.1334938867320122
96 0.13320637868637303
97 0.1329128650842199
98 0.1326346701792436
99 0.13235653652557622
100 0.1320992252950046
101 0.13181871370306558
102 0.1315419406918368
103 0.13127216519473073
104 0.1310018041940425
105 0.13074043789673373
106 0.1304667990981505
107 0.1302109405918574
108 0.12995008607489436
109 0.12971062171459796
110 0.12945231824371917
111 0.12917687564085117
112 0.1289278995678646
113 0.12866782346638264
114 0.1284261651848417
115 0.12819219977647994
116 0.1279290642124155
117 0.12767915819572526
118 0.12744788574229238
119 0.12722423862019508
120 0.12698741836515065
121 0.12676293181988785
122 0.12653950604436315
123 0.12631344767450306
124 0.1260920623269704
125 0.12585989141648168
126 0.12563961801403375
127 0.12540308955992935
128 0.12518428726365569
129 0.12497392147630815
130 0.12476239052436162
131 0.12454915038050936
132 0.12434070891847264
133 0.12412406973162794
134 0.12391336609253362
135 0.12369534878234395
136 0.12349806240071705
137 0.1233014570507092
138 0.12309483198394941
139 0.12289167237650121
140 0.12269958362997758
141 0.12250091875429954
142 0.12228607392821465
143 0.12210079398058757
144 0.12188748132259794
145 0.12167877214225091
146 0.12147252138751313
147 0.12129111531218903
148 0.12110078178738426
149 0.12090765220544684
150 0.12071250442367608
151 0.12053765777658022
152 0.1203486694003014
153 0.12015259811441086
154 0.11995974583607141
155 0.11977858031441946
156 0.11958857494322171
157 0.11941134839709198
158 0.11924275478827064
159 0.11905795530936042
160 0.11888670335113259
161 0.11871466144557802
162 0.1185221727112635
163 0.11835339365808507
164 0.1181802034394341
165 0.11800787130677486
166 0.11782591778940207
167 0.11767527023245786
168 0.11749325434551328
169 0.11732257503547035
170 0.11714846247157286
171 0.11698369102377512
172 0.11680429434667523
173 0.11662783562534333
174 0.1164650130291524
175 0.11630046018381068
176 0.11613825729900898
177 0.11597091587109995
178 0.11580388501485643
179 0.1156427224810642
180 0.11548756917736396
181 0.11532669207957212
182 0.11516260775479438
183 0.11501589299882191
184 0.11485783129959767
185 0.11469350628742767
186 0.11453571403783686
187 0.11437434665541878
188 0.11421956755934408
189 0.11407222012651715
190 0.11391833462117096
191 0.11377650852940412
192 0.11362423345915865
193 0.11347352460198663
194 0.11333146401677685
195 0.11316288938698925
196 0.11301419800669962
197 0.11286126085498961
198 0.11271653201119738
199 0.11255946282436607
200 0.11240356481699953
201 0.11226270805601518
202 0.1121097369924568
203 0.11197238820790802
204 0.11183869824875811
205 0.11169637089336146
206 0.11155530058027807
207 0.11141504002712485
208 0.1112692183485733
209 0.11112597673473758
210 0.11098512010985724
211 0.11085309209183694
212 0.11072244825472609
213 0.11057203514475422
214 0.11043348991344723
215 0.11029598563529464
216 0.11015376399883357
217 0.11002853933002125
218 0.10988950102075651
219 0.10976231236162119
220 0.10962637537502876
221 0.10950922377085404
222 0.10938049508210228
223 0.10924690534526917
224 0.10910431172077162
225 0.10897233040609515
226 0.108844877234046
227 0.10871900119560347
228 0.10859043214385335
229 0.10846089812448369
230 0.10833847082772298
231 0.10820134153363647
232 0.10808220001571818
233 0.1079491180755062
234 0.10781140981155754
235 0.1076866863670269
236 0.10755420658018824
237 0.10741391588583081
238 0.10729848396629994
239 0.10717445155859713
240 0.10705176140052744
241 0.10693322130123109
242 0.10681460491716878
243 0.10668741019373308
244 0.10655470389671823
245 0.10643171832263336
246 0.10630418279040497
247 0.1061828754789486
248 0.10605848342448562
249 0.10594415608815388
250 0.1058222081439311
251 0.1056967589394081
252 0.10558278670790534
253 0.10547601680395942
254 0.10535814689216726
255 0.10523277402494173
256 0.10511780197375067
257 0.10500429098522926
258 0.1048862789478153
259 0.104768044818208
260 0.10465309673138082
261 0.10452399380200571
262 0.10440612870493493
263 0.10429044378733207
264 0.1041792580571974
265 0.10405974942661222
266 0.10394752435491401
267 0.1038247365325638
268 0.1037173087550778
269 0.10360041698841546
270 0.10348962854777667
271 0.10338616662658555
272 0.10326901358589516
273 0.10314357645954542
274 0.10303603182094606
275 0.10292974308214398
276 0.10281945211708617
277 0.10271330539490474
278 0.10259946122750024
279 0.10249084704627091
280 0.1023959290739888
281 0.10227105011279213
282 0.10216082496877145
283 0.10205008404027953
284 0.10193990861723654
285 0.1018228678703975
286 0.10171198351810858
287 0.10160419932424784
288 0.10150166694975284
289 0.10139001224278496
290 0.10129087053515039
291 0.10117724415987567
292 0.1010843641693845
293 0.10098804054890555
294 0.10087425346638342
295 0.10076832046786342
296 0.10066810516136804
297 0.10056523296730178
298 0.10045467344282362
299 0.10035532878524209
300 0.1002551882672601
301 0.10014733384884669
302 0.10004230213073305
303 0.09994496930839696
304 0.09984124082120259
305 0.09973554149774466
306 0.09963801110874028
307 0.09953111270698255
308 0.09942874519932318
309 0.09932473032427834
310 0.09922349293486689
311 0.09912714689045024
312 0.09902509214046118
313 0.09892057066038018
314 0.0988269795702103
315 0.09874899721954164
316 0.09864594835390599
317 0.09854948955608984
318 0.09844976901709729
319 0.0983653461650881
320 0.09827256477245501
321 0.09817552963543259
322 0.09808523620446233
323 0.09797891701936748
324 0.09788673737187324
325 0.09779659346789576
326 0.09769992372320652
327 0.09760089404629184
328 0.0974995366436599
329 0.09740854761920276
330 0.09731572610621539
331 0.0972240434264317
332 0.0971285539589264
333 0.09703364147743104
334 0.09694143969140576
335 0.09684359315072431
336 0.096747061956423
337 0.09665668340586848
338 0.09656254195642522
339 0.09646691250786364
340 0.09637822065840358
341 0.0962950192935355
342 0.09621420451505491
343 0.09612629980375217
344 0.09603806551311926
345 0.0959423318535041
346 0.09586231178053174
347 0.09578137748721129
348 0.09568506450809536
349 0.09559091837485498
350 0.09550604428661073
351 0.09541822668661198
352 0.0953303898039677
353 0.09523313107840876
354 0.09514543715398288
355 0.0950573513750016
356 0.09497133479210039
357 0.09488090061235667
358 0.09478102177146827
359 0.09469108819474381
360 0.09460943326753515
361 0.09452478025920037
362 0.09444888707788782
363 0.09435316900372247
364 0.09427591130459577
365 0.09419331850445714
366 0.09410142382837265
367 0.09400697190957016
368 0.09392300792903484
369 0.09382697410975306
370 0.09373984420818408
371 0.09366173811216211
372 0.09359136365554496
373 0.09350628319548972
374 0.09341512056728156
375 0.09334104277174851
376 0.0932539304921247
377 0.09316070935939338
378 0.09308426420626459
379 0.09300570903645881
380 0.09292546387923968
381 0.09284331493524964
382 0.09276645253426354
383 0.09268914169039065
384 0.09260624117117576
385 0.09253472371703622
386 0.09245072595523751
387 0.09237282046257446
388 0.09228807089565755
389 0.09219693200289128
390 0.0921097988425534
391 0.09202693636594192
392 0.09193754371259856
393 0.09185595202887685
394 0.09178621034459866
395 0.09171027167418429
396 0.0916272270747693
397 0.09155428973733906
398 0.09147485451825824
399 0.09139663935678141
400 0.09131291552239805
401 0.09123320137333277
402 0.0911528500329022
403 0.09107689705801537
404 0.09099892897706849
405 0.09091891238888217
406 0.09084652291437983
407 0.09077074341279995
408 0.09069245237160196
409 0.09060831115384611
410 0.09052744882952567
411 0.09044151138090041
412 0.09036179580261948
413 0.0902893628307424
414 0.09021500569005433
415 0.09013582957522771
416 0.09006459693604861
417 0.08997988772599978
418 0.08989972951922867
419 0.08982462826762849
420 0.08975641593349569
421 0.08968074498358133
422 0.08960858935940835
423 0.08952408418963331
424 0.08945490415649227
425 0.08937772537445594
426 0.08929078937104505
427 0.08921691303617521
428 0.08913653062897398
429 0.08905392019848148
430 0.08898342303910872
431 0.08891040812615973
432 0.0888425161239637
433 0.08876318905599002
434 0.08869219962427548
435 0.08862351618708994
436 0.08854820544483846
437 0.08848180926988851
438 0.08842076512193303
439 0.08834785769377394
440 0.0882763340531397
441 0.08820466683870386
442 0.0881363139007919
443 0.08805701343118905
444 0.0879732258728811
445 0.08789922548049228
446 0.0878181157387829
447 0.08774005431964903
448 0.08767156846449707
449 0.08759838556174937
450 0.08753116535390455
451 0.08745724830108133
452 0.08739290042908411
453 0.08732482418332957
454 0.08724927921709341
455 0.08717432392324757
456 0.08711227316451225
457 0.08703906400798887
458 0.0869714956462837
459 0.08690036191294562
460 0.0868351792714428
461 0.08676237644820282
462 0.0866895754270913
463 0.08662416763916066
464 0.08655219395167844
465 0.08648581109300581
466 0.08640477529295937
467 0.0863308474148777
468 0.08625485388884913
469 0.08617783805834567
470 0.08610817967620003
471 0.08605302516181962
472 0.08598416299540429
473 0.08591787915420675
474 0.085844531590137
475 0.08578044527318225
476 0.08571171196830839
477 0.08564057420988387
478 0.08557847080472229
479 0.08550859939163336
480 0.08544104336883244
481 0.08537212804612203
482 0.08530391090020131
483 0.08523679704300466
484 0.08516893129393217
485 0.08511062168189219
486 0.08504751213113483
487 0.0849849896170006
488 0.0849098123526234
489 0.08484633610420929
490 0.08478886499468329
491 0.08471308028317817
492 0.08463654083159171
493 0.08457232923754669
494 0.08450333440087437
495 0.08443279622607362
496 0.08436505532980394
497 0.08430343672156887
498 0.08424018216310214
499 0.08416686827479326
500 0.08409086755426867
501 0.08402462036383868
502 0.08395720042115605
503 0.08389336152882665
504 0.08383066575106614
505 0.08376498219602639
506 0.08370916216642889
507 0.08364380259001966
508 0.08357291474734559
509 0.08351133125767134
510 0.08345007459197538
511 0.08338316952536505
512 0.08331703010750678
513 0.08325167958027245
514 0.08319082903918584
515 0.08313492751843797
516 0.08307230844906623
517 0.08301028325653491
518 0.08294321700384294
519 0.08287081184332844
520 0.0828023451387764
521 0.08274702682219416
522 0.08268937732991882
523 0.08262968217149379
524 0.08256262625970286
525 0.08250071286834078
526 0.08243860279135734
527 0.08237017105882591
528 0.08230715302792575
529 0.08224303682605649
530 0.08217977142862198
531 0.08211365820154548
532 0.08204557162721729
533 0.08197738179272104
534 0.08192529257862437
535 0.08186381785563546
536 0.08179996381719669
537 0.08174216371844843
538 0.08168085878266011
539 0.08161441028147173
540 0.08155051041457004
541 0.08146987049301409
542 0.08140401652438756
543 0.08133963378595421
544 0.08128172070478717
545 0.08122350095564507
546 0.08115561579957253
547 0.08109341130794015
548 0.08103077097890887
549 0.08097062293033268
550 0.08090306677960793
551 0.08084118875683659
552 0.08078104340737062
553 0.08071779911442617
554 0.08065369646519459
555 0.08058856355274659
556 0.08051898065147967
557 0.08045331877233501
558 0.08039595342919398
559 0.08034031668295492
560 0.08028559685298677
561 0.0802255737417185
562 0.080158250881805
563 0.0801008899031243
564 0.0800372332497
565 0.07998541215901112
566 0.07991671085386168
567 0.07986060565537607
568 0.0797884119736934
569 0.0797285884151555
570 0.07966168804331811
571 0.07960181129608264
572 0.07954220763557247
573 0.0794809508443137
574 0.07942399323082562
575 0.07936736430511447
576 0.07930925228217012
577 0.07923413804876103
578 0.07917274871553061
579 0.07911543393552802
580 0.07906378271121525
581 0.0790087131700902
582 0.0789454453304173
583 0.0788860135046894
584 0.07883049570968581
585 0.07876976849347975
586 0.07871464376404809
587 0.07865914045565837
588 0.07860768015475131
589 0.07855079901032087
590 0.07849777434257561
591 0.07844016258633928
592 0.0783875272271232
593 0.07832762861876624
594 0.07827701920925972
595 0.07822221893826928
596 0.0781640146253667
597 0.07809804561085446
598 0.07803572226569536
599 0.0779793178148648
600 0.07792486533070735
601 0.07787081350485332
602 0.07780868946226098
603 0.0777568476326861
604 0.07769922604322152
605 0.07764263314824185
606 0.07757409619362408
607 0.07751755712168652
608 0.07745888253803243
609 0.07739984404374477
610 0.07734189319166865
611 0.0772814081252807
612 0.0772252608830293
613 0.07716853893030617
614 0.07711157400785941
615 0.07705304443916762
616 0.07699010691540889
617 0.07692759475125818
618 0.0768615856333602
619 0.07680634926969268
620 0.07675369565842027
621 0.07670241581588821
622 0.07665066391160252
623 0.07660204315784286
624 0.07655093846647097
625 0.07649472728664189
626 0.07644052883082422
627 0.07638085783398624
628 0.07632925145300874
629 0.07627137759875237
630 0.0762165640698976
631 0.07616560915345146
632 0.07610528600924926
633 0.07605024035143919
634 0.07599021611408191
635 0.0759431333305247
636 0.07587981580736225
637 0.07582194283510232
638 0.07576927949202726
639 0.07571476720936364
640 0.075666638191095
641 0.07561876295565083
642 0.0755661485084472
643 0.07551286097338077
644 0.07545754914639594
645 0.07539655132594883
646 0.07533060452125305
647 0.07526759600790801
648 0.07521158444598668
649 0.07516217089719852
650 0.07511077734492763
651 0.07506303015946074
652 0.07501263356279875
653 0.0749601913819087
654 0.07490664871863073
655 0.07484876160673928
656 0.07479754024212318
657 0.07475359144394919
658 0.07469960522128
659 0.07464585051476139
660 0.07459003972734926
661 0.07453236330248805
662 0.07447652390019664
663 0.07442205920590116
664 0.07436821820710854
665 0.07431742792931605
666 0.0742659948346922
667 0.0742191811084488
668 0.07416290303726437
669 0.07411146530758055
670 0.07406787071721918
671 0.07401965122657411
672 0.07396913607068092
673 0.07391713130840913
674 0.07387033042622855
675 0.07382393191885421
676 0.07377485754370633
677 0.07372599385663973
678 0.07367418961908499
679 0.07362634000240355
680 0.07357662471554274
681 0.07352154002244744
682 0.0734737383619667
683 0.07342362870967677
684 0.07337764934916946
685 0.07331842037025542
686 0.07327043996705679
687 0.07321632112311956
688 0.07316153876611006
689 0.07311262547181242
690 0.07306593914147379
691 0.0730148882708805
692 0.07296494777086689
693 0.07290909919776274
694 0.07285931172891345
695 0.07280870364934452
696 0.07275877969595894
697 0.07270323106056559
698 0.07264732556748056
699 0.07259223068051034
700 0.07253965731339512
701 0.07248623457754536
702 0.07243619100062942
703 0.07239443281732898
704 0.07234239857610919
705 0.07229009067108116
706 0.07224499865091473
707 0.07219815357968666
708 0.07214638960598768
709 0.07210264898774905
710 0.07205535303122484
711 0.07200872735854004
712 0.07196247177209775
713 0.07191665412046198
714 0.07186600610836844
715 0.07181504633026187
716 0.07176052910362442
717 0.07171283661169518
718 0.07165802577816803
719 0.0716027449883912
720 0.07154907913944096
721 0.07149981667234222
722 0.07145183486607984
723 0.07140279019916593
724 0.07135553893516632
725 0.07130325453352505
726 0.07125042572193707
727 0.0712001374037591
728 0.07114176207300581
729 0.07109388625199393
730 0.07103988792921354
731 0.07099162863879285
732 0.07093930341417601
733 0.07088538846251505
734 0.0708352582563295
735 0.0707784191732431
736 0.07073837390478487
737 0.07069068139547385
738 0.07064478575415349
739 0.07059039822549548
740 0.07053564473907155
741 0.07047886616773662
742 0.0704326040170218
743 0.07038695824021733
744 0.07034055028573098
745 0.07029653016088422
746 0.07024939485277887
747 0.0701965776640212
748 0.07015017642916625
749 0.07010243894342842
750 0.07005372965227842
751 0.07001178927204701
752 0.06996608949210356
753 0.06991600241981387
754 0.06986488867294946
755 0.06981328856861607
756 0.06976154855737764
757 0.06971636350834552
758 0.0696641661185848
759 0.06961910520689576
760 0.06957304851636306
761 0.06952333830927693
762 0.06946804015003195
763 0.06942049311341238
764 0.06937301180841034
765 0.06932515375320789
766 0.06927346509647445
767 0.06922901795166658
768 0.06918132931409095
769 0.06913834041721378
770 0.06908618975703021
771 0.06903777048323592
772 0.06897637210629637
773 0.06892936245172805
774 0.06888779846718524
775 0.06883625641439575
776 0.06879249305977443
777 0.0687509747178213
778 0.06869539361151747
779 0.0686466342541486
780 0.06859821730500522
781 0.06856128418350897
782 0.0685136249933394
783 0.06847476751357909
784 0.06843577346134203
785 0.06838710733035892
786 0.06834357649388896
787 0.06829999304548807
788 0.06826071220840219
789 0.06821596058987568
790 0.06817007848082517
791 0.06812295980085802
792 0.06807925287304917
793 0.06802516836934559
794 0.06797647946931694
795 0.0679330328917195
796 0.06788625716273738
797 0.06783839031085859
798 0.06779710340883106
799 0.06775414439833012
800 0.06770808693973428
801 0.06766406360919049
802 0.06761617948007657
803 0.06757041365182104
804 0.06752279212292835
805 0.06747536043310744
806 0.0674263091755768
807 0.06738055420313477
808 0.06732930530796362
809 0.06728130124139643
810 0.06723230488508482
811 0.0671912798916137
812 0.06714911118482429
813 0.06710961499278242
814 0.06706791334809362
815 0.06702075381254496
816 0.06698244450161232
817 0.06693218418162404
818 0.06688581512762147
819 0.06684602851868304
820 0.06680346742709031
821 0.06676613200561121
822 0.06671746943511922
823 0.0666775977725012
824 0.06663753040290636
825 0.06659896178199258
826 0.0665520508133778
827 0.06651063123169915
828 0.06646843839407025
829 0.06642073654859104
830 0.06637532032034851
831 0.06633084535788503
832 0.06628484269444496
833 0.06623040532384383
834 0.06618503497264933
835 0.0661402447826478
836 0.06609513014352046
837 0.0660532144157071
838 0.066011778819988
839 0.06595510145279333
840 0.06591139198569856
841 0.06586853878878957
842 0.06582291527268398
843 0.06577255826434919
844 0.06572718790717044
845 0.06568397317976901
846 0.06564061886210487
847 0.06559443944653172
848 0.0655492681697786
849 0.06550526797511136
850 0.06545714105535688
851 0.06541113361712766
852 0.06536449611746159
853 0.06532111178666362
854 0.06527288296835863
855 0.06523065770813997
856 0.06518870920382462
857 0.06513980769396147
858 0.06509458306403523
859 0.06505282327452803
860 0.06501664113882404
861 0.0649737448667181
862 0.06493544538561731
863 0.06488927180175717
864 0.06484035202489731
865 0.06479185054548606
866 0.06474883619215925
867 0.06470359779243293
868 0.06465910605683763
869 0.06461954856466277
870 0.06457715088384838
871 0.0645322788796526
872 0.06448626051828626
873 0.06444131777563124
874 0.06439436955509006
875 0.0643520779841159
876 0.0643091432396299
877 0.06426909657597267
878 0.06422376745508322
879 0.0641754517291254
880 0.06413357953520255
881 0.06408733077417035
882 0.0640429268651702
883 0.06399367345992533
884 0.06395179633021296
885 0.0639088232612185
886 0.06385971743128256
887 0.06380867267818381
888 0.06376190758304583
889 0.06372106139189293
890 0.06367446987791482
891 0.06363350165928207
892 0.06358696837290563
893 0.06354480295003635
894 0.06349762042167072
895 0.0634563537072004
896 0.06341615835708783
897 0.06337386447151425
898 0.06333165471869537
899 0.06329046888172414
900 0.0632508171169917
901 0.06319847378119986
902 0.06315860449496907
903 0.06311063436558255
904 0.06306514508816634
905 0.06302051904980362
906 0.06298259245668869
907 0.06294002754563428
908 0.06289764961879973
909 0.0628560610835726
910 0.06281360390197456
911 0.06276196953479501
912 0.06272158161858166
913 0.06267691379319493
914 0.06263581854867659
915 0.06259575695471477
916 0.06255372627761266
917 0.06251256242597499
918 0.06246815182863944
919 0.06242949942270415
920 0.062386305044075434
921 0.062344968181512694
922 0.062299905516791515
923 0.062260689018813556
924 0.06222144273301185
925 0.06217694800334628
926 0.06213261058826386
927 0.06208904862644347
928 0.062044404262545115
929 0.062006607376663685
930 0.06196343764624754
931 0.061925057125814455
932 0.06187359484847258
933 0.06183259212084673
934 0.06179030949635653
935 0.06175123237874735
936 0.06171151604378632
937 0.06166964816604014
938 0.0616270578626879
939 0.06158801006565834
940 0.06154621241824161
941 0.06150189895048517
942 0.06146157216193588
943 0.06142168310112209
944 0.06138343946734975
945 0.06134994347298048
946 0.06131147501882089
947 0.061275154375328864
948 0.061244233810268375
949 0.06120834929241719
950 0.061167426371731844
951 0.06113004730759251
952 0.06109140640878204
953 0.061056864433325746
954 0.06101344488495616
955 0.060978783085323514
956 0.060945491495492866
957 0.06090233285710332
958 0.060866459071320676
959 0.06082102888842579
960 0.06078059975640125
961 0.060742640401933765
962 0.06070309347514221
963 0.06066303600956031
964 0.060617808087838655
965 0.06057191780964028
966 0.06052901701442219
967 0.0604877290483716
968 0.06044881441632195
969 0.060408105357661564
970 0.060375674966316316
971 0.06033523944819316
972 0.06029841216820892
973 0.060266059507052244
974 0.06022308581441405
975 0.06019123518375523
976 0.06015635898257772
977 0.06010736322638194
978 0.06006453172793224
979 0.060024289889069236
980 0.05998762755601649
981 0.059951339543760016
982 0.059911589870353305
983 0.0598692591270056
984 0.05983066080422835
985 0.059793039048879074
986 0.05975420309164187
987 0.05971800738149842
988 0.05968094789507884
989 0.059639344316118656
990 0.05960531253842304
991 0.059571857528077296
992 0.05953499033025603
993 0.059498946549190586
994 0.059466989916245376
995 0.059433235778861865
996 0.05939602664246544
997 0.05935866726404518
998 0.059321525853406616
999 0.059284361851843305

};
\addlegendentry{AAS}
\addplot [semithick, neonorange]
table {%
1 0.706219806763285
2 0.6322463768115942
3 0.597524154589372
4 0.5664251207729468
5 0.5323067632850241
6 0.5229468599033816
7 0.5066425120772947
8 0.49969806763285024
9 0.4993961352657005
10 0.47433574879227053
11 0.4867149758454106
12 0.4658816425120773
13 0.463768115942029
14 0.4616545893719807
15 0.47101449275362317
16 0.4716183574879227
17 0.45108695652173914
18 0.45320048309178745
19 0.45410628019323673
20 0.4365942028985507
21 0.43780193236714976
22 0.43719806763285024
23 0.4305555555555556
24 0.4381038647342995
25 0.42934782608695654
26 0.4305555555555556
27 0.4227053140096618
28 0.4076086956521739
29 0.4136473429951691
30 0.4121376811594203
31 0.4205917874396135
32 0.41153381642512077
33 0.4121376811594203
34 0.41606280193236717
35 0.40217391304347827
36 0.41092995169082125
37 0.39070048309178745
38 0.40791062801932365
39 0.39945652173913043
40 0.40458937198067635
41 0.4048913043478261
42 0.39643719806763283
43 0.3946256038647343
44 0.39371980676328505
45 0.40066425120772947
46 0.4033816425120773
47 0.391304347826087
48 0.3867753623188406
49 0.3725845410628019
50 0.3867753623188406
51 0.3759057971014493
52 0.3910024154589372
53 0.37771739130434784
54 0.38315217391304346
55 0.37530193236714976
56 0.37922705314009664
57 0.37228260869565216
58 0.3973429951690821
59 0.3756038647342995
60 0.3771135265700483
61 0.37379227053140096
62 0.3780193236714976
63 0.35356280193236717
64 0.366243961352657
65 0.36533816425120774
66 0.3743961352657005
67 0.3822463768115942
68 0.3756038647342995
69 0.3771135265700483
70 0.38073671497584544
71 0.3511473429951691
72 0.3641304347826087
73 0.37318840579710144
74 0.3713768115942029
75 0.357487922705314
76 0.37771739130434784
77 0.36292270531400966
78 0.3602053140096618
79 0.36835748792270534
80 0.35446859903381644
81 0.38164251207729466
82 0.3698671497584541
83 0.3632246376811594
84 0.3481280193236715
85 0.34752415458937197
86 0.35205314009661837
87 0.35688405797101447
88 0.3541666666666667
89 0.33816425120772947
90 0.35144927536231885
91 0.3457125603864734
92 0.33907004830917875
93 0.33967391304347827
94 0.35597826086956524
95 0.3596014492753623
96 0.33816425120772947
97 0.33544685990338163
98 0.34148550724637683
99 0.3393719806763285
100 0.35144927536231885
101 0.357487922705314
102 0.3457125603864734
103 0.34208937198067635
104 0.3517512077294686
105 0.34631642512077293
106 0.34480676328502413
107 0.33756038647342995
108 0.3333333333333333
109 0.3327294685990338
110 0.34208937198067635
111 0.32759661835748793
112 0.34208937198067635
113 0.33121980676328505
114 0.34390096618357485
115 0.33303140096618356
116 0.3218599033816425
117 0.3318236714975845
118 0.3318236714975845
119 0.32910628019323673
120 0.32004830917874394
121 0.34480676328502413
122 0.3218599033816425
123 0.3303140096618358
124 0.34541062801932365
125 0.34752415458937197
126 0.3285024154589372
127 0.3203502415458937
128 0.3294082125603865
129 0.328804347826087
130 0.3233695652173913
131 0.3194444444444444
132 0.3263888888888889
133 0.3333333333333333
134 0.3118961352657005
135 0.3155193236714976
136 0.32759661835748793
137 0.33454106280193235
138 0.322463768115942
139 0.3146135265700483
140 0.3125
141 0.33121980676328505
142 0.31219806763285024
143 0.31068840579710144
144 0.3272946859903382
145 0.3239734299516908
146 0.31280193236714976
147 0.3209541062801932
148 0.32608695652173914
149 0.31431159420289856
150 0.30827294685990336
151 0.3125
152 0.3161231884057971
153 0.3188405797101449
154 0.3161231884057971
155 0.31672705314009664
156 0.3176328502415459
157 0.3146135265700483
158 0.3209541062801932
159 0.3061594202898551
160 0.3155193236714976
161 0.3179347826086957
162 0.3254830917874396
163 0.30495169082125606
164 0.30585748792270534
165 0.33121980676328505
166 0.3185386473429952
167 0.30766908212560384
168 0.2964975845410628
169 0.3188405797101449
170 0.3125
171 0.31219806763285024
172 0.3085748792270531
173 0.3179347826086957
174 0.3176328502415459
175 0.30585748792270534
176 0.31068840579710144
177 0.303743961352657
178 0.31733091787439616
179 0.30827294685990336
180 0.3055555555555556
181 0.2992149758454106
182 0.30676328502415456
183 0.3103864734299517
184 0.3103864734299517
185 0.3115942028985507
186 0.3149154589371981
187 0.302536231884058
188 0.30283816425120774
189 0.3046497584541063
190 0.2928743961352657
191 0.30283816425120774
192 0.3040458937198068
193 0.2886473429951691
194 0.30132850241545894
195 0.29589371980676327
196 0.31370772946859904
197 0.3040458937198068
198 0.2916666666666667
199 0.30042270531400966
200 0.2955917874396135
201 0.2832125603864734
202 0.3052536231884058
203 0.30917874396135264
204 0.3031400966183575
205 0.2877415458937198
206 0.28804347826086957
207 0.29438405797101447
208 0.28351449275362317
209 0.29106280193236717
210 0.28804347826086957
211 0.30283816425120774
212 0.30193236714975846
213 0.2738526570048309
214 0.30585748792270534
215 0.2898550724637681
216 0.3022342995169082
217 0.2898550724637681
218 0.2980072463768116
219 0.3007246376811594
220 0.29981884057971014
221 0.2946859903381642
222 0.29830917874396135
223 0.29679951690821255
224 0.29257246376811596
225 0.28743961352657005
226 0.29528985507246375
227 0.3046497584541063
228 0.3022342995169082
229 0.2898550724637681
230 0.2986111111111111
231 0.27958937198067635
232 0.29528985507246375
233 0.3010265700483092
234 0.294987922705314
235 0.31129227053140096
236 0.2883454106280193
237 0.2826086956521739
238 0.29740338164251207
239 0.2892512077294686
240 0.2940821256038647
241 0.29679951690821255
242 0.28109903381642515
243 0.28955314009661837
244 0.28140096618357485
245 0.28019323671497587
246 0.294987922705314
247 0.28743961352657005
248 0.29045893719806765
249 0.29830917874396135
250 0.29679951690821255
251 0.28381642512077293
252 0.2841183574879227
253 0.2856280193236715
254 0.28653381642512077
255 0.29589371980676327
256 0.2841183574879227
257 0.28019323671497587
258 0.2892512077294686
259 0.28351449275362317
260 0.27807971014492755
261 0.28019323671497587
262 0.28683574879227053
263 0.2768719806763285
264 0.29740338164251207
265 0.28592995169082125
266 0.2777777777777778
267 0.27868357487922707
268 0.28230676328502413
269 0.27717391304347827
270 0.28381642512077293
271 0.2747584541062802
272 0.2753623188405797
273 0.2898550724637681
274 0.2977053140096618
275 0.27596618357487923
276 0.28351449275362317
277 0.27596618357487923
278 0.27898550724637683
279 0.2732487922705314
280 0.27204106280193235
281 0.28502415458937197
282 0.2847222222222222
283 0.28653381642512077
284 0.26117149758454106
285 0.28049516908212563
286 0.28955314009661837
287 0.2696256038647343
288 0.2817028985507246
289 0.2832125603864734
290 0.27355072463768115
291 0.28442028985507245
292 0.28049516908212563
293 0.27596618357487923
294 0.26117149758454106
295 0.27898550724637683
296 0.2898550724637681
297 0.26811594202898553
298 0.2696256038647343
299 0.27204106280193235
300 0.27294685990338163
301 0.2711352657004831
302 0.2647946859903382
303 0.2783816425120773
304 0.26660628019323673
305 0.2696256038647343
306 0.28351449275362317
307 0.27294685990338163
308 0.2753623188405797
309 0.2741545893719807
310 0.27868357487922707
311 0.2702294685990338
312 0.2608695652173913
313 0.2684178743961353
314 0.2711352657004831
315 0.2723429951690821
316 0.28109903381642515
317 0.2738526570048309
318 0.27868357487922707
319 0.26871980676328505
320 0.2602657004830918
321 0.2614734299516908
322 0.26570048309178745
323 0.2693236714975845
324 0.27747584541062803
325 0.27657004830917875
326 0.2777777777777778
327 0.27204106280193235
328 0.26358695652173914
329 0.27717391304347827
330 0.26268115942028986
331 0.27355072463768115
332 0.2653985507246377
333 0.2614734299516908
334 0.26056763285024154
335 0.2554347826086957
336 0.26117149758454106
337 0.2647946859903382
338 0.27506038647342995
339 0.2521135265700483
340 0.2623792270531401
341 0.27204106280193235
342 0.26871980676328505
343 0.27204106280193235
344 0.25966183574879226
345 0.26570048309178745
346 0.2608695652173913
347 0.2632850241545894
348 0.258756038647343
349 0.26268115942028986
350 0.2696256038647343
351 0.2554347826086957
352 0.25271739130434784
353 0.27053140096618356
354 0.25422705314009664
355 0.27807971014492755
356 0.26721014492753625
357 0.25483091787439616
358 0.2647946859903382
359 0.26660628019323673
360 0.27958937198067635
361 0.2539251207729469
362 0.25664251207729466
363 0.25181159420289856
364 0.26721014492753625
365 0.2684178743961353
366 0.2554347826086957
367 0.2578502415458937
368 0.25966183574879226
369 0.2623792270531401
370 0.2593599033816425
371 0.2617753623188406
372 0.2515096618357488
373 0.2524154589371981
374 0.2551328502415459
375 0.2578502415458937
376 0.25573671497584544
377 0.2653985507246377
378 0.2530193236714976
379 0.2644927536231884
380 0.25966183574879226
381 0.2653985507246377
382 0.25271739130434784
383 0.2457729468599034
384 0.2563405797101449
385 0.26056763285024154
386 0.266304347826087
387 0.25905797101449274
388 0.2545289855072464
389 0.2457729468599034
390 0.258756038647343
391 0.26419082125603865
392 0.2554347826086957
393 0.2578502415458937
394 0.2506038647342995
395 0.25
396 0.2530193236714976
397 0.26117149758454106
398 0.26207729468599034
399 0.24909420289855072
400 0.24909420289855072
401 0.25483091787439616
402 0.259963768115942
403 0.24033816425120774
404 0.2545289855072464
405 0.24094202898550723
406 0.26117149758454106
407 0.27143719806763283
408 0.25754830917874394
409 0.25181159420289856
410 0.2509057971014493
411 0.2463768115942029
412 0.2515096618357488
413 0.24728260869565216
414 0.26660628019323673
415 0.2554347826086957
416 0.2572463768115942
417 0.2509057971014493
418 0.24758454106280192
419 0.23550724637681159
420 0.24547101449275363
421 0.23399758454106281
422 0.258756038647343
423 0.2572463768115942
424 0.26268115942028986
425 0.24909420289855072
426 0.24214975845410627
427 0.25332125603864736
428 0.24728260869565216
429 0.2545289855072464
430 0.24879227053140096
431 0.266304347826087
432 0.2563405797101449
433 0.2463768115942029
434 0.2539251207729469
435 0.24456521739130435
436 0.24607487922705315
437 0.24909420289855072
438 0.2593599033816425
439 0.24758454106280192
440 0.2509057971014493
441 0.24365942028985507
442 0.23580917874396135
443 0.2524154589371981
444 0.25573671497584544
445 0.2530193236714976
446 0.2584541062801932
447 0.2524154589371981
448 0.23973429951690822
449 0.25120772946859904
450 0.2509057971014493
451 0.24547101449275363
452 0.23369565217391305
453 0.2560386473429952
454 0.24969806763285024
455 0.24818840579710144
456 0.2530193236714976
457 0.23792270531400966
458 0.25271739130434784
459 0.24154589371980675
460 0.24154589371980675
461 0.23943236714975846
462 0.241243961352657
463 0.24909420289855072
464 0.25030193236714976
465 0.23882850241545894
466 0.2521135265700483
467 0.2442632850241546
468 0.23520531400966183
469 0.2391304347826087
470 0.24818840579710144
471 0.23490338164251207
472 0.24396135265700483
473 0.24516908212560387
474 0.2506038647342995
475 0.2521135265700483
476 0.2427536231884058
477 0.23218599033816426
478 0.2433574879227053
479 0.241243961352657
480 0.24365942028985507
481 0.23671497584541062
482 0.24969806763285024
483 0.2539251207729469
484 0.23429951690821257
485 0.23792270531400966
486 0.2427536231884058
487 0.2457729468599034
488 0.23973429951690822
489 0.24969806763285024
490 0.2442632850241546
491 0.2530193236714976
492 0.24154589371980675
493 0.23429951690821257
494 0.23490338164251207
495 0.24728260869565216
496 0.23399758454106281
497 0.241243961352657
498 0.24667874396135267
499 0.2391304347826087
500 0.24667874396135267
501 0.24547101449275363
502 0.24033816425120774
503 0.2276570048309179
504 0.23641304347826086
505 0.23701690821256038
506 0.24003623188405798
507 0.24033816425120774
508 0.23399758454106281
509 0.23852657004830918
510 0.22071256038647344
511 0.22554347826086957
512 0.23490338164251207
513 0.24365942028985507
514 0.23731884057971014
515 0.2572463768115942
516 0.24969806763285024
517 0.2469806763285024
518 0.23158212560386474
519 0.23973429951690822
520 0.23822463768115942
521 0.23309178743961353
522 0.24305555555555555
523 0.23852657004830918
524 0.22584541062801933
525 0.2346014492753623
526 0.2376207729468599
527 0.22916666666666666
528 0.2391304347826087
529 0.2361111111111111
530 0.22946859903381642
531 0.24003623188405798
532 0.22282608695652173
533 0.22795893719806765
534 0.23128019323671498
535 0.23852657004830918
536 0.25
537 0.23278985507246377
538 0.22735507246376813
539 0.23429951690821257
540 0.23792270531400966
541 0.2442632850241546
542 0.23399758454106281
543 0.23882850241545894
544 0.24064009661835747
545 0.23248792270531402
546 0.22554347826086957
547 0.23943236714975846
548 0.22493961352657005
549 0.23007246376811594
550 0.23218599033816426
551 0.2252415458937198
552 0.23429951690821257
553 0.24396135265700483
554 0.2361111111111111
555 0.24245169082125603
556 0.23580917874396135
557 0.23973429951690822
558 0.2318840579710145
559 0.23158212560386474
560 0.21557971014492755
561 0.24305555555555555
562 0.23520531400966183
563 0.23278985507246377
564 0.2442632850241546
565 0.22493961352657005
566 0.22795893719806765
567 0.23067632850241546
568 0.2246376811594203
569 0.2267512077294686
570 0.24033816425120774
571 0.22977053140096618
572 0.22856280193236714
573 0.2210144927536232
574 0.22735507246376813
575 0.24728260869565216
576 0.23580917874396135
577 0.23882850241545894
578 0.22856280193236714
579 0.23641304347826086
580 0.22916666666666666
581 0.23641304347826086
582 0.22826086956521738
583 0.23007246376811594
584 0.2210144927536232
585 0.23248792270531402
586 0.22554347826086957
587 0.23701690821256038
588 0.2246376811594203
589 0.23097826086956522
590 0.22826086956521738
591 0.22856280193236714
592 0.21497584541062803
593 0.24214975845410627
594 0.23067632850241546
595 0.23097826086956522
596 0.23128019323671498
597 0.22554347826086957
598 0.23520531400966183
599 0.22493961352657005
600 0.21890096618357488
601 0.2391304347826087
602 0.2442632850241546
603 0.22946859903381642
604 0.22644927536231885
605 0.23278985507246377
606 0.23399758454106281
607 0.23369565217391305
608 0.2276570048309179
609 0.24003623188405798
610 0.22342995169082125
611 0.21497584541062803
612 0.22705314009661837
613 0.22946859903381642
614 0.22493961352657005
615 0.2164855072463768
616 0.22705314009661837
617 0.2222222222222222
618 0.22192028985507245
619 0.23248792270531402
620 0.2267512077294686
621 0.23218599033816426
622 0.22644927536231885
623 0.2261473429951691
624 0.20893719806763286
625 0.22493961352657005
626 0.23429951690821257
627 0.2210144927536232
628 0.2303743961352657
629 0.22584541062801933
630 0.22826086956521738
631 0.23248792270531402
632 0.22433574879227053
633 0.2252415458937198
634 0.21980676328502416
635 0.21859903381642512
636 0.21829710144927536
637 0.22946859903381642
638 0.23007246376811594
639 0.2376207729468599
640 0.22644927536231885
641 0.2246376811594203
642 0.2210144927536232
643 0.22252415458937197
644 0.21769323671497584
645 0.22252415458937197
646 0.2318840579710145
647 0.22131642512077296
648 0.21890096618357488
649 0.2128623188405797
650 0.22433574879227053
651 0.22252415458937197
652 0.213768115942029
653 0.22010869565217392
654 0.22946859903381642
655 0.23097826086956522
656 0.23369565217391305
657 0.23369565217391305
658 0.23097826086956522
659 0.22705314009661837
660 0.22856280193236714
661 0.22493961352657005
662 0.22493961352657005
663 0.22192028985507245
664 0.23097826086956522
665 0.22795893719806765
666 0.22131642512077296
667 0.22584541062801933
668 0.24003623188405798
669 0.22946859903381642
670 0.22041062801932368
671 0.22554347826086957
672 0.22735507246376813
673 0.22161835748792272
674 0.22041062801932368
675 0.21195652173913043
676 0.22433574879227053
677 0.20199275362318841
678 0.21920289855072464
679 0.2210144927536232
680 0.22644927536231885
681 0.22554347826086957
682 0.21497584541062803
683 0.2152777777777778
684 0.2231280193236715
685 0.22071256038647344
686 0.22192028985507245
687 0.21890096618357488
688 0.21829710144927536
689 0.2252415458937198
690 0.2252415458937198
691 0.21980676328502416
692 0.2143719806763285
693 0.2143719806763285
694 0.2122584541062802
695 0.21044685990338163
696 0.22644927536231885
697 0.22946859903381642
698 0.22826086956521738
699 0.2122584541062802
700 0.213768115942029
701 0.22282608695652173
702 0.22735507246376813
703 0.22041062801932368
704 0.2261473429951691
705 0.2195048309178744
706 0.22735507246376813
707 0.2152777777777778
708 0.22493961352657005
709 0.23007246376811594
710 0.21014492753623187
711 0.22342995169082125
712 0.23399758454106281
713 0.2152777777777778
714 0.2098429951690821
715 0.22041062801932368
716 0.22010869565217392
717 0.21859903381642512
718 0.21739130434782608
719 0.20923913043478262
720 0.20652173913043478
721 0.21739130434782608
722 0.20893719806763286
723 0.22433574879227053
724 0.22433574879227053
725 0.21708937198067632
726 0.22584541062801933
727 0.2252415458937198
728 0.21890096618357488
729 0.21105072463768115
730 0.2195048309178744
731 0.2071256038647343
732 0.22010869565217392
733 0.21497584541062803
734 0.22041062801932368
735 0.2107487922705314
736 0.21678743961352656
737 0.2113526570048309
738 0.22071256038647344
739 0.20833333333333334
740 0.22946859903381642
741 0.21859903381642512
742 0.21920289855072464
743 0.2152777777777778
744 0.21407004830917875
745 0.2107487922705314
746 0.1998792270531401
747 0.22433574879227053
748 0.21678743961352656
749 0.20652173913043478
750 0.21769323671497584
751 0.21920289855072464
752 0.20682367149758454
753 0.213768115942029
754 0.22735507246376813
755 0.21316425120772947
756 0.20923913043478262
757 0.2086352657004831
758 0.2122584541062802
759 0.20923913043478262
760 0.21256038647342995
761 0.20803140096618358
762 0.21588164251207728
763 0.21890096618357488
764 0.21346618357487923
765 0.21920289855072464
766 0.21467391304347827
767 0.2128623188405797
768 0.22252415458937197
769 0.2179951690821256
770 0.21920289855072464
771 0.21256038647342995
772 0.21859903381642512
773 0.2086352657004831
774 0.22705314009661837
775 0.2086352657004831
776 0.2143719806763285
777 0.2071256038647343
778 0.20320048309178743
779 0.19897342995169082
780 0.19685990338164253
781 0.2179951690821256
782 0.20893719806763286
783 0.2179951690821256
784 0.20501207729468598
785 0.20591787439613526
786 0.20742753623188406
787 0.2028985507246377
788 0.2122584541062802
789 0.21739130434782608
790 0.21407004830917875
791 0.20923913043478262
792 0.21346618357487923
793 0.2152777777777778
794 0.21678743961352656
795 0.21769323671497584
796 0.20320048309178743
797 0.20471014492753623
798 0.19897342995169082
799 0.21407004830917875
800 0.21588164251207728
801 0.21165458937198067
802 0.21256038647342995
803 0.213768115942029
804 0.21557971014492755
805 0.20893719806763286
806 0.21739130434782608
807 0.19927536231884058
808 0.20742753623188406
809 0.20833333333333334
810 0.21256038647342995
811 0.22192028985507245
812 0.21407004830917875
813 0.20108695652173914
814 0.20350241545893719
815 0.21829710144927536
816 0.20833333333333334
817 0.21316425120772947
818 0.19716183574879226
819 0.20954106280193235
820 0.19867149758454106
821 0.20803140096618358
822 0.21497584541062803
823 0.21316425120772947
824 0.20440821256038647
825 0.2028985507246377
826 0.21256038647342995
827 0.2098429951690821
828 0.2071256038647343
829 0.2071256038647343
830 0.19957729468599034
831 0.20803140096618358
832 0.2098429951690821
833 0.21195652173913043
834 0.2013888888888889
835 0.19927536231884058
836 0.22433574879227053
837 0.19897342995169082
838 0.19897342995169082
839 0.21829710144927536
840 0.20380434782608695
841 0.20652173913043478
842 0.19685990338164253
843 0.2086352657004831
844 0.20621980676328502
845 0.21708937198067632
846 0.21678743961352656
847 0.20652173913043478
848 0.2128623188405797
849 0.21407004830917875
850 0.21407004830917875
851 0.19384057971014493
852 0.19202898550724637
853 0.20199275362318841
854 0.18991545893719808
855 0.1932367149758454
856 0.21014492753623187
857 0.20833333333333334
858 0.2056159420289855
859 0.20199275362318841
860 0.21014492753623187
861 0.2098429951690821
862 0.22041062801932368
863 0.20078502415458938
864 0.20048309178743962
865 0.19806763285024154
866 0.19142512077294685
867 0.20621980676328502
868 0.22010869565217392
869 0.19595410628019325
870 0.20320048309178743
871 0.20169082125603865
872 0.2122584541062802
873 0.19384057971014493
874 0.20108695652173914
875 0.19927536231884058
876 0.2071256038647343
877 0.19957729468599034
878 0.20350241545893719
879 0.20893719806763286
880 0.20833333333333334
881 0.20320048309178743
882 0.20772946859903382
883 0.20833333333333334
884 0.20501207729468598
885 0.21105072463768115
886 0.20621980676328502
887 0.20169082125603865
888 0.20169082125603865
889 0.19776570048309178
890 0.19353864734299517
891 0.19776570048309178
892 0.1941425120772947
893 0.2128623188405797
894 0.21346618357487923
895 0.19897342995169082
896 0.20531400966183574
897 0.20742753623188406
898 0.19504830917874397
899 0.2098429951690821
900 0.20652173913043478
901 0.19746376811594202
902 0.19716183574879226
903 0.20229468599033817
904 0.20471014492753623
905 0.20591787439613526
906 0.20320048309178743
907 0.2013888888888889
908 0.20380434782608695
909 0.18991545893719808
910 0.21105072463768115
911 0.21165458937198067
912 0.19293478260869565
913 0.1983695652173913
914 0.2028985507246377
915 0.196256038647343
916 0.20471014492753623
917 0.19595410628019325
918 0.19685990338164253
919 0.2041062801932367
920 0.20803140096618358
921 0.19353864734299517
922 0.20108695652173914
923 0.20682367149758454
924 0.18870772946859904
925 0.20833333333333334
926 0.19595410628019325
927 0.18538647342995168
928 0.18568840579710144
929 0.20621980676328502
930 0.19897342995169082
931 0.19655797101449277
932 0.20621980676328502
933 0.20018115942028986
934 0.1905193236714976
935 0.20380434782608695
936 0.20893719806763286
937 0.19595410628019325
938 0.20229468599033817
939 0.1926328502415459
940 0.1998792270531401
941 0.1947463768115942
942 0.20169082125603865
943 0.19806763285024154
944 0.20893719806763286
945 0.2013888888888889
946 0.19202898550724637
947 0.19746376811594202
948 0.213768115942029
949 0.19685990338164253
950 0.2028985507246377
951 0.20259661835748793
952 0.19806763285024154
953 0.19867149758454106
954 0.18629227053140096
955 0.20229468599033817
956 0.19595410628019325
957 0.19806763285024154
958 0.20320048309178743
959 0.2013888888888889
960 0.2028985507246377
961 0.19716183574879226
962 0.20591787439613526
963 0.19595410628019325
964 0.21105072463768115
965 0.20078502415458938
966 0.19927536231884058
967 0.1983695652173913
968 0.19806763285024154
969 0.1932367149758454
970 0.20018115942028986
971 0.2041062801932367
972 0.20380434782608695
973 0.20471014492753623
974 0.19927536231884058
975 0.19444444444444445
976 0.2128623188405797
977 0.20018115942028986
978 0.20380434782608695
979 0.19897342995169082
980 0.21316425120772947
981 0.1956521739130435
982 0.1905193236714976
983 0.19806763285024154
984 0.19655797101449277
985 0.1859903381642512
986 0.20742753623188406
987 0.1917270531400966
988 0.19716183574879226
989 0.1917270531400966
990 0.19776570048309178
991 0.20229468599033817
992 0.19806763285024154
993 0.2028985507246377
994 0.20108695652173914
995 0.2041062801932367
996 0.19746376811594202
997 0.19353864734299517
998 0.1859903381642512
999 0.1911231884057971

};
\addlegendentry{RCC}
\addplot [semithick, line width=2pt, gray, dashed]
table {
-48.9 0.17877149262526545
1048.9 0.17877149262526545
};
\end{axis}
\end{small}
\end{tikzpicture}


==> sim-dist-add2.tex <==
\begin{tikzpicture}
\begin{small}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{neonorange}{RGB}{255, 95, 31}
\definecolor{neonblue}{RGB}{31, 81, 255}

\begin{axis}[
height=\columnwidth/2,
width=\columnwidth/1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
every axis x label/.style={at={(current axis.right of origin)},anchor=west},
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
xtick={1,200,400,600,800,1000},
y grid style={darkgray176},
ymin=0.2, ymax=0.9,
ytick={0.3,0.5,0.7,0.9},
ytick style={color=black}
]
\addplot [semithick, line width=2pt, neonblue]
table {
1 0.38832689579114515
2 0.3715024657994912
3 0.3642930047901652
4 0.35970319989924904
5 0.35631514359325595
6 0.3535007578080879
7 0.35105588761999773
8 0.3489630528794078
9 0.3471764821940116
10 0.3455325692803695
11 0.34402597206625585
12 0.34266074063558577
13 0.341429227905681
14 0.3402562435814705
15 0.3391934097616765
16 0.3381963843778886
17 0.33726251454837375
18 0.3363819276869235
19 0.33553415273289033
20 0.33473190755246357
21 0.3339756119552661
22 0.3332234112989807
23 0.33252831607107747
24 0.33183444744098783
25 0.3312048871680197
26 0.3305814881529973
27 0.32998031465008854
28 0.3293878613611799
29 0.32885615215329234
30 0.32829646228164017
31 0.32778217028052964
32 0.32725936669050965
33 0.3267728464871822
34 0.3262891390390167
35 0.32583520965720464
36 0.325367873318611
37 0.32491985168477316
38 0.32448264354840994
39 0.3240633531982347
40 0.32364378655461495
41 0.3232427276659929
42 0.32285234451018296
43 0.32247301012300644
44 0.3220932925861074
45 0.32171891507786166
46 0.3213580501381777
47 0.32099413506049734
48 0.3206326779294943
49 0.32028157917116773
50 0.31994854343104273
51 0.3196218616463817
52 0.31930542509066623
53 0.3189840809283478
54 0.31866277306794577
55 0.3183542460197859
56 0.3180499395530461
57 0.3177443258606463
58 0.317449361282451
59 0.31716533199349217
60 0.3168751676133684
61 0.31658470066818584
62 0.3162993752817975
63 0.31603377841605856
64 0.31577098155373945
65 0.31550740121127063
66 0.31524462175256385
67 0.31497765292081764
68 0.31472114554188413
69 0.3144674401302264
70 0.314212692317331
71 0.31395534038342765
72 0.31371557060495653
73 0.31346787932029213
74 0.3132352157219888
75 0.3129960176480957
76 0.3127659611858221
77 0.31253436876755886
78 0.31230512983296405
79 0.31207565898505163
80 0.31185127578628197
81 0.31163746239155055
82 0.31141817695809776
83 0.31119850830386875
84 0.3109850882714226
85 0.3107789293350292
86 0.3105702223796825
87 0.31035552914532266
88 0.3101574965563094
89 0.30995598852424877
90 0.30975474875022974
91 0.3095557428991327
92 0.309360282531891
93 0.30916118575038526
94 0.3089740361094655
95 0.3087795802192249
96 0.30859046061248857
97 0.30839780572990877
98 0.30821055286107907
99 0.3080291589487515
100 0.30784741067191335
101 0.30767003710658747
102 0.3074891299302872
103 0.3073150530224755
104 0.30713978051553587
105 0.3069632071484604
106 0.30678113331468904
107 0.30661764968539856
108 0.3064532473589274
109 0.3062864899202767
110 0.30611899199443265
111 0.3059534592814922
112 0.3057902455780628
113 0.3056231882264147
114 0.30545910253008035
115 0.3052983406569394
116 0.30513769235172594
117 0.3049788765226432
118 0.30481775987191334
119 0.3046619692501178
120 0.30450778437724385
121 0.30435729362276026
122 0.3042007852800646
123 0.30404897052849905
124 0.3038983348209031
125 0.30374704150785203
126 0.30359542759553043
127 0.3034468219004447
128 0.3032953850989308
129 0.3031417241732822
130 0.30300199265633665
131 0.30285991384177846
132 0.30271831788928244
133 0.30257844443265586
134 0.3024365404211302
135 0.3022988399286765
136 0.3021634842184246
137 0.3020270984958311
138 0.3018832586252085
139 0.30174812338926993
140 0.30161013912099977
141 0.3014750416681737
142 0.3013399366328945
143 0.30120313225823186
144 0.3010660777969688
145 0.3009360764904188
146 0.300807462736421
147 0.30067603963662254
148 0.30054559563222405
149 0.3004170279077934
150 0.3002874926243322
151 0.30015960447272544
152 0.3000329372974593
153 0.2999072660083529
154 0.29977830606992784
155 0.2996565666591073
156 0.29953414361970326
157 0.29940972388136616
158 0.29928692531886353
159 0.29916250820879275
160 0.2990397126839746
161 0.2989142105253054
162 0.298790637884483
163 0.2986710796110532
164 0.2985528424382426
165 0.29843398011774624
166 0.29831568845351264
167 0.29819745518759483
168 0.2980762326312237
169 0.29795714645886884
170 0.297842717350621
171 0.2977262609850717
172 0.29761734646399896
173 0.29750908843126583
174 0.2973910654390573
175 0.2972769815757027
176 0.2971655943385056
177 0.29705319239093364
178 0.29693980694851746
179 0.29683100939959667
180 0.2967200157388547
181 0.2966164044326543
182 0.29650447925399104
183 0.2963930372819077
184 0.2962868786173287
185 0.2961800789785966
186 0.2960687690844471
187 0.2959647742717372
188 0.2958557416273206
189 0.2957493652446431
190 0.2956418510551135
191 0.2955385946827209
192 0.2954336814205836
193 0.2953274575851673
194 0.2952244485210804
195 0.29511910468794583
196 0.29501682238261756
197 0.2949115529352846
198 0.29481224261732536
199 0.2947068802446593
200 0.29460435540585456
201 0.2945044685834921
202 0.29440952714548635
203 0.29431011710089927
204 0.2942176908050402
205 0.29411856460273383
206 0.29401938161182084
207 0.29392015118692555
208 0.29382221619025667
209 0.2937290553063707
210 0.2936276244656589
211 0.293533297891885
212 0.2934375867481802
213 0.29333465674777637
214 0.2932411283987576
215 0.2931442770752699
216 0.2930492903133417
217 0.2929494630478985
218 0.29285509784104025
219 0.2927652185198663
220 0.2926682103930916
221 0.2925742340123252
222 0.29248203340646456
223 0.2923925865920523
224 0.2923076601843083
225 0.2922180828968636
226 0.29212419626932745
227 0.29202918329883903
228 0.29193759578522255
229 0.29184492645949356
230 0.2917563243569611
231 0.29166622664437236
232 0.291575444900765
233 0.2914863757655073
234 0.2913956901160584
235 0.2913097156469812
236 0.29121677222929704
237 0.29113256771201146
238 0.2910500629226185
239 0.29096344186262735
240 0.290870502639873
241 0.29078304433054464
242 0.2906987166633326
243 0.29061527647630647
244 0.29053008680042397
245 0.2904430600604543
246 0.2903572742885826
247 0.29026752033532577
248 0.29018173045782414
249 0.2900964225911247
250 0.2900099127803751
251 0.2899250569845303
252 0.2898484513242087
253 0.28976262250880885
254 0.28968091789046246
255 0.2895975138427247
256 0.289516811440759
257 0.2894341055915657
258 0.2893551027444619
259 0.2892737535110178
260 0.28919220030302145
261 0.2891065943583339
262 0.28902679454773283
263 0.2889460935508788
264 0.28886726374839516
265 0.2887823809774683
266 0.28870546581728507
267 0.2886288721538257
268 0.28855098221449754
269 0.288471707019741
270 0.2883895303370933
271 0.2883112901799552
272 0.2882331494759011
273 0.28815183815761025
274 0.28807206119252177
275 0.28799437518945814
276 0.2879159067175051
277 0.2878356746601361
278 0.2877530345018415
279 0.2876754624416102
280 0.28760331432381997
281 0.28752890029161415
282 0.2874507644149122
283 0.28737200176867234
284 0.2872960368882843
285 0.2872200967267702
286 0.28714424600482297
287 0.28706669629522424
288 0.2869954340666826
289 0.2869174216858296
290 0.2868390222769846
291 0.28676180716069627
292 0.28668386432896237
293 0.2866083918336539
294 0.28653358541042284
295 0.2864570689122331
296 0.2863838902645857
297 0.2863121831091085
298 0.28623852348414575
299 0.28616707931824464
300 0.28609301666260867
301 0.28601948802493893
302 0.2859446832492286
303 0.28586934312434076
304 0.2857966905310375
305 0.2857248500986314
306 0.28565265860099315
307 0.2855798427959569
308 0.28550805862866313
309 0.28543793743571394
310 0.28536774332422266
311 0.2852989742950802
312 0.28523229298980396
313 0.2851592992172794
314 0.28508825070483457
315 0.2850207345517497
316 0.28495005008571833
317 0.284879626744786
318 0.28480612333092936
319 0.2847354593222586
320 0.28466596481104917
321 0.2845997137601889
322 0.2845271407334041
323 0.28446091122967027
324 0.28439079682592494
325 0.2843208981123499
326 0.2842517575879912
327 0.28418201235708007
328 0.28411284491407474
329 0.28404470546044736
330 0.28397688809104094
331 0.283911443316956
332 0.28384090362614967
333 0.2837780734716839
334 0.28370748788223193
335 0.28364095533405287
336 0.2835747445561724
337 0.28350606544405726
338 0.28343721141608175
339 0.2833717541219737
340 0.2833104981070007
341 0.283242024557333
342 0.2831752808403815
343 0.2831074432883015
344 0.2830449393105521
345 0.28297612434083513
346 0.28290811169833757
347 0.28284570101541534
348 0.28278051539694127
349 0.2827174775527266
350 0.28264880343051035
351 0.2825817889228861
352 0.28251408242410564
353 0.2824507432519426
354 0.28238361155504416
355 0.28232076377669496
356 0.282257866476418
357 0.28219018578941363
358 0.2821263103091259
359 0.2820644071634935
360 0.28199755066787907
361 0.28193555357505945
362 0.281874261059911
363 0.28181135323679124
364 0.2817520108962332
365 0.28168995847115613
366 0.2816291437857264
367 0.28156523395011007
368 0.281501939007313
369 0.28143779679486325
370 0.2813773283825378
371 0.28131090153892613
372 0.28124887404062937
373 0.28118576460569517
374 0.28112382767878247
375 0.2810607271287146
376 0.2809981949729991
377 0.280934498218455
378 0.2808697861308818
379 0.2808120553423204
380 0.2807479204703487
381 0.2806830331856962
382 0.2806234771881555
383 0.2805620956286385
384 0.28050094853810215
385 0.28044149350678954
386 0.28037906180638733
387 0.28032129032163544
388 0.2802611322540044
389 0.2802020138082088
390 0.28014449129202945
391 0.2800863685065403
392 0.28003056628442113
393 0.2799701498954207
394 0.27990969124271076
395 0.27984633123078917
396 0.2797890812435912
397 0.27973145827284535
398 0.27967036315461186
399 0.27960854136315677
400 0.2795500582087514
401 0.279491918798775
402 0.27943244792235994
403 0.27937153975833096
404 0.2793138702428077
405 0.2792528880895694
406 0.2791882124329443
407 0.2791285287493232
408 0.27906586099575825
409 0.2790054981344891
410 0.27895092479196953
411 0.2788930662998066
412 0.2788358992660575
413 0.2787777373572471
414 0.27871941940034356
415 0.27866204027152497
416 0.2786004645757448
417 0.27854194760232587
418 0.2784852480950184
419 0.27842926366944926
420 0.2783760154550797
421 0.27831976805967096
422 0.2782657509622686
423 0.2782085731057565
424 0.2781533909115817
425 0.2780969146580658
426 0.27804172480098394
427 0.27798584937936205
428 0.27793036692979717
429 0.2778747943333135
430 0.2778141278192931
431 0.2777553555433658
432 0.2777004186745268
433 0.2776421760521685
434 0.27758753163039346
435 0.27753319458254483
436 0.27747760261347926
437 0.2774232581580056
438 0.2773657388913462
439 0.2773087818391774
440 0.27725568907532694
441 0.27720103481732955
442 0.27714279628209504
443 0.27708822498695374
444 0.2770324684103932
445 0.27697783587975583
446 0.27692163012980986
447 0.27686596051934315
448 0.2768111866635335
449 0.2767546241397916
450 0.2767029006005066
451 0.2766548556244758
452 0.2766037608797228
453 0.2765513694027025
454 0.27649928598838003
455 0.27644526607731346
456 0.2763886251076621
457 0.2763374523740603
458 0.2762846108475108
459 0.2762332627788049
460 0.276179227458143
461 0.27612549735223385
462 0.27607360493068606
463 0.27602055141125903
464 0.2759682678836569
465 0.2759127159785194
466 0.275855027210997
467 0.2758018090637741
468 0.2757508955998282
469 0.2756967391963959
470 0.27564871001229546
471 0.27559692138893027
472 0.27554294723523187
473 0.2754866410663993
474 0.2754352499522974
475 0.27538249184875324
476 0.27533073900031607
477 0.27528135179939844
478 0.2752282060832419
479 0.2751756523803642
480 0.2751213176187766
481 0.27507447393554724
482 0.2750186577518111
483 0.2749718962747305
484 0.2749220149207931
485 0.2748723483221745
486 0.27481873964791276
487 0.2747653183054475
488 0.27471386584821617
489 0.2746662020651139
490 0.2746158018794112
491 0.2745665782194347
492 0.2745140961709961
493 0.2744635948117647
494 0.27441201885407035
495 0.2743589006393084
496 0.2743074042215445
497 0.2742602695312661
498 0.27421438119226826
499 0.27416079624970174
500 0.2741123227112639
501 0.27406120971540526
502 0.2740075900349498
503 0.27395832068860493
504 0.2739057424753448
505 0.27385615840584376
506 0.27380835681851706
507 0.27375835394518044
508 0.27370742597487
509 0.27365880462784475
510 0.2736084081077231
511 0.27355853021568527
512 0.2735076051298733
513 0.27345791359868893
514 0.2734043149296122
515 0.27335428221790203
516 0.2733040474126103
517 0.27325991637637365
518 0.2732120816257572
519 0.2731624611096938
520 0.27311361359630654
521 0.2730677065957218
522 0.27301730744284836
523 0.2729716776009255
524 0.27291874863583876
525 0.2728719780357204
526 0.2728209515695354
527 0.2727711631854702
528 0.2727236264615654
529 0.2726748711819781
530 0.2726289586479205
531 0.2725773891601772
532 0.2725298211510464
533 0.27248073784138255
534 0.2724321914017289
535 0.2723837005801585
536 0.27233285396344314
537 0.27228676090215864
538 0.27223916796317454
539 0.2721920142093012
540 0.27214689605055514
541 0.27209783285510036
542 0.272048870618393
543 0.27200341113172144
544 0.27195783505264154
545 0.27191140066389635
546 0.27186300814340475
547 0.2718133412424394
548 0.27176406813875537
549 0.2717173743202884
550 0.2716688126219563
551 0.2716210149159249
552 0.2715768675730427
553 0.2715299108222865
554 0.2714812462782725
555 0.27143620255117146
556 0.27138824061866396
557 0.2713413333371345
558 0.27129339489723453
559 0.2712472355913941
560 0.27119993278955884
561 0.2711530372089531
562 0.27110772846183917
563 0.27106421375276674
564 0.2710165374019985
565 0.2709708069353434
566 0.27092446065656184
567 0.2708776792671157
568 0.2708313269434635
569 0.2707840721092147
570 0.27073687752760317
571 0.2706922756849597
572 0.2706473042253215
573 0.2706015598855696
574 0.270551883657303
575 0.2705060572293587
576 0.2704583436918675
577 0.2704138602313887
578 0.27037012434750424
579 0.27032434838855196
580 0.27027841019057564
581 0.2702298246027502
582 0.270186299659637
583 0.27014170599982484
584 0.2700994197543782
585 0.27005567751334153
586 0.2700116793267836
587 0.26996490408686724
588 0.2699153685705625
589 0.26986917393540916
590 0.2698248743345394
591 0.2697780369079456
592 0.26973427185453014
593 0.2696884826955966
594 0.26964413021188627
595 0.26959710047937363
596 0.26955396513119967
597 0.2695078637081334
598 0.269462984521388
599 0.2694193221809381
600 0.2693776257060015
601 0.26933645491475244
602 0.26929297928563445
603 0.2692492327715934
604 0.26920444890980644
605 0.2691571129686375
606 0.269111925581122
607 0.2690674463082334
608 0.2690247451608272
609 0.26897853464567123
610 0.2689347080481788
611 0.2688893762873563
612 0.2688472450374601
613 0.26880068631756937
614 0.2687609882237346
615 0.26871757401091345
616 0.2686733871060376
617 0.26862687613544456
618 0.2685827801964168
619 0.26854136552836644
620 0.2684971562020772
621 0.26845403608017304
622 0.268405097458561
623 0.2683645830056794
624 0.26832142678652204
625 0.26827823246373056
626 0.26823186602442517
627 0.2681890370705474
628 0.2681425119244177
629 0.2681006833487499
630 0.2680579397206086
631 0.2680137421401587
632 0.26797068181504047
633 0.2679284293313507
634 0.26788583526673326
635 0.26784618100505986
636 0.2678023567426695
637 0.267759907225446
638 0.26771736022631354
639 0.26767399716757506
640 0.2676315613153421
641 0.267587120710721
642 0.2675433926783324
643 0.2675015149972991
644 0.2674593213848045
645 0.2674201098306876
646 0.2673787163239766
647 0.26733533926545816
648 0.267294328005198
649 0.26725299040755107
650 0.26720957524570316
651 0.26716701476010385
652 0.267124475520197
653 0.26708112415388124
654 0.2670384156869301
655 0.26699751406434546
656 0.2669526740726393
657 0.26691337265384835
658 0.2668729195484255
659 0.2668321799833281
660 0.2667881981791145
661 0.26674249060215954
662 0.26670124840453263
663 0.26665918743419964
664 0.26661672370336925
665 0.2665765640322824
666 0.2665321325214692
667 0.26649234157753543
668 0.2664511800934776
669 0.26640882059685006
670 0.26636913220496644
671 0.26633009312421846
672 0.26628749727378925
673 0.26624328480537224
674 0.26620105516468784
675 0.26615921619989724
676 0.2661138749682722
677 0.26607294651639657
678 0.2660337254109372
679 0.265990836200111
680 0.26594979999359764
681 0.265911855354273
682 0.26586880250874556
683 0.2658301386816428
684 0.2657854453298821
685 0.2657446792273858
686 0.26570473875376477
687 0.26566462023904175
688 0.26562739748106323
689 0.2655866357679388
690 0.265544167213457
691 0.2655021464074072
692 0.26545967394233194
693 0.2654177341734069
694 0.26537814356689976
695 0.2653348808145642
696 0.26529619076367117
697 0.2652555291601969
698 0.26521307407376166
699 0.26517324586860125
700 0.2651316780858505
701 0.26509152036476574
702 0.265050878143795
703 0.26501041396310016
704 0.2649704411775777
705 0.26493252203853485
706 0.26489393717146337
707 0.26485425747573577
708 0.26480893259168276
709 0.26476603047022584
710 0.26472905151173926
711 0.2646904608480352
712 0.2646510045054064
713 0.26460812083570956
714 0.26456798066660353
715 0.2645254734219233
716 0.264486243551492
717 0.26444507600861233
718 0.2644087361768776
719 0.26436855927251923
720 0.26432850285245135
721 0.26428960421740016
722 0.2642481506274445
723 0.2642103971299148
724 0.26417231350411646
725 0.26413029342515615
726 0.26409109232096223
727 0.2640504659858824
728 0.2640093033986924
729 0.263966059949117
730 0.2639287839990822
731 0.2638903644891711
732 0.2638480595606005
733 0.2638094373641726
734 0.26377472764041066
735 0.26373557326799635
736 0.2636963186863626
737 0.26365536048598814
738 0.2636121304233527
739 0.26357171008869423
740 0.26353542171396105
741 0.26349601569018843
742 0.2634549366311345
743 0.26341720949124914
744 0.2633813545005474
745 0.26334397582857816
746 0.2633042188056413
747 0.26326719047463315
748 0.26323021196262597
749 0.26319138551139837
750 0.2631528846558253
751 0.263113988351927
752 0.26307176398866633
753 0.26303229530529043
754 0.2629930864159119
755 0.2629538740631748
756 0.26291534441079245
757 0.26287704152387353
758 0.2628384543812265
759 0.262799993593681
760 0.262761040502745
761 0.2627218987269398
762 0.2626846897849397
763 0.2626479034631581
764 0.2626104027931434
765 0.2625722013498843
766 0.26253480269593626
767 0.26249657116310093
768 0.26245562269914957
769 0.26241275531098174
770 0.26237612623035905
771 0.2623376491803179
772 0.2622997102380814
773 0.26226016510006883
774 0.26222437719253233
775 0.26218609236172163
776 0.26214691851380933
777 0.26210919430726404
778 0.26206919252501737
779 0.2620329008982141
780 0.26199084255825766
781 0.2619544206643257
782 0.26191794753434655
783 0.2618796983750395
784 0.26184126610211533
785 0.2618043826799466
786 0.261766138875549
787 0.2617275726893082
788 0.261690343809316
789 0.26165395377971784
790 0.2616173152535755
791 0.2615779991882804
792 0.26153799348604034
793 0.2615021996817349
794 0.26146647438953485
795 0.2614279764321821
796 0.2613907328887662
797 0.26135395135595446
798 0.2613204832852482
799 0.2612824326606931
800 0.26124329633615145
801 0.26120549083095734
802 0.26116684686045916
803 0.26113105504025136
804 0.26109286281889865
805 0.26105611511069843
806 0.2610202911805118
807 0.2609835522600322
808 0.26094832008642915
809 0.2609094557418852
810 0.2608729686614183
811 0.26083438185312136
812 0.2607993601691858
813 0.2607620933029275
814 0.26072622671560153
815 0.26068800290786354
816 0.26065019051562327
817 0.26060921063548476
818 0.26057307577455674
819 0.26053462157286644
820 0.2604954772399835
821 0.26046087207593444
822 0.26042274671453197
823 0.26038496635850733
824 0.26034950721441363
825 0.2603139788156452
826 0.26027325299134496
827 0.2602335169490097
828 0.2601955178171015
829 0.26015824434225054
830 0.2601196058517752
831 0.2600837423160236
832 0.26004846209576504
833 0.260011744997278
834 0.25997578299340285
835 0.25993895415281865
836 0.2599046736334446
837 0.2598666397966159
838 0.259830732224287
839 0.2597948678395168
840 0.25975884292530027
841 0.259725240403634
842 0.2596905479214406
843 0.25965393011772003
844 0.2596168651120031
845 0.25958039063947275
846 0.2595455955726714
847 0.2595114748532688
848 0.25947530076148057
849 0.2594407687768564
850 0.25940449631713675
851 0.25936641423631074
852 0.25933099903011075
853 0.25929490613463313
854 0.25925735514235604
855 0.2592181637430016
856 0.2591791181561186
857 0.25914098834535604
858 0.2591052417320446
859 0.2590692182927851
860 0.25903127911072144
861 0.2589966307508483
862 0.2589617608577057
863 0.2589259316953631
864 0.2588863062059764
865 0.25885160290508824
866 0.25881355966722847
867 0.2587806339630334
868 0.2587449516131431
869 0.2587085062246243
870 0.2586738637625912
871 0.25863815275593244
872 0.25860219689251407
873 0.25856539392205735
874 0.25853036341614244
875 0.2584938138125648
876 0.2584562939235318
877 0.25841792994114865
878 0.2583834043048001
879 0.25834735153245925
880 0.2583095102019326
881 0.25827314933833573
882 0.2582384695313424
883 0.2582046730274293
884 0.25817101008821736
885 0.25813681134043703
886 0.25810044786313885
887 0.258067362494761
888 0.25803385579045457
889 0.2579968242576427
890 0.2579602649102144
891 0.25792567060782484
892 0.2578913719074578
893 0.2578554144322953
894 0.25781914773971626
895 0.257782044098852
896 0.25774791730852603
897 0.25771367203996864
898 0.25768006248121433
899 0.2576426383311662
900 0.25760675885758927
901 0.25757218286435196
902 0.25753569113916225
903 0.2575006001111878
904 0.25746754002820493
905 0.25742820161966096
906 0.25739506653616245
907 0.2573606481872278
908 0.257326478722912
909 0.2572907038725481
910 0.25725609201487226
911 0.25722380015827423
912 0.25718974325315835
913 0.2571578429797952
914 0.25712220160730825
915 0.257087277385775
916 0.25705085020209256
917 0.2570146063717427
918 0.2569785456331118
919 0.25694578340442864
920 0.2569105101610971
921 0.25687526376206116
922 0.2568384692991487
923 0.25680244133289387
924 0.2567684999440422
925 0.25673412141461993
926 0.2566988681001324
927 0.25666519140718724
928 0.25663022478309705
929 0.2565958583110146
930 0.25656162648953457
931 0.25652719539706376
932 0.2564928208740975
933 0.25645723784184005
934 0.25642218371024555
935 0.25638709360075407
936 0.2563540348729376
937 0.25631781485985633
938 0.25628609392677826
939 0.256252578434897
940 0.256217324953583
941 0.25618123503016793
942 0.25614555297376584
943 0.2561099056271669
944 0.25607653598207264
945 0.2560414310200997
946 0.25600701379243107
947 0.2559712378627792
948 0.25593842628204677
949 0.25590502754802646
950 0.2558727150554665
951 0.2558400090574839
952 0.2558035073416154
953 0.25576839935735446
954 0.2557383334705434
955 0.25570343245826316
956 0.25566900105169965
957 0.2556359101306065
958 0.25559889026811045
959 0.25556606686858546
960 0.2555327949824888
961 0.2554993474159684
962 0.25546592527212214
963 0.2554315327584472
964 0.25539717294742614
965 0.25536310195042605
966 0.2553299874353643
967 0.2552958550829336
968 0.25526174421626724
969 0.2552292569412997
970 0.25519611948040144
971 0.25516279211480175
972 0.2551302134110256
973 0.25509668455454076
974 0.2550626515173371
975 0.2550261657978318
976 0.2549897121247568
977 0.2549526930379732
978 0.25491875909017325
979 0.25488538150733586
980 0.2548499126446243
981 0.2548134877388257
982 0.2547799683498537
983 0.2547449719948486
984 0.2547100838460374
985 0.2546761891037644
986 0.2546446249945759
987 0.2546128415101861
988 0.25457804973357717
989 0.2545443327984852
990 0.25450941039590447
991 0.25447427966434677
992 0.25444137871172007
993 0.25440725047728446
994 0.2543718127488358
995 0.25433685921944504
996 0.2543023785195313
997 0.25426932820832127
998 0.254234343044664
999 0.25420098322865237


};
\addlegendentry{AAS}
\addplot [semithick, neonorange]
table {%
1 0.7821487603305786
2 0.7573553719008265
3 0.716694214876033
4 0.7312396694214875
5 0.7213223140495868
6 0.703801652892562
7 0.7051239669421487
8 0.699504132231405
9 0.6889256198347108
10 0.6730578512396694
11 0.6780165289256198
12 0.6687603305785124
13 0.6611570247933884
14 0.655206611570248
15 0.6720661157024793
16 0.6545454545454545
17 0.6386776859504132
18 0.6479338842975206
19 0.64
20 0.6525619834710744
21 0.6459504132231405
22 0.6271074380165289
23 0.6300826446280992
24 0.6264462809917355
25 0.6307438016528926
26 0.6178512396694215
27 0.6138842975206612
28 0.622809917355372
29 0.6261157024793389
30 0.6327272727272727
31 0.6261157024793389
32 0.6181818181818182
33 0.610909090909091
34 0.610909090909091
35 0.628099173553719
36 0.6112396694214876
37 0.59900826446281
38 0.6066115702479339
39 0.6062809917355372
40 0.6102479338842975
41 0.6062809917355372
42 0.5900826446280992
43 0.5943801652892562
44 0.5970247933884297
45 0.6039669421487603
46 0.5904132231404958
47 0.6023140495867768
48 0.5947107438016529
49 0.5986776859504133
50 0.5960330578512397
51 0.583801652892562
52 0.596694214876033
53 0.5824793388429752
54 0.5877685950413223
55 0.5947107438016529
56 0.5818181818181818
57 0.5745454545454546
58 0.5692561983471074
59 0.5629752066115703
60 0.5702479338842975
61 0.5732231404958678
62 0.5877685950413223
63 0.5669421487603306
64 0.5705785123966942
65 0.5861157024793389
66 0.5500826446280992
67 0.5791735537190082
68 0.5897520661157025
69 0.5788429752066115
70 0.5738842975206612
71 0.567603305785124
72 0.5649586776859504
73 0.5695867768595041
74 0.5623140495867769
75 0.5609917355371901
76 0.5639669421487603
77 0.5699173553719008
78 0.5616528925619835
79 0.5659504132231405
80 0.5560330578512397
81 0.5722314049586776
82 0.5613223140495868
83 0.5633057851239669
84 0.552396694214876
85 0.5497520661157025
86 0.5659504132231405
87 0.5504132231404959
88 0.5550413223140496
89 0.5606611570247934
90 0.564297520661157
91 0.5428099173553719
92 0.5322314049586777
93 0.540495867768595
94 0.5444628099173554
95 0.5530578512396694
96 0.5378512396694215
97 0.5421487603305785
98 0.547107438016529
99 0.5533884297520661
100 0.5418181818181819
101 0.5487603305785124
102 0.5345454545454545
103 0.5474380165289257
104 0.5431404958677686
105 0.5408264462809917
106 0.5418181818181819
107 0.5381818181818182
108 0.5395041322314049
109 0.5375206611570248
110 0.5388429752066116
111 0.524297520661157
112 0.552396694214876
113 0.5428099173553719
114 0.5295867768595042
115 0.5381818181818182
116 0.5395041322314049
117 0.5338842975206611
118 0.5299173553719009
119 0.5219834710743801
120 0.5467768595041322
121 0.5487603305785124
122 0.5414876033057852
123 0.5279338842975206
124 0.5206611570247934
125 0.5395041322314049
126 0.5309090909090909
127 0.5295867768595042
128 0.523305785123967
129 0.5269421487603306
130 0.5223140495867769
131 0.5133884297520661
132 0.5395041322314049
133 0.5236363636363637
134 0.524297520661157
135 0.5077685950413223
136 0.5213223140495867
137 0.5170247933884298
138 0.5226446280991736
139 0.5252892561983471
140 0.5209917355371901
141 0.5044628099173554
142 0.5084297520661157
143 0.5236363636363637
144 0.5183471074380165
145 0.524297520661157
146 0.5001652892561983
147 0.500495867768595
148 0.5143801652892562
149 0.5120661157024793
150 0.5170247933884298
151 0.5100826446280992
152 0.509090909090909
153 0.5041322314049587
154 0.5266115702479339
155 0.5054545454545455
156 0.5216528925619834
157 0.5256198347107438
158 0.5071074380165289
159 0.5203305785123967
160 0.5031404958677685
161 0.5147107438016529
162 0.5011570247933884
163 0.5117355371900827
164 0.5104132231404959
165 0.5087603305785124
166 0.5176859504132232
167 0.5021487603305785
168 0.4965289256198347
169 0.5213223140495867
170 0.4952066115702479
171 0.502809917355372
172 0.5100826446280992
173 0.5047933884297521
174 0.5031404958677685
175 0.5064462809917355
176 0.5051239669421488
177 0.5097520661157025
178 0.4965289256198347
179 0.5024793388429752
180 0.4909090909090909
181 0.5044628099173554
182 0.4965289256198347
183 0.4988429752066116
184 0.48925619834710743
185 0.5100826446280992
186 0.5094214876033057
187 0.4909090909090909
188 0.5077685950413223
189 0.4952066115702479
190 0.49586776859504134
191 0.49586776859504134
192 0.48925619834710743
193 0.49355371900826445
194 0.4991735537190083
195 0.49586776859504134
196 0.48958677685950414
197 0.4862809917355372
198 0.5074380165289256
199 0.49619834710743804
200 0.4928925619834711
201 0.5107438016528926
202 0.4856198347107438
203 0.48760330578512395
204 0.4952066115702479
205 0.4922314049586777
206 0.4803305785123967
207 0.4932231404958678
208 0.48727272727272725
209 0.5021487603305785
210 0.4902479338842975
211 0.4766942148760331
212 0.4869421487603306
213 0.5014876033057851
214 0.48958677685950414
215 0.4803305785123967
216 0.4766942148760331
217 0.47537190082644626
218 0.4727272727272727
219 0.47173553719008265
220 0.4747107438016529
221 0.48859504132231407
222 0.4909090909090909
223 0.49553719008264463
224 0.47801652892561985
225 0.49421487603305786
226 0.49818181818181817
227 0.48925619834710743
228 0.4991735537190083
229 0.4684297520661157
230 0.4783471074380165
231 0.48363636363636364
232 0.4790082644628099
233 0.46743801652892564
234 0.48859504132231407
235 0.4690909090909091
236 0.47140495867768595
237 0.48132231404958675
238 0.4790082644628099
239 0.4677685950413223
240 0.472396694214876
241 0.4747107438016529
242 0.48760330578512395
243 0.4690909090909091
244 0.46710743801652893
245 0.46942148760330576
246 0.47702479338842974
247 0.47570247933884297
248 0.46347107438016527
249 0.4790082644628099
250 0.46743801652892564
251 0.4687603305785124
252 0.4763636363636364
253 0.4912396694214876
254 0.47140495867768595
255 0.47570247933884297
256 0.46578512396694216
257 0.4690909090909091
258 0.46347107438016527
259 0.47371900826446284
260 0.46743801652892564
261 0.4786776859504132
262 0.4866115702479339
263 0.4806611570247934
264 0.48231404958677687
265 0.47371900826446284
266 0.46115702479338844
267 0.4565289256198347
268 0.48859504132231407
269 0.48297520661157023
270 0.4803305785123967
271 0.47537190082644626
272 0.4601652892561984
273 0.45487603305785124
274 0.4641322314049587
275 0.47570247933884297
276 0.4846280991735537
277 0.4618181818181818
278 0.4747107438016529
279 0.4793388429752066
280 0.4690909090909091
281 0.48165289256198346
282 0.48165289256198346
283 0.4684297520661157
284 0.47074380165289254
285 0.4618181818181818
286 0.44727272727272727
287 0.47074380165289254
288 0.44892561983471074
289 0.4558677685950413
290 0.47173553719008265
291 0.47603305785123967
292 0.47140495867768595
293 0.46479338842975204
294 0.4856198347107438
295 0.47074380165289254
296 0.4479338842975207
297 0.4601652892561984
298 0.4585123966942149
299 0.4558677685950413
300 0.4704132231404959
301 0.4624793388429752
302 0.48363636363636364
303 0.4677685950413223
304 0.45454545454545453
305 0.4601652892561984
306 0.460495867768595
307 0.4571900826446281
308 0.45950413223140496
309 0.4499173553719008
310 0.46710743801652893
311 0.46545454545454545
312 0.4512396694214876
313 0.47074380165289254
314 0.4585123966942149
315 0.4581818181818182
316 0.4479338842975207
317 0.46347107438016527
318 0.4684297520661157
319 0.45355371900826447
320 0.4509090909090909
321 0.4502479338842975
322 0.4499173553719008
323 0.4522314049586777
324 0.460495867768595
325 0.4479338842975207
326 0.4452892561983471
327 0.46479338842975204
328 0.4581818181818182
329 0.468099173553719
330 0.4581818181818182
331 0.46512396694214875
332 0.46512396694214875
333 0.45289256198347105
334 0.4459504132231405
335 0.43636363636363634
336 0.4631404958677686
337 0.46578512396694216
338 0.45322314049586776
339 0.45950413223140496
340 0.4396694214876033
341 0.4505785123966942
342 0.4571900826446281
343 0.4499173553719008
344 0.46611570247933887
345 0.46479338842975204
346 0.4403305785123967
347 0.4466115702479339
348 0.43636363636363634
349 0.4515702479338843
350 0.4439669421487603
351 0.44
352 0.4403305785123967
353 0.4538842975206612
354 0.4727272727272727
355 0.44
356 0.44495867768595043
357 0.43471074380165287
358 0.46115702479338844
359 0.4403305785123967
360 0.4499173553719008
361 0.44495867768595043
362 0.44297520661157025
363 0.444297520661157
364 0.41884297520661157
365 0.44859504132231404
366 0.43471074380165287
367 0.4297520661157025
368 0.4499173553719008
369 0.4499173553719008
370 0.4439669421487603
371 0.4413223140495868
372 0.43305785123966944
373 0.4459504132231405
374 0.4446280991735537
375 0.4585123966942149
376 0.43272727272727274
377 0.4320661157024793
378 0.45884297520661155
379 0.4403305785123967
380 0.43140495867768597
381 0.44727272727272727
382 0.44
383 0.45289256198347105
384 0.46347107438016527
385 0.44925619834710745
386 0.4456198347107438
387 0.44925619834710745
388 0.44958677685950416
389 0.4333884297520661
390 0.44
391 0.44363636363636366
392 0.43504132231404957
393 0.4396694214876033
394 0.4522314049586777
395 0.4135537190082645
396 0.4290909090909091
397 0.44099173553719007
398 0.44297520661157025
399 0.4224793388429752
400 0.43041322314049585
401 0.444297520661157
402 0.42082644628099175
403 0.42677685950413224
404 0.4499173553719008
405 0.4294214876033058
406 0.4462809917355372
407 0.428099173553719
408 0.4452892561983471
409 0.4317355371900826
410 0.44925619834710745
411 0.42479338842975206
412 0.4343801652892562
413 0.4512396694214876
414 0.4337190082644628
415 0.4353719008264463
416 0.4218181818181818
417 0.4360330578512397
418 0.4274380165289256
419 0.42446280991735535
420 0.4353719008264463
421 0.4393388429752066
422 0.4337190082644628
423 0.44363636363636366
424 0.44363636363636366
425 0.4284297520661157
426 0.4439669421487603
427 0.42677685950413224
428 0.428099173553719
429 0.4234710743801653
430 0.428099173553719
431 0.435702479338843
432 0.43867768595041323
433 0.42016528925619834
434 0.42446280991735535
435 0.4290909090909091
436 0.4274380165289256
437 0.4333884297520661
438 0.4257851239669421
439 0.43504132231404957
440 0.4092561983471074
441 0.4452892561983471
442 0.4178512396694215
443 0.43305785123966944
444 0.42512396694214877
445 0.4317355371900826
446 0.43636363636363634
447 0.43669421487603305
448 0.43074380165289256
449 0.435702479338843
450 0.4300826446280992
451 0.4214876033057851
452 0.42115702479338846
453 0.4353719008264463
454 0.4092561983471074
455 0.4175206611570248
456 0.42479338842975206
457 0.43107438016528926
458 0.43669421487603305
459 0.4241322314049587
460 0.4214876033057851
461 0.4290909090909091
462 0.4459504132231405
463 0.42644628099173554
464 0.41652892561983473
465 0.41983471074380163
466 0.43471074380165287
467 0.42876033057851237
468 0.4224793388429752
469 0.4221487603305785
470 0.41057851239669424
471 0.4234710743801653
472 0.4228099173553719
473 0.4059504132231405
474 0.4191735537190083
475 0.42644628099173554
476 0.4380165289256198
477 0.4320661157024793
478 0.4284297520661157
479 0.41652892561983473
480 0.428099173553719
481 0.42512396694214877
482 0.41884297520661157
483 0.4231404958677686
484 0.4231404958677686
485 0.4099173553719008
486 0.43107438016528926
487 0.42082644628099175
488 0.4254545454545455
489 0.4072727272727273
490 0.4155371900826446
491 0.447603305785124
492 0.4112396694214876
493 0.4072727272727273
494 0.41223140495867766
495 0.4171900826446281
496 0.42115702479338846
497 0.4231404958677686
498 0.40793388429752064
499 0.40826446280991735
500 0.40892561983471076
501 0.4224793388429752
502 0.4178512396694215
503 0.4152066115702479
504 0.423801652892562
505 0.4072727272727273
506 0.42512396694214877
507 0.41454545454545455
508 0.3990082644628099
509 0.42115702479338846
510 0.4175206611570248
511 0.4059504132231405
512 0.42710743801652895
513 0.419504132231405
514 0.3986776859504132
515 0.4152066115702479
516 0.41454545454545455
517 0.42710743801652895
518 0.411900826446281
519 0.40198347107438015
520 0.41454545454545455
521 0.4128925619834711
522 0.41851239669421486
523 0.41421487603305784
524 0.42082644628099175
525 0.41256198347107437
526 0.4152066115702479
527 0.4013223140495868
528 0.419504132231405
529 0.4013223140495868
530 0.4112396694214876
531 0.41652892561983473
532 0.4013223140495868
533 0.4069421487603306
534 0.4152066115702479
535 0.4115702479338843
536 0.41851239669421486
537 0.40429752066115704
538 0.40826446280991735
539 0.4006611570247934
540 0.3996694214876033
541 0.4178512396694215
542 0.4241322314049587
543 0.41256198347107437
544 0.4
545 0.3933884297520661
546 0.41057851239669424
547 0.4059504132231405
548 0.40462809917355375
549 0.40859504132231406
550 0.4036363636363636
551 0.4049586776859504
552 0.4112396694214876
553 0.3993388429752066
554 0.4095867768595041
555 0.42115702479338846
556 0.40264462809917356
557 0.4115702479338843
558 0.4128925619834711
559 0.41256198347107437
560 0.40429752066115704
561 0.4095867768595041
562 0.39206611570247935
563 0.38611570247933885
564 0.4152066115702479
565 0.3937190082644628
566 0.42115702479338846
567 0.4049586776859504
568 0.3970247933884298
569 0.4049586776859504
570 0.3973553719008264
571 0.40793388429752064
572 0.4095867768595041
573 0.4191735537190083
574 0.4175206611570248
575 0.40231404958677686
576 0.4059504132231405
577 0.4013223140495868
578 0.4092561983471074
579 0.3990082644628099
580 0.40231404958677686
581 0.40297520661157027
582 0.4036363636363636
583 0.42016528925619834
584 0.40198347107438015
585 0.39834710743801655
586 0.4128925619834711
587 0.4254545454545455
588 0.40462809917355375
589 0.4049586776859504
590 0.4006611570247934
591 0.39636363636363636
592 0.39834710743801655
593 0.40462809917355375
594 0.3937190082644628
595 0.4092561983471074
596 0.4092561983471074
597 0.40396694214876033
598 0.3990082644628099
599 0.41884297520661157
600 0.3990082644628099
601 0.4128925619834711
602 0.40165289256198344
603 0.3993388429752066
604 0.38644628099173556
605 0.4112396694214876
606 0.3953719008264463
607 0.4056198347107438
608 0.39768595041322313
609 0.38975206611570246
610 0.3847933884297521
611 0.39206611570247935
612 0.40231404958677686
613 0.39801652892561984
614 0.40231404958677686
615 0.4056198347107438
616 0.407603305785124
617 0.4072727272727273
618 0.39636363636363636
619 0.4006611570247934
620 0.4006611570247934
621 0.3953719008264463
622 0.40198347107438015
623 0.40165289256198344
624 0.4036363636363636
625 0.38181818181818183
626 0.3970247933884298
627 0.38809917355371903
628 0.3874380165289256
629 0.38545454545454544
630 0.39636363636363636
631 0.40165289256198344
632 0.4072727272727273
633 0.40396694214876033
634 0.3937190082644628
635 0.40297520661157027
636 0.3990082644628099
637 0.40859504132231406
638 0.3973553719008264
639 0.3867768595041322
640 0.4069421487603306
641 0.4049586776859504
642 0.40628099173553717
643 0.39603305785123966
644 0.3993388429752066
645 0.3907438016528926
646 0.4056198347107438
647 0.4069421487603306
648 0.3930578512396694
649 0.3867768595041322
650 0.3996694214876033
651 0.38016528925619836
652 0.38776859504132233
653 0.39801652892561984
654 0.4069421487603306
655 0.3970247933884298
656 0.38148760330578513
657 0.39008264462809916
658 0.3950413223140496
659 0.3871074380165289
660 0.4056198347107438
661 0.39768595041322313
662 0.39206611570247935
663 0.39041322314049587
664 0.40793388429752064
665 0.4036363636363636
666 0.4049586776859504
667 0.4013223140495868
668 0.3851239669421488
669 0.39008264462809916
670 0.3821487603305785
671 0.39173553719008264
672 0.39603305785123966
673 0.38049586776859506
674 0.4052892561983471
675 0.40165289256198344
676 0.38148760330578513
677 0.38611570247933885
678 0.38181818181818183
679 0.39173553719008264
680 0.4006611570247934
681 0.40892561983471076
682 0.376198347107438
683 0.3851239669421488
684 0.39768595041322313
685 0.40198347107438015
686 0.3953719008264463
687 0.38611570247933885
688 0.3950413223140496
689 0.39140495867768593
690 0.3867768595041322
691 0.3927272727272727
692 0.3973553719008264
693 0.3867768595041322
694 0.38809917355371903
695 0.38049586776859506
696 0.39206611570247935
697 0.3907438016528926
698 0.3910743801652893
699 0.37355371900826445
700 0.39669421487603307
701 0.3933884297520661
702 0.38413223140495867
703 0.37454545454545457
704 0.4006611570247934
705 0.3890909090909091
706 0.3725619834710744
707 0.38148760330578513
708 0.3689256198347107
709 0.3831404958677686
710 0.38413223140495867
711 0.38809917355371903
712 0.3821487603305785
713 0.3728925619834711
714 0.37983471074380165
715 0.3768595041322314
716 0.3927272727272727
717 0.3715702479338843
718 0.3851239669421488
719 0.3785123966942149
720 0.3907438016528926
721 0.3871074380165289
722 0.37322314049586774
723 0.3771900826446281
724 0.3894214876033058
725 0.3937190082644628
726 0.3785123966942149
727 0.39239669421487605
728 0.38016528925619836
729 0.3973553719008264
730 0.3828099173553719
731 0.39404958677685953
732 0.37785123966942147
733 0.37586776859504134
734 0.3752066115702479
735 0.38413223140495867
736 0.3752066115702479
737 0.37553719008264463
738 0.37950413223140494
739 0.3709090909090909
740 0.3712396694214876
741 0.3808264462809917
742 0.3788429752066116
743 0.37388429752066116
744 0.38776859504132233
745 0.3831404958677686
746 0.3890909090909091
747 0.3752066115702479
748 0.38545454545454544
749 0.37785123966942147
750 0.3775206611570248
751 0.3973553719008264
752 0.3781818181818182
753 0.37917355371900824
754 0.3867768595041322
755 0.364297520661157
756 0.3705785123966942
757 0.3788429752066116
758 0.3712396694214876
759 0.3867768595041322
760 0.3748760330578512
761 0.38148760330578513
762 0.3771900826446281
763 0.3834710743801653
764 0.3847933884297521
765 0.36958677685950414
766 0.37454545454545457
767 0.37983471074380165
768 0.3927272727272727
769 0.37553719008264463
770 0.3788429752066116
771 0.3765289256198347
772 0.3937190082644628
773 0.38148760330578513
774 0.3725619834710744
775 0.38644628099173556
776 0.37388429752066116
777 0.3768595041322314
778 0.3748760330578512
779 0.37355371900826445
780 0.3844628099173554
781 0.39140495867768593
782 0.38611570247933885
783 0.3712396694214876
784 0.38776859504132233
785 0.3662809917355372
786 0.3785123966942149
787 0.36793388429752066
788 0.3656198347107438
789 0.3834710743801653
790 0.38975206611570246
791 0.3851239669421488
792 0.39041322314049587
793 0.36991735537190085
794 0.3725619834710744
795 0.38975206611570246
796 0.37388429752066116
797 0.38611570247933885
798 0.37322314049586774
799 0.39570247933884295
800 0.3702479338842975
801 0.3669421487603306
802 0.3722314049586777
803 0.37950413223140494
804 0.3666115702479339
805 0.3685950413223141
806 0.3689256198347107
807 0.3603305785123967
808 0.36793388429752066
809 0.37553719008264463
810 0.36396694214876035
811 0.3884297520661157
812 0.36991735537190085
813 0.371900826446281
814 0.3563636363636364
815 0.3709090909090909
816 0.37553719008264463
817 0.37586776859504134
818 0.3847933884297521
819 0.3709090909090909
820 0.3649586776859504
821 0.3752066115702479
822 0.3847933884297521
823 0.3765289256198347
824 0.3623140495867769
825 0.37355371900826445
826 0.38016528925619836
827 0.3662809917355372
828 0.3652892561983471
829 0.3646280991735537
830 0.38016528925619836
831 0.3851239669421488
832 0.36958677685950414
833 0.38049586776859506
834 0.36760330578512396
835 0.37950413223140494
836 0.35933884297520663
837 0.37421487603305786
838 0.364297520661157
839 0.376198347107438
840 0.38049586776859506
841 0.36826446280991737
842 0.36925619834710743
843 0.36991735537190085
844 0.36793388429752066
845 0.3867768595041322
846 0.37388429752066116
847 0.3669421487603306
848 0.37983471074380165
849 0.3646280991735537
850 0.3748760330578512
851 0.37322314049586774
852 0.3785123966942149
853 0.37950413223140494
854 0.3768595041322314
855 0.36
856 0.37322314049586774
857 0.3583471074380165
858 0.3785123966942149
859 0.36991735537190085
860 0.36991735537190085
861 0.376198347107438
862 0.3709090909090909
863 0.3596694214876033
864 0.3768595041322314
865 0.3609917355371901
866 0.36727272727272725
867 0.3662809917355372
868 0.376198347107438
869 0.3781818181818182
870 0.35338842975206614
871 0.3547107438016529
872 0.3646280991735537
873 0.3537190082644628
874 0.364297520661157
875 0.3702479338842975
876 0.3752066115702479
877 0.3666115702479339
878 0.37388429752066116
879 0.3669421487603306
880 0.35074380165289254
881 0.3583471074380165
882 0.35735537190082645
883 0.37917355371900824
884 0.35537190082644626
885 0.36165289256198346
886 0.37586776859504134
887 0.3725619834710744
888 0.3781818181818182
889 0.3685950413223141
890 0.3652892561983471
891 0.36958677685950414
892 0.37454545454545457
893 0.3666115702479339
894 0.3649586776859504
895 0.3709090909090909
896 0.3623140495867769
897 0.3662809917355372
898 0.3659504132231405
899 0.36363636363636365
900 0.3715702479338843
901 0.35570247933884297
902 0.3500826446280992
903 0.3748760330578512
904 0.3689256198347107
905 0.3656198347107438
906 0.3725619834710744
907 0.35735537190082645
908 0.3702479338842975
909 0.36925619834710743
910 0.34677685950413223
911 0.3705785123966942
912 0.35768595041322315
913 0.36297520661157023
914 0.36297520661157023
915 0.3563636363636364
916 0.36198347107438017
917 0.37322314049586774
918 0.3768595041322314
919 0.35074380165289254
920 0.3596694214876033
921 0.37553719008264463
922 0.36132231404958676
923 0.36925619834710743
924 0.36297520661157023
925 0.36925619834710743
926 0.35537190082644626
927 0.3586776859504132
928 0.36
929 0.35173553719008266
930 0.35801652892561986
931 0.35702479338842974
932 0.3563636363636364
933 0.36198347107438017
934 0.3626446280991735
935 0.3685950413223141
936 0.3623140495867769
937 0.3685950413223141
938 0.36330578512396694
939 0.36396694214876035
940 0.3712396694214876
941 0.3702479338842975
942 0.3583471074380165
943 0.3659504132231405
944 0.36
945 0.3540495867768595
946 0.35074380165289254
947 0.364297520661157
948 0.3464462809917355
949 0.36991735537190085
950 0.37586776859504134
951 0.3504132231404959
952 0.3623140495867769
953 0.3652892561983471
954 0.3623140495867769
955 0.36396694214876035
956 0.3444628099173554
957 0.35768595041322315
958 0.3477685950413223
959 0.3322314049586777
960 0.35669421487603303
961 0.3702479338842975
962 0.3725619834710744
963 0.34942148760330577
964 0.35933884297520663
965 0.3504132231404959
966 0.35107438016528925
967 0.33917355371900826
968 0.34545454545454546
969 0.3527272727272727
970 0.35140495867768595
971 0.35305785123966943
972 0.36760330578512396
973 0.36727272727272725
974 0.3500826446280992
975 0.35768595041322315
976 0.3547107438016529
977 0.3583471074380165
978 0.3418181818181818
979 0.352396694214876
980 0.35173553719008266
981 0.3550413223140496
982 0.35933884297520663
983 0.3626446280991735
984 0.3586776859504132
985 0.3527272727272727
986 0.3487603305785124
987 0.343801652892562
988 0.3543801652892562
989 0.3477685950413223
990 0.34479338842975205
991 0.3550413223140496
992 0.3490909090909091
993 0.3669421487603306
994 0.3464462809917355
995 0.3543801652892562
996 0.3550413223140496
997 0.3365289256198347
998 0.3504132231404959
999 0.3500826446280992


};
\addlegendentry{RCC}
\addplot [semithick, line width=2pt, gray, dashed]
table {
-48.9 0.33385118502834504
1048.9 0.33385118502834504
};
\end{axis}
\end{small}
\end{tikzpicture}


==> sim-dist-hline.tex <==
\begin{tikzpicture}
\begin{small}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{neonorange}{RGB}{255, 95, 31}
\definecolor{neonblue}{RGB}{31, 81, 255}

\begin{axis}[
height=\columnwidth/2.1,
width=\columnwidth/1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
every axis x label/.style={at={(current axis.right of origin)},anchor=west},
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
xtick={1,200,400,600,800,1000},
y grid style={darkgray176},
ymin=0, ymax=0.8,
ytick={0,0.2,0.4,0.6,0.8},
ytick style={color=black}
]
\addplot [semithick, line width=2pt, neonblue]
table {
1 0.403296774606079
2 0.3404977150582
3 0.31464541497537
4 0.299384602382306
5 0.288921525372311
6 0.281118119298202
7 0.274634709138245
8 0.269028347488461
9 0.264182376903955
10 0.259722130883483
11 0.255971838730285
12 0.252526442578562
13 0.249156420658956
14 0.246244859325951
15 0.243517304510397
16 0.241015445455172
17 0.238539741937381
18 0.236214121255091
19 0.234035730073472
20 0.231954705560257
21 0.230121164358864
22 0.22820099823018
23 0.226445676249708
24 0.224941563562185
25 0.223322692770117
26 0.221817603588379
27 0.22037595499111
28 0.218903020750902
29 0.217465457379343
30 0.216113759008824
31 0.214834830752125
32 0.213569417625076
33 0.212365417030036
34 0.211204425056883
35 0.210111630981697
36 0.208908850551591
37 0.207830253796992
38 0.206771385664457
39 0.205776441928531
40 0.204731772436217
41 0.203832814426513
42 0.20290394534542
43 0.201969233093
44 0.201119753784594
45 0.200258358133454
46 0.199437732044639
47 0.198663194542665
48 0.197908516277245
49 0.197153113682994
50 0.196346128956614
51 0.195580832916021
52 0.194843143231173
53 0.194119535984635
54 0.193357433578987
55 0.192681408526082
56 0.192027037624454
57 0.1913794529153
58 0.190693592498419
59 0.190025894555948
60 0.189350266175241
61 0.188676924427719
62 0.188115671893624
63 0.187415868726021
64 0.186827837274088
65 0.186259962111099
66 0.185654786883643
67 0.185049972211964
68 0.184424155069152
69 0.183896549998533
70 0.183366401598334
71 0.182795919006264
72 0.18225280444295
73 0.181762656782728
74 0.181196281278061
75 0.180660514092116
76 0.180206217839225
77 0.179739398934081
78 0.179206865299606
79 0.178699571575521
80 0.17819425470715
81 0.177765408683438
82 0.177276749773569
83 0.176829023064868
84 0.176373851509716
85 0.175943856062541
86 0.175512789992332
87 0.175079846182772
88 0.174665639041803
89 0.174232793528696
90 0.173832914542868
91 0.17334938270496
92 0.172878797113159
93 0.172492817900296
94 0.172081776172763
95 0.171718333735497
96 0.171316104875157
97 0.170910804332273
98 0.170466687697151
99 0.17006783829265
100 0.169677018145309
101 0.169300087192959
102 0.168848658103286
103 0.168469121885084
104 0.16811851296939
105 0.167712767449488
106 0.167324829577618
107 0.166929876994748
108 0.166560278924771
109 0.166203153302633
110 0.165894314525087
111 0.165534509933661
112 0.165164398486975
113 0.164791420433847
114 0.164434695998519
115 0.164124761173217
116 0.163780813401077
117 0.163485094026278
118 0.163100296918963
119 0.162756145560908
120 0.162428941297492
121 0.162083964761236
122 0.161743645951758
123 0.161447206523807
124 0.161108135469395
125 0.160830803982083
126 0.160488407251364
127 0.160164802316656
128 0.159864837441682
129 0.159587504246195
130 0.159273002238011
131 0.158938069844834
132 0.158630025684585
133 0.158332117060492
134 0.158052603560702
135 0.157787330042525
136 0.157446544447697
137 0.15712592445749
138 0.15687105228768
139 0.156560873073621
140 0.156283285164549
141 0.155992971241408
142 0.155725711158861
143 0.155447519560143
144 0.155175409896235
145 0.154904888771275
146 0.154638541544288
147 0.154348710134397
148 0.154058202173581
149 0.153760897310642
150 0.153469108023932
151 0.153222658327888
152 0.152967639346485
153 0.152677980991027
154 0.152421790501037
155 0.152162155354667
156 0.15186870327679
157 0.151620339857315
158 0.151291827803806
159 0.15097429128555
160 0.150614734954712
161 0.150350784825186
162 0.150074920492055
163 0.14983127808169
164 0.149612738801459
165 0.149327076508595
166 0.149082703220588
167 0.148813956989204
168 0.148583258718807
169 0.148341862265542
170 0.148066841871879
171 0.147785047065096
172 0.147543612750776
173 0.147325950324129
174 0.147080429020411
175 0.146821638089064
176 0.146582232150525
177 0.146337076890417
178 0.146073892772178
179 0.145825376020652
180 0.145572263512815
181 0.145344662564437
182 0.14511846658438
183 0.144911250578636
184 0.14465605587825
185 0.14441331838421
186 0.144179483091575
187 0.143969135929832
188 0.143765467821095
189 0.14351537316981
190 0.143276768029297
191 0.143054992082084
192 0.142841385370935
193 0.142612796780679
194 0.142358518358287
195 0.142171645402347
196 0.141931772958198
197 0.141676327786445
198 0.141461200191864
199 0.141203244193785
200 0.140975929829789
201 0.140762560040539
202 0.140550784104163
203 0.140327521175333
204 0.140130592129147
205 0.139891113766203
206 0.139636623913073
207 0.139421745598713
208 0.139219127573941
209 0.138961368906747
210 0.138785313581881
211 0.138599774131349
212 0.138368827942712
213 0.138124819196715
214 0.137900869307617
215 0.137706647333901
216 0.137519780990193
217 0.137341515553055
218 0.137164418107736
219 0.136969851292115
220 0.136793508456799
221 0.136630309671495
222 0.136421130266209
223 0.136232364790643
224 0.136054345128808
225 0.135869286519728
226 0.135697968163881
227 0.135505916594816
228 0.135347128471937
229 0.135162564651176
230 0.134974690767834
231 0.134777969814314
232 0.134586022197542
233 0.134391371650418
234 0.13423525126845
235 0.134069221602107
236 0.133902429431463
237 0.133717151484361
238 0.133567758466474
239 0.133384880653283
240 0.133231928915717
241 0.133052160156644
242 0.132867172770257
243 0.132631726146086
244 0.132489225489372
245 0.13226766414965
246 0.13209582590295
247 0.131889074381735
248 0.131734104404242
249 0.131569595105672
250 0.13138903578728
251 0.131231322365605
252 0.131063982222708
253 0.130913264183657
254 0.130755615608292
255 0.130610597694774
256 0.130443124009076
257 0.130245178621705
258 0.130096488288844
259 0.12993815358558
260 0.129780002160011
261 0.129617865677018
262 0.129475427512246
263 0.129315741960323
264 0.12917530555352
265 0.129058291103629
266 0.128930103313284
267 0.128772571803243
268 0.128617218187775
269 0.128506699159695
270 0.128369724272552
271 0.128223885935611
272 0.128064707759215
273 0.1279262296433
274 0.127781458970779
275 0.127639862732989
276 0.127473718309273
277 0.127339948472393
278 0.12719482032148
279 0.127060300146919
280 0.126893609986766
281 0.126718172943344
282 0.126542513476943
283 0.126344672451343
284 0.12616934408308
285 0.126023418539526
286 0.125877317845677
287 0.125730412605258
288 0.125582116686787
289 0.125449368648045
290 0.125307095900133
291 0.125163231312812
292 0.125026527085124
293 0.124842901682511
294 0.124674139812373
295 0.124532251390704
296 0.12436141585457
297 0.124216871213295
298 0.124079756551656
299 0.123911543746455
300 0.123760507663032
301 0.123623520902994
302 0.123487728332006
303 0.123355373347622
304 0.123188568784225
305 0.123045406618552
306 0.122925241097125
307 0.122775285574912
308 0.1226139592173
309 0.122495398289368
310 0.122352419187749
311 0.122206111401774
312 0.122071061509457
313 0.121947322571091
314 0.121782108897579
315 0.121662337711628
316 0.121535225462356
317 0.121398532088603
318 0.121221182677521
319 0.121100016379382
320 0.120998129160707
321 0.120849391640733
322 0.120734857236299
323 0.120586098782249
324 0.120465967618484
325 0.120342937092897
326 0.120236173430914
327 0.120128200303945
328 0.12000896336159
329 0.119872410547759
330 0.119750939912447
331 0.119601247959288
332 0.119497611624903
333 0.119344151212464
334 0.119223282418129
335 0.119077987698998
336 0.118969556457499
337 0.118854779959327
338 0.118736022603188
339 0.118605329423858
340 0.118489080163705
341 0.118360144927717
342 0.118239141661805
343 0.118133809166428
344 0.118010532007395
345 0.117887412093418
346 0.117738492010751
347 0.11762369172152
348 0.117517831776326
349 0.117412957797801
350 0.117306002167782
351 0.117193929311005
352 0.117068713845073
353 0.11694507433417
354 0.116777880657766
355 0.116621060956553
356 0.116480628204673
357 0.116376091185385
358 0.116275999242272
359 0.116177957014878
360 0.116034610166618
361 0.115906517386621
362 0.115787804880301
363 0.11566845041426
364 0.115531603426
365 0.115421663215402
366 0.115320483231383
367 0.115206361804402
368 0.115021429660184
369 0.114887612980026
370 0.114735168941683
371 0.114638847076648
372 0.114543819158368
373 0.11443236321512
374 0.114331869393851
375 0.114226770594696
376 0.114116406070254
377 0.113990837322819
378 0.113872030046887
379 0.113746458359009
380 0.113636801789205
381 0.113489175978332
382 0.113373633597206
383 0.113239240691269
384 0.113139222777947
385 0.113049579771933
386 0.112945382907683
387 0.112825740738288
388 0.112687588969058
389 0.11254013610067
390 0.112422728225573
391 0.112327105590342
392 0.112212891907096
393 0.11207226798136
394 0.111949619149388
395 0.111765828567738
396 0.111659721364544
397 0.11152100898102
398 0.111400064127913
399 0.111231170593614
400 0.111140565261352
401 0.111023554021412
402 0.110936362777275
403 0.110815537697218
404 0.110687190956732
405 0.110570848162069
406 0.110439486574781
407 0.110314716639487
408 0.110183498839815
409 0.110077448470268
410 0.109963694367925
411 0.109824824638139
412 0.109711631879678
413 0.109620957544623
414 0.109527064227525
415 0.109427794320535
416 0.109281971863823
417 0.109163569055733
418 0.109043046589863
419 0.108956343683361
420 0.108866626573742
421 0.108747513061593
422 0.10863697818762
423 0.108538932577351
424 0.108426913412045
425 0.108322803415513
426 0.108228889912744
427 0.108093621815894
428 0.107948498040862
429 0.107845961742004
430 0.107727170259842
431 0.107641721524458
432 0.107554123896308
433 0.107468196137602
434 0.107404207423001
435 0.107270500344976
436 0.10716830059687
437 0.107052888710775
438 0.106978048845768
439 0.106864363749286
440 0.106789990188253
441 0.106680502006296
442 0.106562814141299
443 0.106472338375806
444 0.106401993252002
445 0.106305786187598
446 0.106210175906417
447 0.106120153040447
448 0.106019938241631
449 0.105931616075894
450 0.105838353014993
451 0.105710230176805
452 0.105568765048491
453 0.105463827554568
454 0.105388561246589
455 0.105283538003987
456 0.105190973995185
457 0.105104436980483
458 0.10501541279359
459 0.104933201358961
460 0.104804078908222
461 0.104716047842379
462 0.104620269648318
463 0.104541533515133
464 0.104454252981243
465 0.104380817526858
466 0.104283956018009
467 0.104182268140157
468 0.104109112177959
469 0.104026086930145
470 0.103948547221041
471 0.10388209156745
472 0.103797762398264
473 0.103678773291845
474 0.103601888678456
475 0.103514258948599
476 0.103409688728744
477 0.103322853994592
478 0.103230852711747
479 0.103136295277704
480 0.103051536017863
481 0.102913476032264
482 0.102819856537134
483 0.102726555016499
484 0.10264287182853
485 0.102553669639203
486 0.102400459432428
487 0.102311454305696
488 0.1022264865446
489 0.10213175953663
490 0.102045646899497
491 0.101912588051591
492 0.101803799524334
493 0.101714983649175
494 0.101553288980167
495 0.101479618482206
496 0.101377749033024
497 0.101282101462103
498 0.101186004814525
499 0.101085775902647
500 0.100999914828204
501 0.100900418562167
502 0.100826591826149
503 0.100730208645391
504 0.100643892234282
505 0.100551198110351
506 0.100456263587756
507 0.100358707024581
508 0.100279811070137
509 0.100191262887046
510 0.100101931374255
511 0.099986110098238
512 0.0998772697852001
513 0.0998074039000093
514 0.0996937887161101
515 0.0995945854054979
516 0.0995050934200592
517 0.0994250476019378
518 0.0993536790827148
519 0.0992575169861583
520 0.09917270672322
521 0.0990952130742634
522 0.0989416301547527
523 0.0988197499510174
524 0.0987349412575232
525 0.0986432026414531
526 0.0985442309875161
527 0.0984224393345579
528 0.098355560102756
529 0.0982824723043823
530 0.0981887377071774
531 0.0980654311401019
532 0.0979669290483885
533 0.0978376521252812
534 0.097758095994457
535 0.0976594133685793
536 0.0975317173474101
537 0.0974555305251917
538 0.0973889424965877
539 0.0973032124546152
540 0.0971568342914838
541 0.0970771455105861
542 0.0969977755258482
543 0.0968924149243717
544 0.0967588810564309
545 0.0966714899455102
546 0.0965777388686384
547 0.096481306047597
548 0.0964057131538047
549 0.0963350255989273
550 0.0962523625830808
551 0.0961829879281912
552 0.0960546476513017
553 0.095972071219861
554 0.0958945891598378
555 0.0958234907042617
556 0.0957301419089198
557 0.0956745606339878
558 0.0955922918867133
559 0.0955125032911229
560 0.0954252489847465
561 0.0953519014550436
562 0.0952718648977649
563 0.0951763701383639
564 0.0950906036838449
565 0.0949348829055257
566 0.0948188076167378
567 0.0947444260338321
568 0.0946722961274862
569 0.0945308564433002
570 0.0944680200958735
571 0.0942955246574426
572 0.0941945736401764
573 0.0941219514793283
574 0.0940330407561875
575 0.0939450433578071
576 0.0938632081251734
577 0.0937572630172692
578 0.0936837292880784
579 0.0936133180400449
580 0.0935425442765275
581 0.0934614859307445
582 0.0933747149756595
583 0.0932955564681298
584 0.0932123508236697
585 0.0930784563038992
586 0.0930053509983337
587 0.0929151172571856
588 0.0928396785602867
589 0.0927658995038153
590 0.0926881534526023
591 0.0925665942697446
592 0.0924893989700019
593 0.0924149754944194
594 0.0923421688319043
595 0.0922680402696116
596 0.0921842046539063
597 0.0921167464760629
598 0.0920476998632609
599 0.0919781800842776
600 0.0919009460235813
601 0.0918143373325232
602 0.0917285410167311
603 0.0916618816553224
604 0.0915895738945931
605 0.0914986328555704
606 0.0914236989122227
607 0.0913330396215261
608 0.0912618644952746
609 0.0911746905854753
610 0.0910969145360562
611 0.0910199273938848
612 0.0909575882234234
613 0.0908902203219967
614 0.0908052085853879
615 0.0907317966745695
616 0.0906222602486113
617 0.0905516945634837
618 0.0904488868577333
619 0.0903714258375681
620 0.0902691354622393
621 0.0901474974377041
622 0.0900475472075599
623 0.0899675272504884
624 0.089892947939066
625 0.089818722849298
626 0.0896824940608492
627 0.0896051297546307
628 0.0895132550615654
629 0.0894093672236408
630 0.0893388242190985
631 0.089249674915049
632 0.0891724176726357
633 0.0890953983731924
634 0.0890143401395322
635 0.0889335406464963
636 0.0888544005112188
637 0.0887655485387417
638 0.08869284007214
639 0.0886244039294508
640 0.0885149373347055
641 0.0884364686562716
642 0.0883624773995973
643 0.088296485867937
644 0.0882278067622826
645 0.0881340441694523
646 0.0880455750575202
647 0.0879507505358799
648 0.087845188885368
649 0.0877615816068832
650 0.0876841052073074
651 0.0876224868905182
652 0.087506610640141
653 0.087437523363114
654 0.0873562815032732
655 0.0872979253659979
656 0.0872261572665738
657 0.0871618565577911
658 0.0870082314533661
659 0.0869465260866584
660 0.0868376744070861
661 0.0867626115288806
662 0.0866886320044037
663 0.0866061646897369
664 0.0865364183434065
665 0.0863923076631357
666 0.0863043166225557
667 0.0862074154717567
668 0.0861033334250934
669 0.0860208225966642
670 0.0859606997253245
671 0.0858939965443577
672 0.0858373252193719
673 0.0857530616221065
674 0.0856905419261307
675 0.0856168234431576
676 0.0855543619930847
677 0.0854973586735707
678 0.085416553786069
679 0.0853273247951681
680 0.0852330351587268
681 0.0851704843941975
682 0.0851138215686822
683 0.0850519878001286
684 0.0849954150598109
685 0.0849249687367429
686 0.0848251387160439
687 0.0847616782686626
688 0.084698171213832
689 0.0846296983971857
690 0.0845638675444955
691 0.0844828437569742
692 0.0844139322625776
693 0.0843107147993135
694 0.0842080488205992
695 0.0841452644667822
696 0.0840761055352966
697 0.0839743586865964
698 0.0838803688934916
699 0.0838267219484609
700 0.0837664383187227
701 0.0837030421553769
702 0.0836140125657786
703 0.0835510166776786
704 0.0834879269909795
705 0.0834166161188998
706 0.0833519499146016
707 0.0832996521767612
708 0.0832478686513923
709 0.0831837642769687
710 0.0831037555634381
711 0.0830058156622512
712 0.0829412890412715
713 0.0828785737820534
714 0.0828275764137798
715 0.0827409921232381
716 0.0826583500645699
717 0.0825989657939482
718 0.0824816429182168
719 0.0824209153420496
720 0.0823598107221071
721 0.0822982612088103
722 0.0822096085795754
723 0.0821185652167711
724 0.0820161652388398
725 0.0819594564783526
726 0.0818920470200816
727 0.0818465888808228
728 0.0817533790311217
729 0.0816951249750466
730 0.0816206059981393
731 0.0815464979121287
732 0.0814817918881436
733 0.0813886123007121
734 0.0813325992511548
735 0.0812292534513331
736 0.0811678497178895
737 0.081091351738217
738 0.0809722296715044
739 0.080919122992273
740 0.0808234546645441
741 0.0806976182276328
742 0.0806303001575811
743 0.0805652956234957
744 0.0805044528802229
745 0.0804411470445479
746 0.0803909054377949
747 0.0803412812788766
748 0.0802852390686322
749 0.0801836079425107
750 0.0801214041410276
751 0.0800428781118239
752 0.0799783130000584
753 0.0798863254127329
754 0.0798319551635009
755 0.0797693128840513
756 0.0797064604344807
757 0.0796172233533533
758 0.0794937393390692
759 0.079429616663023
760 0.07934254242828
761 0.0792488066675901
762 0.0791285154426736
763 0.0790785073494001
764 0.0790279838856531
765 0.0789189893280767
766 0.0788311590937756
767 0.0787662295327562
768 0.0786972365198009
769 0.0786090578532405
770 0.0785227402493974
771 0.0784553537917201
772 0.0784018993888345
773 0.0783407213691315
774 0.0782782839398491
775 0.0781802775811175
776 0.0781074243274935
777 0.0780516310971418
778 0.0779443178126067
779 0.0778804724503609
780 0.0778206684808126
781 0.0777543654434437
782 0.0776943822642536
783 0.0776495947986698
784 0.0775702387220678
785 0.0774610939069173
786 0.077371193299838
787 0.0772741275021914
788 0.0771885129178286
789 0.0771438961753456
790 0.0770885595909051
791 0.0770292791369672
792 0.0769419745541657
793 0.0768553270274429
794 0.0767809919849791
795 0.0767236043722225
796 0.0766448764308078
797 0.0765881520619561
798 0.0765297945073911
799 0.0763915650255037
800 0.0763317257365101
801 0.0761759100715783
802 0.0761264199282592
803 0.0760678980843494
804 0.0760266366704746
805 0.0759687506513401
806 0.0759150022943713
807 0.0758600505660331
808 0.0758063774090386
809 0.0757237729791298
810 0.0756121434390614
811 0.0755665064401276
812 0.0755091804880361
813 0.0754321482750681
814 0.0753821686890916
815 0.0753354201373224
816 0.0752749178528113
817 0.0752168497972064
818 0.0751636683621867
819 0.0750747500238542
820 0.0750142774738511
821 0.0749078991683123
822 0.0748659008739242
823 0.0748153290888785
824 0.0747576641894004
825 0.074705406776893
826 0.0746479538490212
827 0.0745813554186829
828 0.0744994017573257
829 0.0743968465674323
830 0.0743498382101283
831 0.0742352662125079
832 0.0741662022604447
833 0.0741059215985775
834 0.0740600049150368
835 0.0739693837419466
836 0.0738858301129291
837 0.0738225764328107
838 0.0737229246401369
839 0.0736785276432148
840 0.073636689835063
841 0.0735460424877918
842 0.0734682542188222
843 0.073421545253849
844 0.0733395012798055
845 0.0732878678817999
846 0.0732479637469104
847 0.0732112963178314
848 0.0731586429878937
849 0.0730916612608172
850 0.0729846947652181
851 0.0729242109434848
852 0.0728748036916591
853 0.0728232970162524
854 0.0727671676119166
855 0.0727179871232762
856 0.0726461863413036
857 0.0725571466239554
858 0.072481295701072
859 0.0724384192422815
860 0.072390625432683
861 0.0723377706766571
862 0.0722924095442102
863 0.0722233224463109
864 0.0721869891185896
865 0.0721435148777071
866 0.0720393489105986
867 0.0719802743632395
868 0.0719443510504323
869 0.0718988091035021
870 0.0718529403209546
871 0.0717904207445348
872 0.0717313006323633
873 0.071684471573833
874 0.0716321435709105
875 0.071520372062672
876 0.0714709527452133
877 0.0714246844369228
878 0.0713433629464441
879 0.0712788427986387
880 0.0712289903995367
881 0.0711764050011811
882 0.0711322821468147
883 0.071050520717
884 0.0710093073272181
885 0.07097291638578
886 0.070916133524532
887 0.0708688072134508
888 0.070824079144936
889 0.0707906967665902
890 0.0707480165800427
891 0.0706664214172882
892 0.0706228154477599
893 0.0705713584924334
894 0.0705345608372591
895 0.0704696299599711
896 0.0704163520086791
897 0.0703684456105456
898 0.0703115792033273
899 0.0702744547635795
900 0.0702336544450858
901 0.0701727523958521
902 0.0701328190696061
903 0.0700925693081391
904 0.0700555147697108
905 0.0699508301807472
906 0.0698884346506972
907 0.0698185893804952
908 0.0697712778560997
909 0.0697150970397765
910 0.0696388541317457
911 0.0695640870414745
912 0.0695154722958917
913 0.0694506973709241
914 0.0693867962747035
915 0.0693362213374552
916 0.069240306238882
917 0.0691765180238462
918 0.0691372237148322
919 0.0690907866868414
920 0.0690113518056388
921 0.0689411854397133
922 0.0688651873420141
923 0.068796678600064
924 0.0687209773822348
925 0.0686725364922419
926 0.068617089268455
927 0.0685363627878285
928 0.0684670723260601
929 0.068367605003637
930 0.06831775889561
931 0.0682604620509478
932 0.0682085741287263
933 0.0681582414995638
934 0.0680886342017592
935 0.0680421177362548
936 0.0679960802499001
937 0.0679423226373713
938 0.0678943679093458
939 0.0677978312119202
940 0.0677337413151484
941 0.0676841094877255
942 0.0676304309765661
943 0.067583201396832
944 0.0675326658742329
945 0.067394417190148
946 0.0673098470428101
947 0.0672558367829856
948 0.0671638461377692
949 0.0671120876368044
950 0.0670705331303412
951 0.0670251003983885
952 0.0669620549003369
953 0.0669188438158365
954 0.0668467125015914
955 0.0667903778115976
956 0.0667524008441015
957 0.0666898326158587
958 0.0666380332033072
959 0.0665914623188584
960 0.0665058956945369
961 0.0664570103529252
962 0.0663670983601034
963 0.0663239938207532
964 0.0662639957806394
965 0.0662299979035267
966 0.0661773825361214
967 0.0661300534922076
968 0.06608273247821
969 0.0660270158311843
970 0.0659525665009589
971 0.0658908474483938
972 0.0658444291975231
973 0.0657778095525625
974 0.0656909383279624
975 0.0656355934379275
976 0.0655783416993189
977 0.0655265471134868
978 0.0654342745252322
979 0.0653788070218012
980 0.0653227585190957
981 0.0652358289835912
982 0.0651971858147535
983 0.0651442544224972
984 0.0650658444049544
985 0.0649798254867482
986 0.0648610980278016
987 0.0648123609712203
988 0.0647650313415397
989 0.0647152721810659
990 0.0646357761833803
991 0.0645912275051928
992 0.0645092467678948
993 0.0644673255936695
994 0.0644196738642348
995 0.064377091752469
996 0.0642973793583636
997 0.0642493060418705
998 0.0641708626800347
999 0.0640618069923562
};
\addlegendentry{AAS}
\addplot [semithick, neonorange]
table {%
1 0.689807976366322
2 0.605612998522895
3 0.587887740029542
4 0.557237813884786
5 0.527326440177253
6 0.518463810930576
7 0.501846381093058
8 0.510709010339734
9 0.495937961595273
10 0.488921713441654
11 0.469719350073855
12 0.477843426883309
13 0.48301329394387
14 0.473781388478582
15 0.474889217134417
16 0.467134416543575
17 0.457163958641064
18 0.440915805022157
19 0.433899556868538
20 0.439807976366322
21 0.436115214180207
22 0.430206794682422
23 0.423929098966027
24 0.434638109305761
25 0.418020679468242
26 0.451624815361891
27 0.443500738552437
28 0.43685376661743
29 0.414327917282127
30 0.418389955686854
31 0.417651403249631
32 0.421713441654357
33 0.413220088626292
34 0.405465288035451
35 0.391802067946824
36 0.391802067946824
37 0.406573116691285
38 0.406573116691285
39 0.399556868537666
40 0.395494830132939
41 0.395494830132939
42 0.383677991137371
43 0.379985228951256
44 0.379985228951256
45 0.383308714918759
46 0.38109305760709
47 0.382570162481536
48 0.383677991137371
49 0.394756277695716
50 0.368168389955687
51 0.387740029542097
52 0.394387001477105
53 0.357828655834564
54 0.383308714918759
55 0.370384047267356
56 0.36410635155096
57 0.360782865583456
58 0.360782865583456
59 0.375184638109306
60 0.367799113737075
61 0.372230428360414
62 0.378877400295421
63 0.355982274741507
64 0.350812407680945
65 0.367429837518464
66 0.363367799113737
67 0.36890694239291
68 0.362259970457903
69 0.343057607090103
70 0.343426883308715
71 0.356351550960118
72 0.349704579025111
73 0.345273264401773
74 0.346011816838996
75 0.341211225997046
76 0.350812407680945
77 0.348596750369276
78 0.331610044313146
79 0.347488921713442
80 0.354135893648449
81 0.362259970457903
82 0.343796159527326
83 0.337887740029542
84 0.345273264401773
85 0.348227474150665
86 0.347858197932053
87 0.347488921713442
88 0.349704579025111
89 0.349335302806499
90 0.340841949778434
91 0.346750369276219
92 0.332348596750369
93 0.320531757754801
94 0.31794682422452
95 0.32533234859675
96 0.338995568685377
97 0.337518463810931
98 0.336041358936485
99 0.32533234859675
100 0.334564254062038
101 0.338257016248154
102 0.327917282127031
103 0.314992614475628
104 0.321270310192024
105 0.322008862629247
106 0.321270310192024
107 0.309453471196455
108 0.33493353028065
109 0.302437223042836
110 0.323485967503693
111 0.329394387001477
112 0.316838995568685
113 0.320162481536189
114 0.313515509601182
115 0.314254062038405
116 0.326070901033973
117 0.304652880354505
118 0.309453471196455
119 0.311299852289513
120 0.316838995568685
121 0.316838995568685
122 0.318685376661743
123 0.309453471196455
124 0.307976366322009
125 0.307976366322009
126 0.304652880354505
127 0.326809453471196
128 0.324224519940916
129 0.313515509601182
130 0.307607090103397
131 0.305391432791728
132 0.299113737075332
133 0.319054652880355
134 0.302067946824224
135 0.310930576070901
136 0.305391432791728
137 0.31794682422452
138 0.300590841949778
139 0.301698670605613
140 0.307607090103397
141 0.30576070901034
142 0.320531757754801
143 0.302806499261448
144 0.30576070901034
145 0.298005908419498
146 0.307976366322009
147 0.309822747415066
148 0.303545051698671
149 0.302806499261448
150 0.285450516986706
151 0.304652880354505
152 0.300590841949778
153 0.286927621861152
154 0.293205317577548
155 0.304652880354505
156 0.288035450516987
157 0.296528803545052
158 0.303914327917282
159 0.304652880354505
160 0.298744460856721
161 0.301698670605613
162 0.291728212703102
163 0.290620384047267
164 0.292836041358936
165 0.288035450516987
166 0.317208271787297
167 0.30096011816839
168 0.292097488921713
169 0.286189069423929
170 0.289881831610044
171 0.289881831610044
172 0.28877400295421
173 0.286189069423929
174 0.298005908419498
175 0.282496307237814
176 0.307607090103397
177 0.290251107828656
178 0.297267355982275
179 0.279911373707533
180 0.299113737075332
181 0.294313146233383
182 0.294313146233383
183 0.283234859675037
184 0.28877400295421
185 0.27437223042836
186 0.286189069423929
187 0.268833087149188
188 0.290989660265879
189 0.291728212703102
190 0.271048744460857
191 0.278803545051699
192 0.272525849335303
193 0.278064992614476
194 0.266617429837518
195 0.280649926144756
196 0.278434268833087
197 0.270310192023634
198 0.276218611521418
199 0.28877400295421
200 0.282496307237814
201 0.269202363367799
202 0.278803545051699
203 0.27658788774003
204 0.277695716395864
205 0.2596011816839
206 0.27437223042836
207 0.27917282127031
208 0.281019202363368
209 0.267725258493353
210 0.285081240768095
211 0.275110782865583
212 0.272525849335303
213 0.284711964549483
214 0.264401772525849
215 0.278803545051699
216 0.27658788774003
217 0.280649926144756
218 0.287666174298375
219 0.267355982274741
220 0.27917282127031
221 0.268463810930576
222 0.272525849335303
223 0.283234859675037
224 0.283604135893648
225 0.286558345642541
226 0.2596011816839
227 0.283604135893648
228 0.265140324963072
229 0.265509601181684
230 0.268833087149188
231 0.258862629246677
232 0.264032496307238
233 0.267725258493353
234 0.273264401772526
235 0.278803545051699
236 0.261816838995569
237 0.27658788774003
238 0.275849335302806
239 0.270679468242245
240 0.26218611521418
241 0.25738552437223
242 0.275110782865583
243 0.272895125553914
244 0.26698670605613
245 0.275480059084195
246 0.258862629246677
247 0.256646971935007
248 0.261078286558346
249 0.255908419497784
250 0.267725258493353
251 0.265509601181684
252 0.264032496307238
253 0.25738552437223
254 0.261447562776957
255 0.2596011816839
256 0.265878877400295
257 0.263663220088626
258 0.271418020679468
259 0.254062038404727
260 0.263663220088626
261 0.269571639586411
262 0.266248153618907
263 0.237444608567208
264 0.263663220088626
265 0.261078286558346
266 0.25738552437223
267 0.262555391432792
268 0.267725258493353
269 0.252215657311669
270 0.263663220088626
271 0.258493353028065
272 0.242245199409158
273 0.260339734121123
274 0.260339734121123
275 0.269571639586411
276 0.241137370753323
277 0.256277695716396
278 0.246307237813885
279 0.262924667651403
280 0.253323485967504
281 0.241875923190547
282 0.254431314623338
283 0.269202363367799
284 0.248522895125554
285 0.26218611521418
286 0.26218611521418
287 0.241875923190547
288 0.254431314623338
289 0.252954209748892
290 0.262555391432792
291 0.25480059084195
292 0.258124076809453
293 0.252584933530281
294 0.241506646971935
295 0.25480059084195
296 0.26218611521418
297 0.258493353028065
298 0.263663220088626
299 0.247784342688331
300 0.251846381093058
301 0.240029542097489
302 0.244091580502216
303 0.251477104874446
304 0.251477104874446
305 0.248153618906942
306 0.239290989660266
307 0.256277695716396
308 0.254431314623338
309 0.254431314623338
310 0.256277695716396
311 0.262555391432792
312 0.261447562776957
313 0.242983751846381
314 0.255908419497784
315 0.25
316 0.24519940915805
317 0.250738552437223
318 0.25
319 0.238921713441654
320 0.241506646971935
321 0.256277695716396
322 0.249261447562777
323 0.238183161004431
324 0.248522895125554
325 0.24261447562777
326 0.257016248153619
327 0.258493353028065
328 0.247045790251108
329 0.226366322008863
330 0.243353028064993
331 0.251107828655835
332 0.248153618906942
333 0.256646971935007
334 0.239660265878877
335 0.243722304283604
336 0.247784342688331
337 0.258124076809453
338 0.242983751846381
339 0.251107828655835
340 0.226735598227474
341 0.237444608567208
342 0.238552437223043
343 0.236336779911374
344 0.247415066469719
345 0.246676514032496
346 0.232644017725259
347 0.247045790251108
348 0.239290989660266
349 0.236706056129985
350 0.237075332348597
351 0.248522895125554
352 0.24261447562777
353 0.258862629246677
354 0.237075332348597
355 0.236706056129985
356 0.234121122599705
357 0.240029542097489
358 0.237075332348597
359 0.247784342688331
360 0.23301329394387
361 0.255169867060561
362 0.231536189069424
363 0.238552437223043
364 0.244830132939439
365 0.229689807976366
366 0.245568685376662
367 0.24261447562777
368 0.243353028064993
369 0.233751846381093
370 0.235228951255539
371 0.243353028064993
372 0.254431314623338
373 0.241875923190547
374 0.235967503692762
375 0.233382570162482
376 0.244460856720827
377 0.227474150664697
378 0.245937961595273
379 0.240029542097489
380 0.226735598227474
381 0.238183161004431
382 0.233751846381093
383 0.235598227474151
384 0.234121122599705
385 0.237444608567208
386 0.228951255539143
387 0.226735598227474
388 0.237444608567208
389 0.214549483013294
390 0.225997045790251
391 0.231536189069424
392 0.236336779911374
393 0.242245199409158
394 0.232274741506647
395 0.242245199409158
396 0.227474150664697
397 0.217872968980798
398 0.2403988183161
399 0.237075332348597
400 0.248522895125554
401 0.236706056129985
402 0.236706056129985
403 0.239290989660266
404 0.234859675036928
405 0.230428360413589
406 0.231166912850812
407 0.237444608567208
408 0.224519940915805
409 0.236706056129985
410 0.227474150664697
411 0.231536189069424
412 0.238183161004431
413 0.222304283604136
414 0.215657311669129
415 0.225258493353028
416 0.227104874446086
417 0.238183161004431
418 0.241875923190547
419 0.245568685376662
420 0.217503692762186
421 0.226735598227474
422 0.237075332348597
423 0.237075332348597
424 0.22562776957164
425 0.234490398818316
426 0.23301329394387
427 0.223042836041359
428 0.226735598227474
429 0.226735598227474
430 0.227104874446086
431 0.226735598227474
432 0.229689807976366
433 0.234490398818316
434 0.215288035450517
435 0.21602658788774
436 0.231166912850812
437 0.232274741506647
438 0.222304283604136
439 0.215657311669129
440 0.226366322008863
441 0.21602658788774
442 0.221935007385524
443 0.219719350073855
444 0.213072378138848
445 0.223042836041359
446 0.222673559822747
447 0.22821270310192
448 0.214918759231905
449 0.218611521418021
450 0.214918759231905
451 0.220457902511078
452 0.21602658788774
453 0.224150664697193
454 0.222304283604136
455 0.218980797636632
456 0.220088626292467
457 0.21122599704579
458 0.214180206794682
459 0.215288035450517
460 0.233751846381093
461 0.21602658788774
462 0.222673559822747
463 0.211595273264402
464 0.206794682422452
465 0.218980797636632
466 0.231905465288035
467 0.207902511078287
468 0.217134416543575
469 0.216395864106352
470 0.215288035450517
471 0.211964549483013
472 0.217872968980798
473 0.207533234859675
474 0.218980797636632
475 0.223042836041359
476 0.204209748892171
477 0.213441654357459
478 0.220088626292467
479 0.221196454948301
480 0.228581979320532
481 0.224150664697193
482 0.222673559822747
483 0.216765140324963
484 0.216765140324963
485 0.212333825701625
486 0.221196454948301
487 0.211964549483013
488 0.20864106351551
489 0.227474150664697
490 0.21602658788774
491 0.217872968980798
492 0.226366322008863
493 0.218242245199409
494 0.223042836041359
495 0.209379615952733
496 0.217134416543575
497 0.204948301329394
498 0.226366322008863
499 0.223781388478582
500 0.213072378138848
501 0.215288035450517
502 0.213810930576071
503 0.214918759231905
504 0.220457902511078
505 0.219350073855244
506 0.203471196454948
507 0.219719350073855
508 0.231166912850812
509 0.217872968980798
510 0.218611521418021
511 0.232644017725259
512 0.209748892171344
513 0.209010339734121
514 0.217134416543575
515 0.192392909896603
516 0.209748892171344
517 0.204209748892171
518 0.207533234859675
519 0.216765140324963
520 0.207902511078287
521 0.21602658788774
522 0.215288035450517
523 0.22082717872969
524 0.218611521418021
525 0.206794682422452
526 0.217134416543575
527 0.221935007385524
528 0.206056129985229
529 0.207163958641064
530 0.225997045790251
531 0.22082717872969
532 0.211595273264402
533 0.211964549483013
534 0.20864106351551
535 0.206056129985229
536 0.198670605612999
537 0.213441654357459
538 0.207902511078287
539 0.209748892171344
540 0.21122599704579
541 0.200516986706056
542 0.199409158050222
543 0.205317577548006
544 0.21602658788774
545 0.20384047267356
546 0.223042836041359
547 0.215657311669129
548 0.205317577548006
549 0.212703101920236
550 0.198301329394387
551 0.217872968980798
552 0.199409158050222
553 0.213072378138848
554 0.214549483013294
555 0.20642540620384
556 0.210856720827179
557 0.213810930576071
558 0.207902511078287
559 0.204579025110783
560 0.203471196454948
561 0.211595273264402
562 0.211964549483013
563 0.198670605612999
564 0.202363367799114
565 0.188700147710487
566 0.209379615952733
567 0.213441654357459
568 0.211964549483013
569 0.204209748892171
570 0.202732644017725
571 0.208271787296898
572 0.197932053175775
573 0.202363367799114
574 0.206794682422452
575 0.193131462333826
576 0.219350073855244
577 0.208271787296898
578 0.210856720827179
579 0.210856720827179
580 0.187592319054653
581 0.213441654357459
582 0.207533234859675
583 0.201255539143279
584 0.214180206794682
585 0.192023633677991
586 0.204209748892171
587 0.194608567208272
588 0.193870014771049
589 0.209010339734121
590 0.204948301329394
591 0.204209748892171
592 0.196824224519941
593 0.201624815361891
594 0.202363367799114
595 0.20642540620384
596 0.201255539143279
597 0.18943870014771
598 0.208271787296898
599 0.182422451994092
600 0.19903988183161
601 0.206794682422452
602 0.18205317577548
603 0.20384047267356
604 0.223781388478582
605 0.195347119645495
606 0.210487444608567
607 0.200886262924668
608 0.201624815361891
609 0.209010339734121
610 0.190915805022157
611 0.19423929098966
612 0.208271787296898
613 0.205686853766617
614 0.190915805022157
615 0.211964549483013
616 0.203471196454948
617 0.204579025110783
618 0.200147710487445
619 0.194977843426883
620 0.193131462333826
621 0.194608567208272
622 0.199409158050222
623 0.207902511078287
624 0.197932053175775
625 0.201994091580502
626 0.189807976366322
627 0.207163958641064
628 0.205317577548006
629 0.201624815361891
630 0.210856720827179
631 0.18943870014771
632 0.201624815361891
633 0.196454948301329
634 0.19423929098966
635 0.202363367799114
636 0.19903988183161
637 0.209010339734121
638 0.197932053175775
639 0.211595273264402
640 0.202732644017725
641 0.197562776957164
642 0.19423929098966
643 0.192762186115214
644 0.198301329394387
645 0.205686853766617
646 0.18685376661743
647 0.192762186115214
648 0.205686853766617
649 0.188700147710487
650 0.194608567208272
651 0.208271787296898
652 0.206056129985229
653 0.198670605612999
654 0.195716395864106
655 0.202363367799114
656 0.198670605612999
657 0.197562776957164
658 0.185745937961595
659 0.188330871491876
660 0.194977843426883
661 0.200516986706056
662 0.205317577548006
663 0.198301329394387
664 0.181314623338257
665 0.198670605612999
666 0.17466765140325
667 0.180206794682422
668 0.193870014771049
669 0.193131462333826
670 0.207533234859675
671 0.194608567208272
672 0.194608567208272
673 0.200147710487445
674 0.188700147710487
675 0.203101920236337
676 0.189069423929099
677 0.203471196454948
678 0.194977843426883
679 0.201994091580502
680 0.197193500738552
681 0.197932053175775
682 0.197193500738552
683 0.183899556868538
684 0.180576070901034
685 0.195716395864106
686 0.189069423929099
687 0.198670605612999
688 0.19423929098966
689 0.19423929098966
690 0.18205317577548
691 0.192023633677991
692 0.203101920236337
693 0.190177252584934
694 0.184638109305761
695 0.196824224519941
696 0.197932053175775
697 0.176883308714919
698 0.189807976366322
699 0.183899556868538
700 0.192392909896603
701 0.192023633677991
702 0.183899556868538
703 0.192392909896603
704 0.187223042836041
705 0.185376661742984
706 0.190546528803545
707 0.194608567208272
708 0.188330871491876
709 0.169128508124077
710 0.17245199409158
711 0.18943870014771
712 0.192023633677991
713 0.185007385524372
714 0.199409158050222
715 0.190177252584934
716 0.177621861152142
717 0.185745937961595
718 0.190546528803545
719 0.193500738552437
720 0.180945347119645
721 0.186484490398818
722 0.182791728212703
723 0.181314623338257
724 0.181314623338257
725 0.192023633677991
726 0.188330871491876
727 0.183161004431315
728 0.176144756277696
729 0.184638109305761
730 0.199409158050222
731 0.18943870014771
732 0.202732644017725
733 0.187961595273264
734 0.184268833087149
735 0.182422451994092
736 0.182791728212703
737 0.19165435745938
738 0.190546528803545
739 0.192023633677991
740 0.185007385524372
741 0.186484490398818
742 0.179468242245199
743 0.180576070901034
744 0.192023633677991
745 0.197562776957164
746 0.191285081240768
747 0.187592319054653
748 0.1698670605613
749 0.183899556868538
750 0.190177252584934
751 0.193870014771049
752 0.191285081240768
753 0.189807976366322
754 0.185007385524372
755 0.201255539143279
756 0.190915805022157
757 0.179098966026588
758 0.177621861152142
759 0.184638109305761
760 0.177991137370753
761 0.186115214180207
762 0.183530280649926
763 0.183161004431315
764 0.197932053175775
765 0.183899556868538
766 0.188700147710487
767 0.192392909896603
768 0.185007385524372
769 0.183899556868538
770 0.182791728212703
771 0.1698670605613
772 0.187223042836041
773 0.183530280649926
774 0.192392909896603
775 0.181314623338257
776 0.19165435745938
777 0.181683899556869
778 0.188330871491876
779 0.187592319054653
780 0.187961595273264
781 0.181314623338257
782 0.189807976366322
783 0.170605612998523
784 0.185745937961595
785 0.190177252584934
786 0.184638109305761
787 0.190177252584934
788 0.18205317577548
789 0.185007385524372
790 0.17466765140325
791 0.186115214180207
792 0.167282127031019
793 0.180206794682422
794 0.176883308714919
795 0.172082717872969
796 0.187592319054653
797 0.182422451994092
798 0.169128508124077
799 0.180576070901034
800 0.171344165435746
801 0.166174298375185
802 0.183530280649926
803 0.18205317577548
804 0.182791728212703
805 0.173929098966027
806 0.184638109305761
807 0.179468242245199
808 0.186115214180207
809 0.184268833087149
810 0.180945347119645
811 0.187961595273264
812 0.182422451994092
813 0.18685376661743
814 0.181314623338257
815 0.181683899556869
816 0.172082717872969
817 0.177621861152142
818 0.179837518463811
819 0.176514032496307
820 0.170974889217134
821 0.184638109305761
822 0.175406203840473
823 0.180945347119645
824 0.18685376661743
825 0.178729689807976
826 0.175036927621861
827 0.185007385524372
828 0.178729689807976
829 0.170236336779911
830 0.185376661742984
831 0.187223042836041
832 0.175036927621861
833 0.173559822747415
834 0.175775480059084
835 0.17466765140325
836 0.17466765140325
837 0.188330871491876
838 0.180576070901034
839 0.17466765140325
840 0.183530280649926
841 0.181314623338257
842 0.18205317577548
843 0.1698670605613
844 0.178729689807976
845 0.179837518463811
846 0.164697193500739
847 0.182791728212703
848 0.182422451994092
849 0.175036927621861
850 0.179837518463811
851 0.183530280649926
852 0.192023633677991
853 0.179098966026588
854 0.182422451994092
855 0.169497784342688
856 0.170974889217134
857 0.189069423929099
858 0.169497784342688
859 0.19165435745938
860 0.17466765140325
861 0.175775480059084
862 0.166543574593796
863 0.17725258493353
864 0.170974889217134
865 0.170236336779911
866 0.182422451994092
867 0.171344165435746
868 0.178360413589365
869 0.187223042836041
870 0.179837518463811
871 0.175775480059084
872 0.170236336779911
873 0.17245199409158
874 0.186484490398818
875 0.175406203840473
876 0.172821270310192
877 0.187592319054653
878 0.191285081240768
879 0.172082717872969
880 0.18205317577548
881 0.183899556868538
882 0.172082717872969
883 0.173929098966027
884 0.178360413589365
885 0.176883308714919
886 0.173559822747415
887 0.187223042836041
888 0.176144756277696
889 0.167651403249631
890 0.17725258493353
891 0.173190546528804
892 0.166543574593796
893 0.184268833087149
894 0.183530280649926
895 0.174298375184638
896 0.18205317577548
897 0.168759231905465
898 0.176144756277696
899 0.178360413589365
900 0.171713441654357
901 0.164327917282127
902 0.183530280649926
903 0.172821270310192
904 0.187223042836041
905 0.170974889217134
906 0.182791728212703
907 0.17466765140325
908 0.177621861152142
909 0.166174298375185
910 0.180206794682422
911 0.168020679468242
912 0.173559822747415
913 0.166543574593796
914 0.163958641063516
915 0.172082717872969
916 0.167282127031019
917 0.17725258493353
918 0.173190546528804
919 0.169128508124077
920 0.173190546528804
921 0.176144756277696
922 0.17725258493353
923 0.176514032496307
924 0.1602658788774
925 0.185007385524372
926 0.179468242245199
927 0.171713441654357
928 0.174298375184638
929 0.179098966026588
930 0.181314623338257
931 0.174298375184638
932 0.1698670605613
933 0.192023633677991
934 0.176144756277696
935 0.178360413589365
936 0.170605612998523
937 0.175406203840473
938 0.173559822747415
939 0.1602658788774
940 0.17245199409158
941 0.176144756277696
942 0.166912850812408
943 0.164697193500739
944 0.17466765140325
945 0.173190546528804
946 0.171344165435746
947 0.169497784342688
948 0.164697193500739
949 0.183161004431315
950 0.174298375184638
951 0.180576070901034
952 0.175406203840473
953 0.177991137370753
954 0.166174298375185
955 0.163220088626292
956 0.176883308714919
957 0.166174298375185
958 0.15768094534712
959 0.166174298375185
960 0.16506646971935
961 0.180206794682422
962 0.184638109305761
963 0.170605612998523
964 0.171344165435746
965 0.177621861152142
966 0.167651403249631
967 0.170605612998523
968 0.166543574593796
969 0.173559822747415
970 0.162112259970458
971 0.164327917282127
972 0.1602658788774
973 0.159158050221566
974 0.156942392909897
975 0.166174298375185
976 0.1698670605613
977 0.165435745937962
978 0.168759231905465
979 0.165805022156573
980 0.155096011816839
981 0.159896602658789
982 0.171344165435746
983 0.168759231905465
984 0.156573116691285
985 0.1698670605613
986 0.176144756277696
987 0.169497784342688
988 0.167651403249631
989 0.17245199409158
990 0.17245199409158
991 0.180945347119645
992 0.172082717872969
993 0.158419497784343
994 0.162481536189069
995 0.169497784342688
996 0.157311669128508
997 0.167282127031019
998 0.163589364844904
999 0.159896602658789
};
\addlegendentry{RCC}
\addplot [semithick, line width=2pt, gray, dashed]
table {
-48.9 0.179567788640911
1048.9 0.179567788640911
};
\end{axis}
\end{small}
\end{tikzpicture}

